Sundial: Using Sunlight to Reconstruct Global Timestamps

This paper investigates postmortem timestamp reconstruction in environmental monitoring networks. In the absence of a time-synchronization protocol, these networks use multiple pairs of (local, global) timestamps to retroactively estimate the motes' clock drift and offset and thus reconstruct the measurement time series. We present Sundial, a novel offline algorithm for reconstructing global timestamps that is robust to unreliable global clock sources. Sundial reconstructs timestamps by correlating annual solar patterns with measurements provided by the motes' inexpensive light sensors. The surprising ability to accurately estimate the length of day using light intensity measurements enables Sundial to be robust to arbitrary mote clock restarts. Experimental results, based on multiple environmental network deployments spanning a period of over 2.5 years, show that Sundial achieves accuracy as high as 10 parts per million (ppm), using solar radiation readings recorded at 20 minute intervals.

==> graphs/reboot.txt <==
seq	localtimestamp
1	1	
2	1202	
3	2403	
4	3603	
5	4804	
6	6005	
7	7205	
8	8406	
9	9607	
10	10808	
11	12008	
12	13209	
13	14410	
14	15610	
15	16811	
16	18012	
17	19213	
18	20413	
19	21614	
20	22815	
21	24015	
22	25216	
23	26417	
24	27618	
25	28818	
26	30019	
27	31220	
28	32420	
29	33621	
30	34822	
31	36023	
32	37223	
33	38424	
34	39625	
35	40825	
36	42026	
37	43227	
38	44428	
39	45628	
40	46829	
41	48030	
42	49230	
43	50431	
44	51632	
45	52833	
46	54033	
47	55234	
48	56435	
49	57635	
50	58836	
51	60037	
52	61238	
53	64840	
54	66040	
55	67241	
56	68442	
57	69643	
58	70843	
59	72044	
60	73245	
61	74445	
62	75646	
63	76847	
64	78048	
65	79248	
66	80449	
67	81650	
68	82850	
69	84051	
70	85252	
71	86453	
72	87653	
73	88854	
74	90055	
75	91255	
76	92456	
77	93657	
78	94858	
79	96058	
80	97259	
81	98460	
82	99660	
83	100861	
84	102062	
85	103263	
86	104463	
87	105664	
88	106865	
89	108065	
90	109266	
91	110467	
92	111668	
93	112868	
94	114069	
95	115270	
96	116470	
97	117671	
98	118872	
99	120073	
100	121273	
101	122474	
102	123675	
103	124875	
104	126076	
105	127277	
106	128478	
107	129678	
108	130879	
109	132080	
110	133280	
111	134481	
112	135682	
113	136883	
114	138083	
115	139284	
116	140485	
117	141685	
118	142886	
119	144087	
120	145288	
121	146488	
122	147689	
123	148890	
124	150090	
125	151291	
126	152492	
127	153693	
128	154893	
129	156094	
130	157295	
131	158495	
132	159696	
133	160897	
134	162098	
135	163298	
136	164499	
137	165700	
138	166900	
139	168101	
140	169302	
141	170503	
142	171703	
143	172904	
144	174105	
145	175305	
146	176506	
147	177707	
148	178908	
149	180108	
150	181309	
151	182510	
152	183710	
153	184911	
154	186112	
155	187313	
156	188513	
157	189714	
158	190915	
159	192115	
160	193316	
161	194517	
162	195718	
163	196918	
164	198119	
165	199320	
166	200520	
167	201721	
168	202922	
169	204123	
170	205323	
171	206524	
172	207725	
173	208925	
174	210126	
175	211327	
176	212528	
177	213728	
178	214929	
179	216130	
180	217330	
181	218531	
182	219732	
183	220933	
184	222133	
185	223334	
186	224535	
187	225735	
188	226936	
189	228137	
190	229338	
191	230538	
192	231739	
193	232940	
194	234140	
195	235341	
196	236542	
197	237743	
198	238943	
199	240144	
200	241345	
201	242545	
202	243746	
203	244947	
204	246148	
205	247348	
206	248549	
207	249750	
208	250950	
209	252151	
210	253352	
211	254553	
212	255753	
213	256954	
214	258155	
215	259355	
216	260556	
217	261757	
218	262958	
219	264158	
220	265359	
221	266560	
222	267760	
223	268961	
224	270162	
225	271363	
226	272563	
227	273764	
228	274965	
229	276165	
230	277366	
231	278567	
232	279768	
233	280968	
234	282169	
235	283370	
236	284570	
237	285771	
238	286972	
239	288173	
240	289373	
241	290574	
242	291775	
243	292975	
244	294176	
245	295377	
246	296578	
247	297778	
248	298979	
249	300180	
250	301380	
251	302581	
252	303782	
253	304983	
254	306183	
255	307384	
256	308585	
257	309785	
258	310986	
259	312187	
260	313388	
261	314588	
262	315789	
263	316990	
264	318190	
265	319391	
266	320592	
267	321793	
268	322993	
269	324194	
270	325395	
271	326595	
272	327796	
273	328997	
274	330198	
275	331398	
276	332599	
277	333800	
278	335000	
279	336201	
280	337402	
281	338603	
282	339803	
283	341004	
284	342205	
285	343405	
286	345807	
287	347008	
288	348208	
289	349409	
290	350610	
291	351810	
292	353011	
293	354212	
294	355413	
295	356613	
296	357814	
297	359015	
298	360215	
299	361416	
300	362617	
301	363818	
302	365018	
303	366219	
304	367420	
305	368620	
306	369821	
307	371022	
308	372223	
309	373423	
310	374624	
311	375825	
312	377025	
313	378226	
314	379427	
315	380628	
316	381828	
317	383029	
318	384230	
319	385430	
320	386631	
321	387832	
322	389033	
323	390233	
324	391434	
325	392635	
326	393835	
327	395036	
328	396237	
329	397438	
330	398638	
331	399839	
332	401040	
333	402240	
334	403441	
335	404642	
336	405843	
337	407043	
338	408244	
339	409445	
340	410645	
341	411846	
342	413047	
343	414248	
344	415448	
345	416649	
346	417850	
347	419050	
348	420251	
349	421452	
350	422653	
351	423853	
352	425054	
353	426255	
354	427455	
355	428656	
356	429857	
357	431058	
358	432258	
359	433459	
360	434660	
361	435860	
362	437061	
363	438262	
364	439463	
365	440663	
366	441864	
367	443065	
368	444265	
369	445466	
370	446667	
371	447868	
372	449068	
373	450269	
374	451470	
375	452670	
376	453871	
377	455072	
378	456273	
379	457473	
380	458674	
381	459875	
382	461075	
383	462276	
384	463477	
385	464678	
386	465878	
387	467079	
388	468280	
389	469480	
390	470681	
391	471882	
392	473083	
393	474283	
394	475484	
395	476685	
396	477885	
397	479086	
398	480287	
399	481488	
400	482688	
401	483889	
402	485090	
403	486290	
404	487491	
405	488692	
406	489893	
407	491093	
408	492294	
409	493495	
410	494695	
411	495896	
412	497097	
413	498298	
414	499498	
415	500699	
416	501900	
417	503100	
418	504301	
419	505502	
420	506703	
421	507903	
422	509104	
423	510305	
424	511505	
425	512706	
426	513907	
427	515108	
428	516308	
429	517509	
430	518710	
431	519910	
432	521111	
433	522312	
434	523513	
435	524713	
436	525914	
437	527115	
438	528315	
439	529516	
440	530717	
441	531918	
442	533118	
443	534319	
444	535520	
445	536720	
446	537921	
447	539122	
448	540323	
449	541523	
450	542724	
451	543925	
452	545125	
453	546326	
454	547527	
455	548728	
456	549928	
457	551129	
458	552330	
459	553530	
460	554731	
461	555932	
462	557133	
463	558333	
464	559534	
465	560735	
466	561935	
467	563136	
468	564337	
469	565538	
470	566738	
471	567939	
472	569140	
473	570340	
474	571541	
475	572742	
476	573943	
477	575143	
478	576344	
479	577545	
480	578745	
481	579946	
482	581147	
483	582348	
484	583548	
485	584749	
486	585950	
487	587150	
488	588351	
489	589552	
490	590753	
491	591953	
492	593154	
493	594355	
494	595555	
495	596756	
496	597957	
497	599158	
498	600358	
499	601559	
500	602760	
501	603961	
502	605161	
503	606362	
504	607563	
505	608763	
506	609964	
507	611165	
508	612366	
509	613566	
510	614767	
511	615968	
512	617168	
513	618369	
514	619570	
515	620771	
516	621971	
517	623172	
518	624373	
519	625573	
520	626774	
521	627975	
522	629176	
523	630376	
524	631577	
525	632778	
526	633978	
527	635179	
528	636380	
529	637581	
530	638781	
531	639982	
532	641183	
533	642383	
534	643584	
535	644785	
536	645986	
537	647186	
538	648387	
539	649588	
540	650788	
541	651989	
542	653190	
543	654391	
544	655591	
545	656792	
546	657993	
547	659193	
548	660394	
549	661595	
550	662796	
551	663996	
552	665197	
553	666398	
554	667598	
555	668799	
556	670000	
557	671200	
558	672401	
559	673602	
560	674803	
561	676003	
562	677204	
563	678405	
564	679605	
565	680806	
566	682007	
567	683208	
568	684408	
569	685609	
570	686810	
571	688010	
572	689211	
573	690412	
574	691613	
575	692813	
576	694014	
577	695215	
578	696415	
579	697616	
580	698817	
581	700018	
582	701218	
583	702419	
584	703620	
585	704820	
586	706021	
587	707222	
588	708423	
589	709623	
590	710824	
591	712025	
592	713225	
593	714426	
594	715627	
595	716828	
596	718028	
597	719229	
598	720430	
599	721630	
600	722831	
601	724032	
602	725233	
603	726433	
604	727634	
605	728835	
606	730035	
607	731236	
608	732437	
609	733638	
610	734838	
611	736039	
612	737240	
613	738440	
614	739641	
615	740842	
616	742043	
617	743243	
618	744444	
619	745645	
620	746845	
621	748046	
622	749247	
623	750448	
624	751648	
625	752849	
626	754050	
627	755250	
628	756451	
629	757652	
630	758853	
631	760053	
632	761254	
633	762455	
634	763655	
635	764856	
636	766057	
637	767258	
638	768458	
639	769659	
640	770860	
641	772061	
642	773261	
643	774462	
644	775663	
645	776863	
646	778064	
647	779265	
648	780466	
649	781666	
650	782867	
651	784068	
652	785268	
653	786469	
654	787670	
655	788870	
656	790071	
657	791272	
658	792473	
659	793673	
660	794874	
661	796075	
662	797275	
663	798476	
664	799677	
665	800878	
666	802078	
667	803279	
668	804480	
669	805680	
670	806881	
671	808082	
672	809283	
673	810483	
674	811684	
675	812885	
676	814085	
677	815286	
678	816487	
679	817688	
680	818888	
681	820089	
682	821290	
683	822490	
684	823691	
685	824892	
686	826093	
687	827293	
688	828494	
689	829695	
690	830895	
691	832096	
692	833297	
693	834498	
694	835698	
695	836899	
696	838100	
697	839300	
698	840501	
699	841702	
700	842903	
701	844103	
702	845304	
703	846505	
704	847705	
705	848906	
706	850107	
707	851308	
708	852508	
709	853709	
710	854910	
711	856110	
712	857311	
713	858512	
714	859713	
715	860913	
716	862114	
717	863315	
718	864515	
719	865716	
720	866917	
721	868118	
722	869318	
723	870519	
724	871720	
725	872920	
726	874121	
727	875322	
728	876523	
729	877723	
730	878924	
731	880125	
732	881325	
733	882526	
734	883727	
735	884928	
736	886128	
737	887329	
738	888530	
739	889730	
740	890931	
741	892132	
742	893333	
743	894533	
744	895734	
745	896935	
746	898135	
747	899336	
748	900537	
749	901738	
750	902938	
751	904139	
752	905340	
753	906540	
754	907741	
755	908942	
756	910143	
757	911343	
758	912544	
759	913745	
760	914945	
761	916146	
762	917347	
763	918548	
764	919748	
765	920949	
766	922150	
767	923350	
768	924551	
769	925752	
770	926953	
771	928153	
772	929354	
773	930555	
774	931755	
775	932956	
776	934157	
777	935358	
778	936558	
779	937759	
780	938960	
781	940160	
782	941361	
783	942562	
784	943763	
785	944963	
786	946164	
787	947365	
788	948565	
789	949766	
790	950967	
791	952168	
792	953368	
793	954569	
794	955770	
795	956970	
796	958171	
797	959372	
798	960573	
799	961773	
800	962974	
801	964175	
802	965375	
803	966576	
804	967777	
805	968978	
806	970178	
807	971379	
808	972580	
809	973780	
810	974981	
811	976182	
812	977383	
813	978583	
814	979784	
815	980985	
816	982185	
817	983386	
818	984587	
819	985788	
820	986988	
821	988189	
822	989390	
823	990590	
824	991791	
825	992992	
826	994193	
827	995393	
828	996594	
829	997795	
830	998995	
831	1000196	
832	1001397	
833	1002598	
834	1003798	
835	1004999	
836	1006200	
837	1007400	
838	1008601	
839	1009802	
840	1011003	
841	1012203	
842	1013404	
843	1014605	
844	1015805	
845	1017006	
846	1018207	
847	1019408	
848	1020608	
849	1021809	
850	1023010	
851	1024210	
852	1025411	
853	1026612	
854	1027813	
855	1029013	
856	1030214	
857	1031415	
858	1032615	
859	1033816	
860	1035017	
861	1036218	
862	1037418	
863	1038619	
864	1039820	
865	1041020	
866	1042221	
867	1043422	
868	1044623	
869	1045823	
870	1047024	
871	1048225	
872	1049426	
873	1050626	
874	1051827	
875	1053028	
876	1054228	
877	1055429	
878	1056630	
879	1057831	
880	1059031	
881	1060232	
882	1061433	
883	1062633	
884	1063834	
885	1065035	
886	1066236	
887	1067436	
888	1068637	
889	1069838	
890	1071038	
891	1072239	
892	1073440	
893	1074641	
894	1075841	
895	1077042	
896	1078243	
897	1079443	
898	1080644	
899	1081845	
900	1083046	
901	1084246	
902	1085447	
903	1086648	
904	1087848	
905	1089049	
906	1090250	
907	1091451	
908	1092651	
909	1093852	
910	1095053	
911	1096253	
912	1097454	
913	1098655	
914	1099856	
915	1101056	
916	1102257	
917	1103458	
918	1104658	
919	1105859	
920	1107060	
921	1108261	
922	1109461	
923	1110662	
924	1111863	
925	1113063	
926	1114264	
927	1115465	
928	1116666	
929	1117866	
930	1119067	
931	1120268	
932	1121468	
933	1122669	
934	1123870	
935	1125071	
936	1126271	
937	1127472	
938	1128673	
939	1129873	
940	1131074	
941	1132275	
942	1133476	
943	1134676	
944	1135877	
945	1137078	
946	1138278	
947	1139479	
948	1140680	
949	1141881	
950	1143081	
951	1144282	
952	1145483	
953	1146683	
954	1147884	
955	1149085	
956	1150286	
957	1151486	
958	1152687	
959	1153888	
960	1155088	
961	1156289	
962	1157490	
963	1158691	
964	1159891	
965	1161092	
966	1162293	
967	1163493	
968	1164694	
969	1165895	
970	1167096	
971	1168296	
972	1169497	
973	1170698	
974	1171898	
975	1173099	
976	1174300	
977	1175501	
978	1176701	
979	1177902	
980	1179103	
981	1180303	
982	1181504	
983	1182705	
984	1183906	
985	1185106	
986	1186307	
987	1187508	
988	1188708	
989	1189909	
990	1191110	
991	1192310	
992	1193511	
993	1194712	
994	1195913	
995	1197113	
996	1198314	
997	1199515	
998	1200715	
999	1201916	
1000	1203117	
1001	1204318	
1002	1205518	
1003	1206719	
1004	1207920	
1005	1209120	
1006	1210321	
1007	1211522	
1008	1212723	
1009	1213923	
1010	1215124	
1011	1216325	
1012	1217525	
1013	1218726	
1014	1219927	
1015	1221128	
1016	1222328	
1017	1223529	
1018	1224730	
1019	1225931	
1020	1227131	
1021	1228332	
1022	1229533	
1023	1230733	
1024	1231934	
1025	1233135	
1026	1234336	
1027	1235536	
1028	1236737	
1029	1237938	
1030	1239138	
1031	1240339	
1032	1241540	
1033	1242740	
1034	1243941	
1035	1245142	
1036	1246343	
1037	1247543	
1038	1248744	
1039	1249945	
1040	1251145	
1041	1252346	
1042	1253547	
1043	1254748	
1044	1255948	
1045	1257149	
1046	1258350	
1047	1259550	
1048	1260751	
1049	1261952	
1050	1263153	
1051	1264353	
1052	1265554	
1053	1266755	
1054	1267955	
1055	1269156	
1056	1270357	
1057	1271558	
1058	1272758	
1059	1273959	
1060	1275160	
1061	1276360	
1062	1277561	
1063	1278762	
1064	1279963	
1065	1281163	
1066	1282364	
1067	1283565	
1068	1284765	
1069	1285966	
1070	1287167	
1071	1288368	
1072	1289568	
1073	1290769	
1074	1291970	
1075	1293170	
1076	1294371	
1077	1295572	
1078	1296773	
1079	1297973	
1080	1299174	
1081	1300375	
1082	1301575	
1083	1302776	
1084	1303977	
1085	1305178	
1086	1306378	
1087	1307579	
1088	1308780	
1089	1309980	
1090	1311181	
1091	1312382	
1092	1313583	
1093	1314783	
1094	1315984	
1095	1317185	
1096	1318385	
1097	1319586	
1098	1320787	
1099	1321988	
1100	1323188	
1101	1324389	
1102	1325590	
1103	1326790	
1104	1327991	
1105	1329192	
1106	1330393	
1107	1331593	
1108	1332794	
1109	1333995	
1110	1335195	
1111	1336396	
1112	1337597	
1113	1338798	
1114	1339998	
1115	1341199	
1116	1342400	
1117	1343600	
1118	1344801	
1119	1346002	
1120	1347203	
1121	1348403	
1122	1349604	
1123	1350805	
1124	1352005	
1125	1353206	
1126	1354407	
1127	1355608	
1128	1356808	
1129	1358009	
1130	1359210	
1131	1360410	
1132	1361611	
1133	1362812	
1134	1364013	
1135	1365213	
1136	1366414	
1137	1367615	
1138	1368815	
1139	1370016	
1140	1371217	
1141	1372418	
1142	1373618	
1143	1374819	
1144	1376020	
1145	1377220	
1146	1378421	
1147	1379622	
1148	1380823	
1149	1382023	
1150	1383224	
1151	1384425	
1152	1385625	
1153	1386826	
1154	1388027	
1155	1389228	
1156	1390428	
1157	1391629	
1158	1392830	
1159	1394030	
1160	1395231	
1161	1396432	
1162	1397633	
1163	1398833	
1164	1400034	
1165	1401235	
1166	1402435	
1167	1403636	
1168	1404837	
1169	1406038	
1170	1407238	
1171	1408439	
1172	1409640	
1173	1410840	
1174	1412041	
1175	1413242	
1176	1414443	
1177	1415643	
1178	1416844	
1179	1418045	
1180	1419245	
1181	1420446	
1182	1421647	
1183	1422848	
1184	1424048	
1185	1425249	
1186	1426450	
1187	1427650	
1188	1428851	
1189	1430052	
1190	1431253	
1191	1432453	
1192	1433654	
1193	1434855	
1194	1436055	
1195	1437256	
1196	1438457	
1197	1439658	
1198	1440858	
1199	1442059	
1200	1443260	
1201	1444460	
1202	1445661	
1203	1446862	
1204	1448063	
1205	1449263	
1206	1450464	
1207	1451665	
1208	1452865	
1209	1454066	
1210	1455267	
1211	1456468	
1212	1457668	
1213	1458869	
1214	1460070	
1215	1461270	
1216	1462471	
1217	1463672	
1218	1464873	
1219	1466073	
1220	1467274	
1221	1468475	
1222	1469675	
1223	1470876	
1224	1472077	
1225	1473278	
1226	1474478	
1227	1475679	
1228	1476880	
1229	1478080	
1230	1479281	
1231	1480482	
1232	1481683	
1233	1482883	
1234	1484084	
1235	1485285	
1236	1486485	
1237	1487686	
1238	1488887	
1239	1490088	
1240	1491288	
1241	1492489	
1242	1493690	
1243	1494890	
1244	1496091	
1245	1497292	
1246	1498493	
1247	1499693	
1248	1500894	
1249	1502095	
1250	1503295	
1251	1504496	
1252	1505697	
1253	1506898	
1254	1508098	
1255	1509299	
1256	1510500	
1257	1511700	
1258	1512901	
1259	1514102	
1260	1515303	
1261	1516503	
1262	1517704	
1263	1518905	
1264	1520105	
1265	1521306	
1266	1522507	
1267	1523708	
1268	1524908	
1269	1526109	
1270	1527310	
1271	1528510	
1272	1529711	
1273	1530912	
1274	1532113	
1275	1533313	
1276	1534514	
1277	1535715	
1278	1536915	
1279	1538116	
1280	1539317	
1281	1540518	
1282	1541718	
1283	1542919	
1284	1544120	
1285	1545320	
1286	1546521	
1287	1547722	
1288	1548923	
1289	1550123	
1290	1551324	
1291	1552525	
1292	1553725	
1293	1554926	
1294	1556127	
1295	1557328	
1296	1558528	
1297	1559729	
1298	1560930	
1299	1562130	
1300	1563331	
1301	1564532	
1302	1565733	
1303	1566933	
1304	1568134	
1305	1569335	
1306	1570535	
1307	1571736	
1308	1572937	
1309	1574138	
1310	1575338	
1311	1576539	
1312	1577740	
1313	1578940	
1314	1580141	
1315	1581342	
1316	1582543	
1317	1583743	
1318	1584944	
1319	1586145	
1320	1587346	
1321	1588546	
1322	1589747	
1323	1590948	
1324	1592148	
1325	1593349	
1326	1594550	
1327	1595751	
1328	1596951	
1329	1598152	
1330	1599353	
1331	1600553	
1332	1601754	
1333	1602955	
1334	1604155	
1335	1605356	
1336	1606557	
1337	1607758	
1338	1608958	
1339	1610159	
1340	1611360	
1341	1612560	
1342	1613761	
1343	1614962	
1344	1616163	
1345	1617363	
1346	1618564	
1347	1619765	
1348	1620965	
1349	1622166	
1350	1623367	
1351	1624568	
1352	1625768	
1353	1626969	
1354	1628170	
1355	1629370	
1356	1630571	
1357	1631772	
1358	1632973	
1359	1634173	
1360	1635374	
1361	1636575	
1362	1637775	
1363	1638976	
1364	1640177	
1365	1641378	
1366	1642578	
1367	1643779	
1368	1644980	
1369	1646180	
1370	1647381	
1371	1648582	
1372	1649783	
1373	1650983	
1374	1652184	
1375	1653385	
1376	1654585	
1377	1655786	
1378	1656987	
1379	1658188	
1380	1659388	
1381	1660589	
1382	1661790	
1383	1662990	
1384	1664191	
1385	1665392	
1386	1666593	
1387	1667793	
1388	1668994	
1389	1670195	
1390	1671395	
1391	1672596	
1392	1673797	
1393	1674998	
1394	1676198	
1395	1677399	
1396	1678600	
1397	1679800	
1398	1681001	
1399	1682202	
1400	1683403	
1401	1684603	
1402	1685804	
1403	1687005	
1404	1688205	
1405	1689406	
1406	1690607	
1407	1691808	
1408	1693008	
1409	1694209	
1410	1695410	
1411	1696610	
1412	1697811	
1413	1699012	
1414	1700213	
1415	1701413	
1416	1702614	
1417	1703815	
1418	1705015	
1419	1706216	
1420	1707417	
1421	1708618	
1422	1709818	
1423	1711019	
1424	1712220	
1425	1713420	
1426	1714621	
1427	1715822	
1428	1717023	
1429	1718223	
1430	1719424	
1431	1720625	
1432	1721825	
1433	1723026	
1434	1724227	
1435	1725428	
1436	1726628	
1437	1727829	
1438	1729030	
1439	1730230	
1440	1731431	
1441	1732632	
1442	1733833	
1443	1735033	
1444	1736234	
1445	1737435	
1446	1738635	
1447	1739836	
1448	1741037	
1449	1742238	
1450	1743438	
1451	1744639	
1452	1745840	
1453	1747040	
1454	1748241	
1455	1749442	
1456	1750643	
1457	1751843	
1458	1753044	
1459	1754245	
1460	1755445	
1461	1756646	
1462	1757847	
1463	1759048	
1464	1760248	
1465	1761449	
1466	1762650	
1467	1763850	
1468	1765051	
1469	1766252	
1470	1767453	
1471	1768653	
1472	1769854	
1473	1771055	
1474	1772255	
1475	1773456	
1476	1774657	
1477	1775858	
1478	1777058	
1479	1778259	
1480	1779460	
1481	1780660	
1482	1781861	
1483	1783062	
1484	1784263	
1485	1785463	
1486	1786664	
1487	1787865	
1488	1789065	
1489	1790266	
1490	1791467	
1491	1792668	
1492	1793868	
1493	1795069	
1494	1796270	
1495	1797470	
1496	1798671	
1497	1799872	
1498	1801073	
1499	1802273	
1500	1803474	
1501	1804675	
1502	1805875	
1503	1807076	
1504	1808277	
1505	1809478	
1506	1810678	
1507	1811879	
1508	1813080	
1509	1814280	
1510	1815481	
1511	1816682	
1512	1817883	
1513	1819083	
1514	1820284	
1515	1821485	
1516	1822685	
1517	1823886	
1518	1825087	
1519	1826288	
1520	1827488	
1521	1828689	
1522	1829890	
1523	1831090	
1524	1832291	
1525	1833492	
1526	1834693	
1527	1835893	
1528	1837094	
1529	1838295	
1530	1839495	
1531	1840696	
1532	1841897	
1533	1843098	
1534	1844298	
1535	1845499	
1536	1846700	
1537	1847900	
1538	1849101	
1539	1850302	
1540	1851503	
1541	1852703	
1542	1853904	
1543	1855105	
1544	1856305	
1545	1857506	
1546	1858707	
1547	1859908	
1548	1861108	
1549	1862309	
1550	1863510	
1551	1864710	
1552	1865911	
1553	1867112	
1554	1868313	
1555	1869513	
1556	1870714	
1557	1871915	
1558	1873115	
1559	1874316	
1560	1875517	
1561	1876718	
1562	1877918	
1563	1879119	
1564	1880320	
1565	1881520	
1566	1882721	
1567	1883922	
1568	1885123	
1569	1886323	
1570	1887524	
1571	1888725	
1572	1889925	
1573	1891126	
1574	1892327	
1575	1893528	
1576	1894728	
1577	1895929	
1578	1897130	
1579	1898330	
1580	1899531	
1581	1900732	
1582	1901933	
1583	1903133	
1584	1904334	
1585	1905535	
1586	1906735	
1587	1907936	
1588	1909137	
1589	1910338	
1590	1911538	
1591	1912739	
1592	1913940	
1593	1915140	
1594	1916341	
1595	1917542	
1596	1918743	
1597	1919943	
1598	1921144	
1599	1922345	
1600	1923545	
1601	1924746	
1602	1925947	
1603	1927148	
1604	1928348	
1605	1929549	
1606	1930750	
1607	1931950	
1608	1933151	
1609	1934352	
1610	1935553	
1611	1936753	
1612	1937954	
1613	1939155	
1614	1940355	
1615	1941556	
1616	1942757	
1617	1943958	
1618	1945158	
1619	1946359	
1620	1947560	
1621	1948760	
1622	1949961	
1623	1951162	
1624	1952363	
1625	1953563	
1626	1954764	
1627	1955965	
1628	1957165	
1629	1958366	
1630	1959567	
1631	1960768	
1632	1961968	
1633	1963169	
1634	1964370	
1635	1965570	
1636	1966771	
1637	1967972	
1638	1969173	
1639	1970373	
1640	1971574	
1641	1972775	
1642	1973975	
1643	1975176	
1644	1976377	
1645	1977578	
1646	1978778	
1647	1979979	
1648	1981180	
1649	1982380	
1650	1983581	
1651	1984782	
1652	1985983	
1653	1987183	
1654	1988384	
1655	1989585	
1656	1990785	
1657	1991986	
1658	1993187	
1659	1994388	
1660	1995588	
1661	1996789	
1662	1997990	
1663	1999190	
1664	2000391	
1665	2001592	
1666	2002793	
1667	2003993	
1668	2005194	
1669	2006395	
1670	2007595	
1671	2008796	
1672	2009997	
1673	2011198	
1674	2012398	
1675	2013599	
1676	2014800	
1677	2016000	
1678	2017201	
1679	2018402	
1680	2019603	
1681	2020803	
1682	2022004	
1683	2023205	
1684	2024405	
1685	2025606	
1686	2026807	
1687	2028008	
1688	2029208	
1689	2030409	
1690	2031610	
1691	2032810	
1692	2034011	
1693	2035212	
1694	2036413	
1695	2037613	
1696	2038814	
1697	2040015	
1698	2041215	
1699	2042416	
1700	2043617	
1701	2044818	
1702	2046018	
1703	2047219	
1704	2048420	
1705	2049620	
1706	2050821	
1707	2052022	
1708	2053223	
1709	2054423	
1710	2055624	
1711	2056825	
1712	2058025	
1713	2059226	
1714	2060427	
1715	2061628	
1716	2062828	
1717	2064029	
1718	2065230	
1719	2066430	
1720	2067631	
1721	2068832	
1722	2070033	
1723	2071233	
1724	2072434	
1725	2073635	
1726	2074835	
1727	2076036	
1728	2077237	
1729	2078438	
1730	2079638	
1731	2080839	
1732	2082040	
1733	2083240	
1734	2084441	
1735	2085642	
1736	2086843	
1737	2088043	
1738	2089244	
1739	2090445	
1740	2091645	
1741	2092846	
1742	2094047	
1743	2095248	
1744	2096448	
1745	2097649	
1746	2098850	
1747	2100050	
1748	2101251	
1749	2102452	
1750	2103653	
1751	2104853	
1752	2106054	
1753	2107255	
1754	2108455	
1755	2109656	
1756	2110857	
1757	2112058	
1758	2113258	
1759	2114459	
1760	2115660	
1761	2116860	
1762	2118061	
1763	2119262	
1764	2120463	
1765	2121663	
1766	2122864	
1767	2124065	
1768	2125265	
1769	2126466	
1770	2127667	
1771	2128868	
1772	2130068	
1773	2131269	
1774	2132470	
1775	2133670	
1776	2134871	
1777	2136072	
1778	2137273	
1779	2138473	
1780	2139674	
1781	2140875	
1782	2142075	
1783	2143276	
1784	2144477	
1785	2145678	
1786	2146878	
1787	2148079	
1788	2149280	
1789	2150480	
1790	2151681	
1791	2152882	
1792	2154083	
1793	2155283	
1794	2156484	
1795	2157685	
1796	2158885	
1797	2160086	
1798	2161287	
1799	2162488	
1800	2163688	
1801	2164889	
1802	2166090	
1803	2167290	
1804	2168491	
1805	2169692	
1806	2170893	
1807	2172093	
1808	2173294	
1809	2174495	
1810	2175695	
1811	2176896	
1812	2178097	
1813	2179298	
1814	2180498	
1815	2181699	
1816	2182900	
1817	2184100	
1818	2185301	
1819	2186502	
1820	2187703	
1821	2188903	
1822	2190104	
1823	2191305	
1824	2192505	
1825	2193706	
1826	2194907	
1827	2196108	
1828	2197308	
1829	2198509	
1830	2199710	
1831	2200910	
1832	2202111	
1833	2203312	
1834	2204513	
1835	2205713	
1836	2206914	
1837	2208115	
1838	2209315	
1839	2210516	
1840	2211717	
1841	2212918	
1842	2214118	
1843	2215319	
1844	2216520	
1845	2217720	
1846	2218921	
1847	2220122	
1848	2221323	
1849	2222523	
1850	2223724	
1851	2224925	
1852	2226125	
1853	2227326	
1854	2228527	
1855	2229728	
1856	2230928	
1857	2232129	
1858	2233330	
1859	2234530	
1860	2235731	
1861	2236932	
1862	2238133	
1863	2239333	
1864	2240534	
1865	2241735	
1866	2242935	
1867	2244136	
1868	2245337	
1869	2246538	
1870	2247738	
1871	2248939	
1872	2250140	
1873	2251340	
1874	2252541	
1875	2253742	
1876	2254943	
1877	2256143	
1878	2257344	
1879	2258545	
1880	2259745	
1881	2260946	
1882	2262147	
1883	2263348	
1884	2264548	
1885	2265749	
1886	2266950	
1887	2268150	
1888	2269351	
1889	2270552	
1890	2271753	
1891	2272953	
1892	2274154	
1893	2275355	
1894	2276555	
1895	2277756	
1896	2278957	
1897	2280158	
1898	2281358	
1899	2282559	
1900	2283760	
1901	2284960	
1902	2286161	
1903	2287362	
1904	2288563	
1905	2289763	
1906	2290964	
1907	2292165	
1908	2293365	
1909	2294566	
1910	2295767	
1911	2296968	
1912	2298168	
1913	2299369	
1914	2300570	
1915	2301770	
1916	2302971	
1917	2304172	
1918	2305373	
1919	2306573	
1920	2307774	
1921	2308975	
1922	2310175	
1923	2311376	
1924	2312577	
1925	2313778	
1926	2314978	
1927	2316179	
1928	2317380	
1929	2318580	
1930	2319781	
1931	2320982	
1932	2322183	
1933	2323383	
1934	2324584	
1935	2325785	
1936	2326985	
1937	2328186	
1938	2329387	
1939	2330588	
1940	2331788	
1941	2332989	
1942	2334190	
1943	2335390	
1944	2336591	
1945	2337792	
1946	2338993	
1947	2340193	
1948	2341394	
1949	2342595	
1950	2343795	
1951	2344996	
1952	2346197	
1953	2347398	
1954	2348598	
1955	2349799	
1956	2351000	
1957	2352200	
1958	2353401	
1959	2354602	
1960	2355803	
1961	2357003	
1962	2358204	
1963	2359405	
1964	2360605	
1965	2361806	
1966	2363007	
1967	2364208	
1968	2365408	
1969	2366609	
1970	2367810	
1971	2369010	
1972	2370211	
1973	2371412	
1974	2372613	
1975	2373813	
1976	2375014	
1977	2376215	
1978	2377415	
1979	2378616	
1980	2379817	
1981	2381018	
1982	2382218	
1983	2383419	
1984	2384620	
1985	2385820	
1986	2387021	
1987	2388222	
1988	2389423	
1989	2390623	
1990	2391824	
1991	2393025	
1992	2394225	
1993	2395426	
1994	2396627	
1995	2397828	
1996	2399028	
1997	2400229	
1998	2401430	
1999	2402630	
2000	2403831	
2001	2405032	
2002	2406233	
2003	2407433	
2004	2408634	
2005	2409835	
2006	2411035	
2007	2412236	
2008	2413437	
2009	2414638	
2010	2415838	
2011	2417039	
2012	2418240	
2013	2419440	
2014	2420641	
2015	2421842	
2016	2423043	
2017	2424243	
2018	2425444	
2019	2426645	
2020	2427845	
2021	2429046	
2022	2430247	
2023	2431448	
2024	2432648	
2025	2433849	
2026	2435050	
2027	2436250	
2028	2437451	
2029	2438652	
2030	2439853	
2031	2441053	
2032	2442254	
2033	2443455	
2034	2444655	
2035	2445856	
2036	2447057	
2037	2448258	
2038	2449458	
2039	2450659	
2040	2451860	
2041	2453060	
2042	2454261	
2043	2455462	
2044	2456663	
2045	2457863	
2046	2459064	
2047	2460265	
2048	2461465	
2049	2462666	
2050	2463867	
2051	2465068	
2052	2466268	
2053	2467469	
2054	2468670	
2055	2469870	
2056	2471071	
2057	2472272	
2058	2473473	
2059	2474673	
2060	2475874	
2061	2477075	
2062	2478275	
2063	2479476	
2064	2480677	
2065	2481878	
2066	2483078	
2067	2484279	
2068	2485480	
2069	2486680	
2070	2487881	
2071	2489082	
2072	2490283	
2073	2491483	
2074	2492684	
2075	2493885	
2076	2495085	
2077	2496286	
2078	2497487	
2079	2498688	
2080	2499888	
2081	2501089	
2082	2502290	
2083	2503490	
2084	2504691	
2085	2505892	
2086	2507093	
2087	2508293	
2088	2509494	
2089	2510695	
2090	2511895	
2091	2513096	
2092	2514297	
2093	2515498	
2094	2516698	
2095	2517899	
2096	2519100	
2097	2520300	
2098	2521501	
2099	2522702	
2100	2523903	
2101	2525103	
2102	2526304	
2103	2527505	
2104	2528705	
2105	2529906	
2106	2531107	
2107	2532308	
2108	2533508	
2109	2534709	
2110	2535910	
2111	2537110	
2112	2538311	
2113	2539512	
2114	2540713	
2115	2541913	
2116	2543114	
2117	2544315	
2118	2545515	
2119	2546716	
2120	2550318	
2121	2551519	
2122	2552720	
2123	2553920	
2124	2555121	
2125	2556322	
2126	2557523	
2127	2558723	
2128	2559924	
2129	2561125	
2130	2562325	
2131	2563526	
2132	2564727	
2133	2565928	
2134	2567128	
2135	2568329	
2136	2569530	
2137	2570730	
2138	2571931	
2139	2573132	
2140	2574333	
2141	2575533	
2142	2576734	
2143	2577935	
2144	2579135	
2145	2580336	
2146	2581537	
2147	2582738	
2148	2583938	
2149	2585139	
2150	2586340	
2151	2587540	
2152	2588741	
2153	2589942	
2154	2591143	
2155	2592343	
2156	2593544	
2157	2594745	
2158	2595945	
2159	2597146	
2160	2598347	
2161	2599548	
2162	2600748	
2163	2601949	
2164	2603150	
2165	2604350	
2166	2605551	
2167	2606752	
2168	2607953	
2169	2609153	
2170	2610354	
2171	2611555	
2172	2612755	
2173	2613956	
2174	2615157	
2175	2616358	
2176	2617558	
2177	2618759	
2178	2619960	
2179	2621160	
2180	2622361	
2181	2623562	
2182	2624763	
2183	2625963	
2184	2627164	
2185	2628365	
2186	2629565	
2187	2630766	
2188	2631967	
2189	2633168	
2190	2634368	
2191	2635569	
2192	2636770	
2193	2637970	
2194	2639171	
2195	2640372	
2196	2641573	
2197	2642773	
2198	2643974	
2199	2645175	
2200	2646375	
2201	2647576	
2202	2648777	
2203	2649978	
2204	2651178	
2205	2652379	
2206	2653580	
2207	2654780	
2208	2655981	
2209	2657182	
2210	2658383	
2211	2659583	
2212	2660784	
2213	2661985	
2214	2663185	
2215	2664386	
2216	2665587	
2217	2666788	
2218	2667988	
2219	2669189	
2220	2670390	
2221	2671590	
2222	2672791	
2223	2673992	
2224	2675193	
2225	2676393	
2226	2677594	
2227	2678795	
2228	2679995	
2229	2681196	
2230	2682397	
2231	2683598	
2232	2684798	
2233	2685999	
2234	2687200	
2235	2688400	
2236	2689601	
2237	2690802	
2238	2692003	
2239	2693203	
2240	2694404	
2241	2695605	
2242	2696805	
2243	2698006	
2244	2699207	
2245	2700408	
2246	2701608	
2247	2702809	
2248	2704010	
2249	2705210	
2250	2706411	
2251	2707612	
2252	2708813	
2253	2710013	
2254	2711214	
2255	2712415	
2256	2713615	
2257	2714816	
2258	2716017	
2259	2717218	
2260	2718418	
2261	2719619	
2262	2720820	
2263	2722020	
2264	2723221	
2265	2724422	
2266	2725623	
2267	2726823	
2268	2728024	
2269	2729225	
2270	2730425	
2271	2731626	
2272	2732827	
2273	2734028	
2274	2735228	
2275	2736429	
2276	2737630	
2277	2738830	
2278	2740031	
2279	2741232	
2280	2742433	
2281	2743633	
2282	2744834	
2283	2746035	
2284	2747235	
2285	2748436	
2286	2749637	
2287	2750838	
2288	2752038	
2289	2753239	
2290	2754440	
2291	2755640	
2292	2756841	
2293	2758042	
2294	2759243	
2295	2760443	
2296	2761644	
2297	2762845	
2298	2764045	
2299	2765246	
2300	2766447	
2301	2767648	
2302	2768848	
2303	2770049	
2304	2771250	
2305	2772450	
2306	2773651	
2307	2774852	
2308	2776053	
2309	2777253	
2310	2778454	
2311	2779655	
2312	2780855	
2313	2782056	
2314	2783257	
2315	2784458	
2316	2785658	
2317	2786859	
2318	2788060	
2319	2789260	
2320	2790461	
2321	2791662	
2322	2792863	
2323	2794063	
2324	2795264	
2325	2796465	
2326	2797665	
2327	2798866	
2328	2800067	
2329	2801268	
2330	2802468	
2331	2803669	
2332	2804870	
2333	2806070	
2334	2807271	
2335	2808472	
2336	2809673	
2337	2810873	
2338	2812074	
2339	2813275	
2340	2814475	
2341	2815676	
2342	2816877	
2343	2818078	
2344	2819278	
2345	2820479	
2346	2821680	
2347	2822880	
2348	2824081	
2349	2825282	
2350	2826483	
2351	2827683	
2352	2828884	
2353	2830085	
2354	2831285	
2355	2832486	
2356	2833687	
2357	2834888	
2358	2836088	
2359	2837289	
2360	2838490	
2361	2839690	
2362	2840891	
2363	2842092	
2364	2843293	
2365	2844493	
2366	2845694	
2367	2846895	
2368	2848095	
2369	2849296	
2370	2850497	
2371	2851698	
2372	2852898	
2373	2854099	
2374	2855300	
2375	2856500	
2376	2857701	
2377	2858902	
2378	2860103	
2379	2861303	
2380	2862504	
2381	2863705	
2382	2864905	
2383	2866106	
2384	2867307	
2385	2868508	
2386	2869708	
2387	2870909	
2388	2872110	
2389	2873310	
2390	2874511	
2391	2875712	
2392	2876913	
2393	2878113	
2394	2879314	
2395	2880515	
2396	2881715	
2397	2882916	
2398	2884117	
2399	2885318	
2400	2886518	
2401	2887719	
2402	2888920	
2403	2890120	
2404	2891321	
2405	2892522	
2406	2893723	
2407	2894923	
2408	2896124	
2409	2897325	
2410	2898525	
2411	2899726	
2412	2900927	
2413	2902128	
2414	2903328	
2415	2904529	
2416	2905730	
2417	2906930	
2418	2908131	
2419	2909332	
2420	2910533	
2421	2911733	
2422	2912934	
2423	2914135	
2424	2915335	
2425	2916536	
2426	2917737	
2427	2918938	
2428	2920138	
2429	2921339	
2430	2922540	
2431	2923740	
2432	2924941	
2433	2926142	
2434	2927343	
2435	2928543	
2436	2929744	
2437	2930945	
2438	2932145	
2439	2933346	
2440	2934547	
2441	2935748	
2442	2936948	
2443	2938149	
2444	2939350	
2445	2940550	
2446	2941751	
2447	2942952	
2448	2944153	
2449	2945353	
2450	2946554	
2451	2947755	
2452	2948955	
2453	2950156	
2454	2951357	
2455	2952558	
2456	2953758	
2457	2954959	
2458	2956160	
2459	2957360	
2460	2958561	
2461	2959762	
2462	2960963	
2463	2962163	
2464	2963364	
2465	2964565	
2466	2965765	
2467	2966966	
2468	2968167	
2469	2969368	
2470	2970568	
2471	2971769	
2472	2972970	
2473	2974170	
2474	2975371	
2475	2976572	
2476	2977773	
2477	2978973	
2478	2980174	
2479	2981375	
2480	2982575	
2481	2983776	
2482	2984977	
2483	2986178	
2484	2987378	
2485	2988579	
2486	2989780	
2487	2990980	
2488	2992181	
2489	2993382	
2490	2994583	
2491	2995783	
2492	2996984	
2493	2998185	
2494	2999385	
2495	3000586	
2496	3001787	
2497	3002988	
2498	3004188	
2499	3005389	
2500	3006590	
2501	3007790	
2502	3008991	
2503	3010192	
2504	3011393	
2505	3012593	
2506	3013794	
2507	3014995	
2508	3016195	
2509	3017396	
2510	3018597	
2511	3019798	
2512	3020998	
2513	3022199	
2514	3023400	
2515	3024600	
2516	3025801	
2517	3027002	
2518	3028203	
2519	3029403	
2520	3030604	
2521	3031805	
2522	3033005	
2523	3034206	
2524	3035407	
2525	3036608	
2526	3037808	
2527	3039009	
2528	3040210	
2529	3041410	
2530	3042611	
2531	3043812	
2532	3045013	
2533	3046213	
2534	3047414	
2535	3048615	
2536	3049815	
2537	3051016	
2538	3052217	
2539	3053418	
2540	3054618	
2541	3055819	
2542	3057020	
2543	3058220	
2544	3059421	
2545	3060622	
2546	3061823	
2547	3063023	
2548	3064224	
2549	3065425	
2550	3066625	
2551	3067826	
2552	3069027	
2553	3070228	
2554	3071428	
2555	3072629	
2556	3073830	
2557	3075030	
2558	3076231	
2559	3077432	
2560	3078633	
2561	3079833	
2562	3081034	
2563	3082235	
2564	3083435	
2565	3084636	
2566	3085837	
2567	3087038	
2568	3088238	
2569	3089439	
2570	3090640	
2571	3091840	
2572	3093041	
2573	3094242	
2574	3095443	
2575	3096643	
2576	3097844	
2577	3099045	
2578	3100245	
2579	3101446	
2580	3102647	
2581	3103848	
2582	3105048	
2583	3106249	
2584	3107450	
2585	3108650	
2586	3109851	
2587	3111052	
2588	3112253	
2589	3113453	
2590	3114654	
2591	3115855	
2592	3117055	
2593	3118256	
2594	3119457	
2595	3120658	
2596	3121858	
2597	3123059	
2598	3124260	
2599	3125460	
2600	3126661	
2601	3127862	
2602	3129063	
2603	3130263	
2604	3131464	
2605	3132665	
2606	3133865	
2607	3135066	
2608	3136267	
2609	3137468	
2610	3138668	
2611	3139869	
2612	3141070	
2613	3142270	
2614	3143471	
2615	3144672	
2616	3145873	
2617	3147073	
2618	3148274	
2619	3149475	
2620	3150675	
2621	3151876	
2622	3153077	
2623	3154278	
2624	3155478	
2625	3156679	
2626	3157880	
2627	3159080	
2628	3160281	
2629	3161482	
2630	3162683	
2631	3163883	
2632	3165084	
2633	3166285	
2634	3167485	
2635	3168686	
2636	3169887	
2637	3171088	
2638	3172288	
2639	3173489	
2640	3174690	
2641	3175890	
2642	3177091	
2643	3178292	
2644	3179493	
2645	3180693	
2646	3181894	
2647	3183095	
2648	3184295	
2649	3185496	
2650	3186697	
2651	3187898	
2652	3189098	
2653	3190299	
2654	3191500	
2655	3192700	
2656	3193901	
2657	3195102	
2658	3196303	
2659	3197503	
2660	3198704	
2661	3199905	
2662	3201105	
2663	3202306	
2664	3203507	
2665	3204708	
2666	3205908	
2667	3207109	
2668	3208310	
2669	3209510	
2670	3210711	
2671	3211912	
2672	3213113	
2673	3214313	
2674	3215514	
2675	3216715	
2676	3217915	
2677	3219116	
2678	3220317	
2679	3221518	
2680	3222718	
2681	3223919	
2682	3225120	
2683	3226320	
2684	3227521	
2685	3228722	
2686	3229923	
2687	3231123	
2688	3232324	
2689	3233525	
2690	3234725	
2691	3235926	
2692	3237127	
2693	3238328	
2694	3239528	
2695	3240729	
2696	3241930	
2697	3243130	
2698	3244331	
2699	3245532	
2700	3246733	
2701	3247933	
2702	3249134	
2703	3250335	
2704	3251535	
2705	3252736	
2706	3253937	
2707	3255138	
2708	3256338	
2709	3257539	
2710	3258740	
2711	3259940	
2712	3261141	
2713	3262342	
2714	3263543	
2715	3264743	
2716	3265944	
2717	3267145	
2718	3268345	
2719	3269546	
2720	3270747	
2721	3271948	
2722	3273148	
2723	3274349	
2724	3275550	
2725	3276750	
2726	3277951	
2727	3279152	
2728	3280353	
2729	3281553	
2730	3282754	
2731	3283955	
2732	3285155	
2733	3286356	
2734	3287557	
2735	3288758	
2736	3289958	
2737	3291159	
2738	3292360	
2739	3293560	
2740	3294761	
2741	3295962	
2742	3297163	
2743	3298363	
2744	3299564	
2745	3300765	
2746	3301965	
2747	3303166	
2748	3304367	
2749	3305568	
2750	3306768	
2751	3307969	
2752	3309170	
2753	3310370	
2754	3311571	
2755	3312772	
2756	3313973	
2757	3315173	
2758	3316374	
2759	3317575	
2760	3318775	
2761	3319976	
2762	3321177	
2763	3322378	
2764	3323578	
2765	3324779	
2766	3325980	
2767	3327180	
2768	3328381	
2769	3329582	
2770	3330783	
2771	3331983	
2772	3333184	
2773	3334385	
2774	3335585	
2775	3336786	
2776	3337987	
2777	3339188	
2778	3340388	
2779	3341589	
2780	3342790	
2781	3343990	
2782	3345191	
2783	3346392	
2784	3347593	
2785	3348793	
2786	3349994	
2787	3351195	
2788	3352395	
2789	3353596	
2790	3354797	
2791	3355998	
2792	3357198	
2793	3358399	
2794	3359600	
2795	3360800	
2796	3362001	
2797	3363202	
2798	3364403	
2799	3365603	
2800	3366804	
2801	3368005	
2802	3369205	
2803	3370406	
2804	3371607	
2805	3372808	
2806	3374008	
2807	3375209	
2808	3376410	
2809	3377610	
2810	3378811	
2811	3380012	
2812	3381213	
2813	3382413	
2814	3383614	
2815	3384815	
2816	3386015	
2817	3387216	
2818	3388417	
2819	3389618	
2820	3390818	
2821	3392019	
2822	3393220	
2823	3394420	
2824	3395621	
2825	3396822	
2826	3398023	
2827	3399223	
2828	3400424	
2829	3401625	
2830	3402825	
2831	3404026	
2832	3405227	
2833	3406428	
2834	3407628	
2835	3408829	
2836	3410030	
2837	3411230	
2838	3412431	
2839	3413632	
2840	3414833	
2841	3416033	
2842	3417234	
2843	3418435	
2844	3419635	
2845	3420836	
2846	3422037	
2847	3423238	
2848	3424438	
2849	3425639	
2850	3426840	
2851	3428040	
2852	3429241	
2853	3430442	
2854	3431643	
2855	3432843	
2856	3434044	
2857	3435245	
2858	3436445	
2859	3437646	
2860	3438847	
2861	3440048	
2862	3441248	
2863	3442449	
2864	3443650	
2865	3444850	
2866	3446051	
2867	3447252	
2868	3448453	
2869	3449653	
2870	3450854	
2871	3452055	
2872	3453255	
2873	3454456	
2874	3455657	
2875	3456858	
2876	3458058	
2877	3459259	
2878	3460460	
2879	3461660	
2880	3462861	
2881	3464062	
2882	3465263	
2883	3466463	
2884	3467664	
2885	3468865	
2886	3470065	
2887	3471266	
2888	3472467	
2889	3473668	
2890	3474868	
2891	3476069	
2892	3477270	
2893	3478470	
2894	3479671	
2895	3480872	
2896	3482073	
2897	3483273	
2898	3484474	
2899	3485675	
2900	3486875	
2901	3488076	
2902	3489277	
2903	3490478	
2904	3491678	
2905	3492879	
2906	3494080	
2907	3495280	
2908	3496481	
2909	3497682	
2910	3498883	
2911	3500083	
2912	3501284	
2913	3502485	
2914	3503685	
2915	3504886	
2916	3506087	
2917	3507288	
2918	3508488	
2919	3509689	
2920	3510890	
2921	3512090	
2922	3513291	
2923	3514492	
2924	3515693	
2925	3516893	
2926	3518094	
2927	3519295	
2928	3520495	
2929	3521696	
2930	3522897	
2931	3524098	
2932	3525298	
2933	3526499	
2934	3527700	
2935	3528900	
2936	3530101	
2937	3531302	
2938	3532503	
2939	3533703	
2940	3534904	
2941	3536105	
2942	3537305	
2943	3538506	
2944	3539707	
2945	3540908	
2946	3542108	
2947	3543309	
2948	3544510	
2949	3545710	
2950	3546911	
2951	3548112	
2952	3549313	
2953	3550513	
2954	3551714	
2955	3552915	
2956	3554115	
2957	3555316	
2958	3556517	
2959	3557718	
2960	3558918	
2961	3560119	
2962	3561320	
2963	3562520	
2964	3563721	
2965	3564922	
2966	3566123	
2967	3567323	
2968	3568524	
2969	3569725	
2970	3570925	
2971	3572126	
2972	3573327	
2973	3574528	
2974	3575728	
2975	3576929	
2976	3578130	
2977	3579330	
2978	3580531	
2979	3581732	
2980	3582933	
2981	3584133	
2982	3585334	
2983	3586535	
2984	3587735	
2985	3588936	
2986	3590137	
2987	3591338	
2988	3592538	
2989	3593739	
2990	3594940	
2991	3596140	
2992	3597341	
2993	3598542	
2994	3599743	
2995	3600943	
2996	3602144	
2997	3603345	
2998	3604545	
2999	3605746	
3000	3606947	
3001	3608148	
3002	3609348	
3003	3610549	
3004	3611750	
3005	3612950	
3006	3614151	
3007	3615352	
3008	3616553	
3009	3617753	
3010	3618954	
3011	3620155	
3012	3621355	
3013	3622556	
3014	3623757	
3015	3624958	
3016	3626158	
3017	3627359	
3018	3628560	
3019	3629760	
3020	3630961	
3021	3632162	
3022	3633363	
3023	3634563	
3024	3635764	
3025	3636965	
3026	3638165	
3027	3639366	
3028	3640567	
3029	3641768	
3030	3642968	
3031	3644169	
3032	3645370	
3033	3646570	
3034	3647771	
3035	3648972	
3036	3650173	
3037	3651373	
3038	3652574	
3039	3653775	
3040	3654975	
3041	3656176	
3042	3657377	
3043	3658578	
3044	3659778	
3045	3660979	
3046	3662180	
3047	3663380	
3048	3664581	
3049	3665782	
3050	3666983	
3051	3668183	
3052	3669384	
3053	3670585	
3054	3671785	
3055	3672986	
3056	3674187	
3057	3675388	
3058	3676588	
3059	3677789	
3060	3678990	
3061	3680190	
3062	3681391	
3063	3682592	
3064	3683793	
3065	3684993	
3066	3686194	
3067	3687395	
3068	3688595	
3069	3689796	
3070	3690997	
3071	3692198	
3072	3693398	
3073	3694599	
3074	3695800	
3075	3697000	
3076	3698201	
3077	3699402	
3078	3700603	
3079	3701803	
3080	3703004	
3081	3704205	
3082	3705405	
3083	3706606	
3084	3707807	
3085	3709008	
3086	3710208	
3087	3711409	
3088	3712610	
3089	3713810	
3090	3715011	
3091	3716212	
3092	3717413	
3093	3718613	
3094	3719814	
3095	3721015	
3096	3722215	
3097	3723416	
3098	3724617	
3099	3725818	
3100	3727018	
3101	3728219	
3102	3729420	
3103	3730620	
3104	3731821	
3105	3733022	
3106	3734223	
3107	3735423	
3108	3736624	
3109	3737825	
3110	3739025	
3111	3740226	
3112	3741427	
3113	3742628	
3114	3743828	
3115	3745029	
3116	3746230	
3117	3747430	
3118	3748631	
3119	3749832	
3120	3751033	
3121	3752233	
3122	3753434	
3123	3754635	
3124	3755835	
3125	3757036	
3126	3758237	
3127	3759438	
3128	3760638	
3129	3761839	
3130	3763040	
3131	3764240	
3132	3765441	
3133	3766642	
3134	3767843	
3135	3769043	
3136	3770244	
3137	3771445	
3138	3772645	
3139	3773846	
3140	3775047	
3141	3776248	
3142	3777448	
3143	3778649	
3144	3779850	
3145	3781050	
3146	3782251	
3147	3783452	
3148	3784653	
3149	3785853	
3150	3787054	
3151	3788255	
3152	3789455	
3153	3790656	
3154	3791857	
3155	3793058	
3156	3794258	
3157	3795459	
3158	3796660	
3159	3797860	
3160	3799061	
3161	3800262	
3162	3801463	
3163	3802663	
3164	3803864	
3165	3805065	
3166	3806265	
3167	3807466	
3168	3808667	
3169	3809868	
3170	3811068	
3171	3812269	
3172	3813470	
3173	3814670	
3174	3815871	
3175	3817072	
3176	3818273	
3177	3819473	
3178	3820674	
3179	3821875	
3180	3823075	
3181	3824276	
3182	3825477	
3183	3826678	
3184	3827878	
3185	3829079	
3186	3830280	
3187	3831480	
3188	3832681	
3189	3833882	
3190	3835083	
3191	3836283	
3192	3837484	
3193	3838685	
3194	3839885	
3195	3841086	
3196	3842287	
3197	3843488	
3198	3844688	
3199	3845889	
3200	3847090	
3201	3848290	
3202	3849491	
3203	3850692	
3204	3851893	
3205	3853093	
3206	3854294	
3207	3855495	
3208	3856695	
3209	3857896	
3210	3859097	
3211	3860298	
3212	3861498	
3213	3862699	
3214	3863900	
3215	3865100	
3216	3866301	
3217	3867502	
3218	3868703	
3219	3869903	
3220	3871104	
3221	3872305	
3222	3873505	
3223	3874706	
3224	3875907	
3225	3877108	
3226	3878308	
3227	3879509	
3228	3880710	
3229	3881910	
3230	3883111	
3231	3884312	
3232	3885513	
3233	3886713	
3234	3887914	
3235	3889115	
3236	3890315	
3237	3891516	
3238	3892717	
3239	3893918	
3240	3895118	
3241	3896319	
3242	3897520	
3243	3898720	
3244	3899921	
3245	3901122	
3246	3902323	
3247	3903523	
3248	3904724	
3249	3905925	
3250	3907125	
3251	3908326	
3252	3909527	
3253	3910728	
3254	3911928	
3255	3913129	
3256	3914330	
3257	3915530	
3258	3916731	
3259	3917932	
3260	3919133	
3261	3920333	
3262	3921534	
3263	3922735	
3264	3923935	
3265	3925136	
3266	3926337	
3267	3927538	
3268	3928738	
3269	3929939	
3270	3931140	
3271	3932340	
3272	3933541	
3273	3934742	
3274	3935943	
3275	3937143	
3276	3938344	
3277	3939545	
3278	3940745	
3279	3941946	
3280	3943147	
3281	3944348	
3282	3945548	
3283	3946749	
3284	3947950	
3285	3949150	
3286	3950351	
3287	3951552	
3288	3952753	
3289	3953953	
3290	3955154	
3291	3956355	
3292	3957555	
3293	3958756	
3294	3959957	
3295	3961158	
3296	3962358	
3297	3963559	
3298	3964760	
3299	3965960	
3300	3967161	
3301	3968362	
3302	3969563	
3303	3970763	
3304	3971964	
3305	3973165	
3306	3974365	
3307	3975566	
3308	3976767	
3309	3977968	
3310	3979168	
3311	3980369	
3312	3981570	
3313	3982770	
3314	3983971	
3315	3985172	
3316	3986373	
3317	3987573	
3318	3988774	
3319	3989975	
3320	3991175	
3321	3992376	
3322	3993577	
3323	3994778	
3324	3995978	
3325	3997179	
3326	3998380	
3327	3999580	
3328	4000781	
3329	4001982	
3330	4003183	
3331	4004383	
3332	4005584	
3333	4006785	
3334	4007985	
3335	4009186	
3336	4010387	
3337	4011588	
3338	4012788	
3339	4013989	
3340	4015190	
3341	4016390	
3342	4017591	
3343	4018792	
3344	4019993	
3345	4021193	
3346	4022394	
3347	4023595	
3348	4024795	
3349	4025996	
3350	4027197	
3351	4028398	
3352	4029598	
3353	4030799	
3354	4032000	
3355	4033200	
3356	4034401	
3357	4035602	
3358	4036803	
3359	4038003	
3360	4039204	
3361	4040405	
3362	4041605	
3363	4042806	
3364	4044007	
3365	4045208	
3366	4046408	
3367	4047609	
3368	4048810	
3369	4050010	
3370	4051211	
3371	4052412	
3372	4053613	
3373	4054813	
3374	4056014	
3375	4057215	
3376	4058415	
3377	4059616	
3378	4060817	
3379	4062018	
3380	4063218	
3381	4064419	
3382	4065620	
3383	4066820	
3384	4068021	
3385	4069222	
3386	4070423	
3387	4071623	
3388	4072824	
3389	4074025	
3390	4075225	
3391	4076426	
3392	4077627	
3393	4078828	
3394	4080028	
3395	4081229	
3396	4082430	
3397	4083630	
3398	4084831	
3399	4086032	
3400	4087233	
3401	4088433	
3402	4089634	
3403	4090835	
3404	4092035	
3405	4093236	
3406	4094437	
3407	4095638	
3408	4096838	
3409	4098039	
3410	4099240	
3411	4100440	
3412	4101641	
3413	4102842	
3414	4104043	
3415	4105243	
3416	4106444	
3417	4107645	
3418	4108845	
3419	4110046	
3420	4111247	
3421	4112448	
3422	4113648	
3423	4114849	
3424	4116050	
3425	4117250	
3426	4118451	
3427	4119652	
3428	4120853	
3429	4122053	
3430	4123254	
3431	4124455	
3432	4125655	
3433	4126856	
3434	4128057	
3435	4129258	
3436	4130458	
3437	4131659	
3438	4132860	
3439	4134060	
3440	4135261	
3441	4136462	
3442	4137663	
3443	4138863	
3444	4140064	
3445	4141265	
3446	4142465	
3447	4143666	
3448	4144867	
3449	4146068	
3450	4147268	
3451	4148469	
3452	4149670	
3453	4150870	
3454	4152071	
3455	4153272	
3456	4154473	
3457	4155673	
3458	4156874	
3459	4158075	
3460	4159275	
3461	4160476	
3462	4161677	
3463	4162878	
3464	4164078	
3465	4165279	
3466	4166480	
3467	4167680	
3468	4168881	
3469	4170082	
3470	4171283	
3471	4172483	
3472	4173684	
3473	4174885	
3474	4176085	
3475	4177286	
3476	4178487	
3477	4179688	
3478	4180888	
3479	4182089	
3480	4183290	
3481	4184490	
3482	4185691	
3483	4186892	
3484	4188093	
3485	4189293	
3486	4190494	
3487	4191695	
3488	4192895	
3489	4194096	
3490	4195297	
3491	4196498	
3492	4197698	
3493	4198899	
3494	4200100	
3495	4201300	
3496	4202501	
3497	4203702	
3498	4204903	
3499	4206103	
3500	4207304	
3501	4208505	
3502	4209705	
3503	4210906	
3504	4212107	
3505	4213308	
3506	4214508	
3507	4215709	
3508	4216910	
3509	4218110	
3510	4219311	
3511	4220512	
3512	4221713	
3513	4222913	
3514	4224114	
3515	4225315	
3516	4226515	
3517	4227716	
3518	4228917	
3519	4230118	
3520	4231318	
3521	4232519	
3522	4233720	
3523	4234920	
3524	4236121	
3525	4237322	
3526	4238523	
3527	4239723	
3528	4240924	
3529	4242125	
3530	4243325	
3531	4244526	
3532	4245727	
3533	4246928	
3534	4248128	
3535	4249329	
3536	4250530	
3537	4251730	
3538	4252931	
3539	4254132	
3540	4255333	
3541	4256533	
3542	4257734	
3543	4258935	
3544	4260135	
3545	4261336	
3546	4262537	
3547	4263738	
3548	4264938	
3549	4266139	
3550	4267340	
3551	4268540	
3552	4269741	
3553	4270942	
3554	4272143	
3555	4273343	
3556	4274544	
3557	4275745	
3558	4276945	
3559	4278146	
3560	4279347	
3561	4280548	
3562	4281748	
3563	4282949	
3564	4284150	
3565	4285350	
3566	4286551	
3567	4287752	
3568	4288953	
3569	4290153	
3570	4291354	
3571	4292555	
3572	4293755	
3573	4294956	
3574	4296157	
3575	4297358	
3576	4298558	
3577	4299759	
3578	4300960	
3579	4302160	
3580	4303361	
3581	4304562	
3582	4305763	
3583	4306963	
3584	4308164	
3585	4309365	
3586	4310565	
3587	4311766	
3588	4312967	
3589	4314168	
3590	4315368	
3591	4316569	
3592	4317770	
3593	4318970	
3594	4320171	
3595	4321372	
3596	4322573	
3597	4323773	
3598	4324974	
3599	4326175	
3600	4327375	
3601	4328576	
3602	4329777	
3603	4330978	
3604	4332178	
3605	4333379	
3606	4334580	
3607	4335780	
3608	4336981	
3609	4338182	
3610	4339383	
3611	4340583	
3612	4341784	
3613	4342985	
3614	4344185	
3615	4345386	
3616	4346587	
3617	4347788	
3618	4348988	
3619	4350189	
3620	4351390	
3621	4352590	
3622	4353791	
3623	4354992	
3624	4356193	
3625	4357393	
3626	4358594	
3627	4359795	
3628	4360995	
3629	4362196	
3630	4363397	
3631	4364598	
3632	4365798	
3633	4366999	
3634	4368200	
3635	4369400	
3636	4370601	
3637	4371802	
3638	4373003	
3639	4374203	
3640	4375404	
3641	4376605	
3642	4377805	
3643	4379006	
3644	4380207	
3645	4381408	
3646	4382608	
3647	4383809	
3648	4385010	
3649	4386210	
3650	4387411	
3651	4388612	
3652	4389813	
3653	4391013	
3654	4392214	
3655	4393415	
3656	4394615	
3657	4395816	
3658	4397017	
3659	4398218	
3660	4399418	
3661	4400619	
3662	4401820	
3663	4403020	
3664	4404221	
3665	4405422	
3666	4406623	
3667	4407823	
3668	4409024	
3669	4410225	
3670	4411425	
3671	4412626	
3672	4413827	
3673	4415028	
3674	4416228	
3675	4417429	
3676	4418630	
3677	4419830	
3678	4421031	
3679	4422232	
3680	4423433	
3681	4424633	
3682	4425834	
3683	4427035	
3684	4428235	
3685	4429436	
3686	4430637	
3687	4431838	
3688	4433038	
3689	4434239	
3690	4435440	
3691	4436640	
3692	4437841	
3693	4439042	
3694	4440243	
3695	4441443	
3696	4442644	
3697	4443845	
3698	4445045	
3699	4446246	
3700	4447447	
3701	4448648	
3702	4449848	
3703	4451049	
3704	4452250	
3705	4453450	
3706	4454651	
3707	4455852	
3708	4457053	
3709	4458253	
3710	4459454	
3711	4460655	
3712	4461855	
3713	4463056	
3714	4464257	
3715	4465458	
3716	4466658	
3717	4467859	
3718	4469060	
3719	4470260	
3720	4471461	
3721	4472662	
3722	4473863	
3723	4475063	
3724	4476264	
3725	4477465	
3726	4478665	
3727	4479866	
3728	4481067	
3729	4482268	
3730	4483468	
3731	4484669	
3732	4485870	
3733	4487070	
3734	4488271	
3735	4489472	
3736	4490673	
3737	4491873	
3738	4493074	
3739	4494275	
3740	4495475	
3741	4496676	
3742	4497877	
3743	4499078	
3744	4500278	
3745	4501479	
3746	4502680	
3747	4503880	
3748	4505081	
3749	4506282	
3750	4507483	
3751	4508683	
3752	4509884	
3753	4511085	
3754	4512285	
3755	4513486	
3756	4514687	
3757	4515888	
3758	4517088	
3759	4518289	
3760	4519490	
3761	4520690	
3762	4521891	
3763	4523092	
3764	4524293	
3765	4525493	
3766	4526694	
3767	4527895	
3768	4529095	
3769	4530296	
3770	4531497	
3771	4532698	
3772	4533898	
3773	4535099	
3774	4536300	
3775	4537500	
3776	4538701	
3777	4539902	
3778	4541103	
3779	4542303	
3780	4543504	
3781	4544705	
3782	4545905	
3783	4547106	
3784	4548307	
3785	4549508	
3786	4550708	
3787	4551909	
3788	4553110	
3789	4554310	
3790	4555511	
3791	4556712	
3792	4557913	
3793	4559113	
3794	4560314	
3795	4561515	
3796	4562715	
3797	4563916	
3798	4565117	
3799	4566318	
3800	4567518	
3801	4568719	
3802	4569920	
3803	4571120	
3804	4572321	
3805	4573522	
3806	4574723	
3807	4575923	
3808	4577124	
3809	4578325	
3810	4579525	
3811	4580726	
3812	4581927	
3813	4583128	
3814	4584328	
3815	4589131	
3816	4590332	
3817	4591533	
3818	4592733	
3819	4593934	
3820	4595135	
3821	4596335	
3822	4597536	
3823	4598737	
3824	4599938	
3825	4601138	
3826	4602339	
3827	4603540	
3828	4604740	
3829	4605941	
3830	4607142	
3831	4608343	
3832	4609543	
3833	4610744	
3834	4611945	
3835	4613145	
3836	4614346	
3837	4615547	
3838	4616748	
3839	4617948	
3840	4619149	
3841	4620350	
3842	4621550	
3843	4622751	
3844	4623952	
3845	4625153	
3846	4626353	
3847	4627554	
3848	4628755	
3849	4629955	
3850	4631156	
3851	4632357	
3852	4633558	
3853	4634758	
3854	4635959	
3855	4637160	
3856	4638360	
3857	4639561	
3858	4640762	
3859	4641963	
3860	4643163	
3861	4644364	
3862	4645565	
3863	4646765	
3864	4647966	
3865	4649167	
3866	4650368	
3867	4651568	
3868	4652769	
3869	4653970	
3870	4655170	
3871	4656371	
3872	4657572	
3873	4658773	
3874	4659973	
3875	4661174	
3876	4662375	
3877	4663575	
3878	4664776	
3879	4665977	
3880	4667178	
3881	4668378	
3882	4669579	
3883	4670780	
3884	4671980	
3885	4673181	
3886	4674382	
3887	4675583	
3888	4676783	
3889	4677984	
3890	4679185	
3891	4680385	
3892	4681586	
3893	4682787	
3894	4683988	
3895	4685188	
3896	4686389	
3897	4687590	
3898	4688790	
3899	4689991	
3900	4691192	
3901	4692393	
3902	4693593	
3903	4694794	
3904	4695995	
3905	4697195	
3906	4698396	
3907	4699597	
3908	4700798	
3909	4701998	
3910	4703199	
3911	4704400	
3912	4705600	
3913	4706801	
3914	4708002	
3915	4709203	
3916	4710403	
3917	4711604	
3918	4712805	
3919	4714005	
3920	4715206	
3921	4716407	
3922	4717608	
3923	4718808	
3924	4720009	
3925	4721210	
3926	4722410	
3927	4723611	
3928	4724812	
3929	4726013	
3930	4727213	
3931	4728414	
3932	4729615	
3933	4730815	
3934	4732016	
3935	4733217	
3936	4734418	
3937	4735618	
3938	4736819	
3939	4738020	
3940	4739220	
3941	4740421	
3942	4741622	
3943	4742823	
3944	4744023	
3945	4745224	
3946	4746425	
3947	4747625	
3948	4748826	
3949	4750027	
3950	4751228	
3951	4752428	
3952	4753629	
3953	4754830	
3954	4756030	
3955	4757231	
3956	4758432	
3957	4759633	
3958	4760833	
3959	4762034	
3960	4763235	
3961	4764435	
3962	4765636	
3963	4766837	
3964	4768038	
3965	4769238	
3966	4770439	
3967	4771640	
3968	4772840	
3969	4774041	
3970	4775242	
3971	4776443	
3972	4777643	
3973	4778844	
3974	4780045	
3975	4781245	
3976	4782446	
3977	4783647	
3978	4784848	
3979	4786048	
3980	4787249	
3981	4788450	
3982	4789650	
3983	4790851	
3984	4792052	
3985	4793253	
3986	4794453	
3987	4795654	
3988	4796855	
3989	4798055	
3990	4799256	
3991	4800457	
3992	4801658	
3993	4802858	
3994	4804059	
3995	4805260	
3996	4806460	
3997	4807661	
3998	4808862	
3999	4810063	
4000	4811263	
4001	4812464	
4002	4813665	
4003	4814865	
4004	4816066	
4005	4817267	
4006	4818468	
4007	4819668	
4008	4820869	
4009	4822070	
4010	4823270	
4011	4824471	
4012	4825672	
4013	4826873	
4014	4828073	
4015	4829274	
4016	4830475	
4017	4831675	
4018	4832876	
4019	4834077	
4020	4835278	
4021	4836478	
4022	4837679	
4023	4838880	
4024	4840080	
4025	4841281	
4026	4842482	
4027	4843683	
4028	4844883	
4029	4846084	
4030	4847285	
4031	4848485	
4032	4849686	
4033	4850887	
4034	4852088	
4035	4853288	
4036	4854489	
4037	4855690	
4038	4856890	
4039	4858091	
4040	4859292	
4041	4860493	
4042	4861693	
4043	4862894	
4044	4864095	
4045	4865295	
4046	4866496	
4047	4867697	
4048	4868898	
4049	4870098	
4050	4871299	
4051	4872500	
4052	4873700	
4053	4874901	
4054	4876102	
4055	4877303	
4056	4878503	
4057	4879704	
4058	4880905	
4059	4882105	
4060	4883306	
4061	4884507	
4062	4885708	
4063	4886908	
4064	4888109	
4065	4889310	
4066	4890510	
4067	4891711	
4068	4892912	
4069	4894113	
4070	4895313	
4071	4896514	
4072	4897715	
4073	4898915	
4074	4900116	
4075	4901317	
4076	4902518	
4077	4903718	
4078	4904919	
4079	4906120	
4080	4907320	
4081	4908521	
4082	4909722	
4083	4910923	
4084	4912123	
4085	4913324	
4086	4914525	
4087	4915725	
4088	4916926	
4089	4918127	
4090	4919328	
4091	4920528	
4092	4921729	
4093	4922930	
4094	4924130	
4095	4925331	
4096	4926532	
4097	4927733	
4098	4928933	
4099	4930134	
4100	4931335	
4101	4932535	
4102	4933736	
4103	4934937	
4104	4936138	
4105	4937338	
4106	4938539	
4107	4939740	
4108	4940940	
4109	4942141	
4110	4943342	
4111	4944543	
4112	4945743	
4113	4946944	
4114	4948145	
4115	4949345	
4116	4950546	
4117	4951747	
4118	4952948	
4119	4954148	
4120	4955349	
4121	4956550	
4122	4957750	
4123	4958951	
4124	4960152	
4125	4961353	
4126	4962553	
4127	4963754	
4128	4964955	
4129	4966155	
4130	4967356	
4131	4968557	
4132	4969758	
4133	4970958	
4134	4972159	
4135	4973360	
4136	4974560	
4137	4975761	
4138	4976962	
4139	4978163	
4140	4979363	
4141	4980564	
4142	4981765	
4143	4982965	
4144	4984166	
4145	4985367	
4146	4986568	
4147	4987768	
4148	4988969	
4149	4990170	
4150	4991370	
4151	4992571	
4152	4993772	
4153	4994973	
4154	4996173	
4155	4997374	
4156	4998575	
4157	4999775	
4158	5000976	
4159	5002177	
4160	5003378	
4161	5004578	
4162	5005779	
4163	5006980	
4164	5008180	
4165	5009381	
4166	5010582	
4167	5011783	
4168	5012983	
4169	5014184	
4170	5015385	
4171	5016585	
4172	5017786	
4173	5018987	
4174	5020188	
4175	5021388	
4176	5022589	
4177	5023790	
4178	5024990	
4179	5026191	
4180	5027392	
4181	5028593	
4182	5029793	
4183	5030994	
4184	5032195	
4185	5033395	
4186	5034596	
4187	5035797	
4188	5036998	
4189	5038198	
4190	5039399	
4191	5040600	
4192	5041800	
4193	5043001	
4194	5044202	
4195	5045403	
4196	5046603	
4197	5047804	
4198	5049005	
4199	5050205	
4200	5051406	
4201	5052607	
4202	5053808	
4203	5055008	
4204	5056209	
4205	5057410	
4206	5058610	
4207	5059811	
4208	5061012	
4209	5062213	
4210	5063413	
4211	5064614	
4212	5065815	
4213	5067015	
4214	5068216	
4215	5069417	
4216	5070618	
4217	5071818	
4218	5073019	
4219	5074220	
4220	5075420	
4221	5076621	
4222	5077822	
4223	5079023	
4224	5080223	
4225	5081424	
4226	5082625	
4227	5083825	
4228	5085026	
4229	5086227	
4230	5087428	
4231	5088628	
4232	5089829	
4233	5091030	
4234	5092230	
4235	5093431	
4236	5094632	
4237	5095833	
4238	5097033	
4239	5098234	
4240	5099435	
4241	5100635	
4242	5101836	
4243	5103037	
4244	5104238	
4245	5105438	
4246	5106639	
4247	5107840	
4248	5109040	
4249	5110241	
4250	5111442	
4251	5112643	
4252	5113843	
4253	5115044	
4254	5116245	
4255	5117445	
4256	5118646	
4257	5119847	
4258	5121048	
4259	5122248	
4260	5123449	
4261	5124650	
4262	5125850	
4263	5127051	
4264	5128252	
4265	5129453	
4266	5130653	
4267	5131854	
4268	5133055	
4269	5134255	
4270	5135456	
4271	5136657	
4272	5137858	
4273	5139058	
4274	5140259	
4275	5141460	
4276	5142660	
4277	5143861	
4278	5145062	
4279	5146263	
4280	5147463	
4281	5148664	
4282	5149865	
4283	5151065	
4284	5152266	
4285	5153467	
4286	5154668	
4287	5155868	
4288	5157069	
4289	5158270	
4290	5159470	
4291	5160671	
4292	5161872	
4293	5163073	
4294	5164273	
4295	5165474	
4296	5166675	
4297	5167875	
4298	5169076	
4299	5170277	
4300	5171478	
4301	5172678	
4302	5173879	
4303	5175080	
4304	5176280	
4305	5177481	
4306	5178682	
4307	5179883	
4308	5181083	
4309	5182284	
4310	5183485	
4311	5184685	
4312	5185886	
4313	5187087	
4314	5188288	
4315	5189488	
4316	5190689	
4317	5191890	
4318	5193090	
4319	5194291	
4320	5195492	
4321	5196693	
4322	5197893	
4323	5199094	
4324	5200295	
4325	5201495	
4326	5202696	
4327	5203897	
4328	5205098	
4329	5206298	
4330	5207499	
4331	5208700	
4332	5209900	
4333	5211101	
4334	5212302	
4335	5213503	
4336	5214703	
4337	5215904	
4338	5217105	
4339	5218305	
4340	5219506	
4341	5220707	
4342	5221908	
4343	5223108	
4344	5224309	
4345	5225510	
4346	5226710	
4347	5227911	
4348	5229112	
4349	5230313	
4350	5231513	
4351	5232714	
4352	5233915	
4353	5235115	
4354	5236316	
4355	5237517	
4356	5238718	
4357	5239918	
4358	5241119	
4359	5242320	
4360	5243520	
4361	5244721	
4362	5245922	
4363	5247123	
4364	5248323	
4365	5249524	
4366	5250725	
4367	5251925	
4368	5253126	
4369	5254327	
4370	5255528	
4371	5256728	
4372	5257929	
4373	5259130	
4374	5260330	
4375	5261531	
4376	5262732	
4377	5263933	
4378	5265133	
4379	5266334	
4380	5267535	
4381	5268735	
4382	5269936	
4383	5271137	
4384	5272338	
4385	5273538	
4386	5274739	
4387	5275940	
4388	5277140	
4389	5278341	
4390	5279542	
4391	5280743	
4392	5281943	
4393	5283144	
4394	5284345	
4395	5285545	
4396	5286746	
4397	5287947	
4398	5289148	
4399	5290348	
4400	5291549	
4401	5292750	
4402	5293950	
4403	5295151	
4404	5296352	
4405	5297553	
4406	5298753	
4407	5299954	
4408	5301155	
4409	5302355	
4410	5303556	
4411	5304757	
4412	5305958	
4413	5307158	
4414	5308359	
4415	5309560	
4416	5310760	
4417	5311961	
4418	5313162	
4419	5314363	
4420	5315563	
4421	5316764	
4422	5317965	
4423	5319165	
4424	5320366	
4425	5321567	
4426	5322768	
4427	5323968	
4428	5325169	
4429	5326370	
4430	5327570	
4431	5328771	
4432	5329972	
4433	5331173	
4434	5332373	
4435	5333574	
4436	5334775	
4437	5335975	
4438	5337176	
4439	5338377	
4440	5339578	
4441	5340778	
4442	5341979	
4443	5343180	
4444	5344380	
4445	5345581	
4446	5346782	
4447	5347983	
4448	5349183	
4449	5350384	
4450	5351585	
4451	5352785	
4452	5353986	
4453	5355187	
4454	5356388	
4455	5357588	
4456	5358789	
4457	5359990	
4458	5361190	
4459	5362391	
4460	5363592	
4461	5364793	
4462	5365993	
4463	5367194	
4464	5368395	
4465	5369595	
4466	5370796	
4467	5371997	
4468	5373198	
4469	5374398	
4470	5375599	
4471	5376800	
4472	5378000	
4473	5379201	
4474	5380402	
4475	5381603	
4476	5382803	
4477	5384004	
4478	5385205	
4479	5386405	
4480	5387606	
4481	5388807	
4482	5390008	
4483	5391208	
4484	5392409	
4485	5393610	
4486	5394810	
4487	5396011	
4488	5397212	
4489	5398413	
4490	5399613	
4491	5400814	
4492	5402015	
4493	5403215	
4494	5404416	
4495	5405617	
4496	5406818	
4497	5408018	
4498	5409219	
4499	5410420	
4500	5411620	
4501	5412821	
4502	5414022	
4503	5415223	
4504	5416423	
4505	5417624	
4506	5418825	
4507	5420025	
4508	5421226	
4509	5422427	
4510	5423628	
4511	5424828	
4512	5426029	
4513	5427230	
4514	5428430	
4515	5429631	
4516	5430832	
4517	5432033	
4518	5433233	
4519	5434434	
4520	5435635	
4521	5436835	
4522	5438036	
4523	5439237	
4524	5440438	
4525	5441638	
4526	5442839	
4527	5444040	
4528	5445240	
4529	5446441	
4530	5447642	
4531	5448843	
4532	5450043	
4533	5451244	
4534	5452445	
4535	5453645	
4536	5454846	
4537	5456047	
4538	5457248	
4539	5458448	
4540	5459649	
4541	5460850	
4542	5462050	
4543	5463251	
4544	5464452	
4545	5465653	
4546	5466853	
4547	5468054	
4548	5469255	
4549	5470455	
4550	5471656	
4551	5472857	
4552	5474058	
4553	5475258	
4554	5476459	
4555	5477660	
4556	5478860	
4557	5480061	
4558	5481262	
4559	5482463	
4560	5483663	
4561	5484864	
4562	5486065	
4563	5487265	
4564	5488466	
4565	5489667	
4566	5490868	
4567	5492068	
4568	5493269	
4569	5494470	
4570	5495670	
4571	5496871	
4572	5498072	
4573	5499273	
4574	5500473	
4575	5501674	
4576	5502875	
4577	5504075	
4578	5505276	
4579	5506477	
4580	5507678	
4581	5508878	
4582	5510079	
4583	5511280	
4584	5512480	
4585	5513681	
4586	5514882	
4587	5516083	
4588	5517283	
4589	5518484	
4590	5519685	
4591	5520885	
4592	5522086	
4593	5523287	
4594	5524488	
4595	5525688	
4596	5526889	
4597	5528090	
4598	5529290	
4599	5530491	
4600	5531692	
4601	5532893	
4602	5534093	
4603	5535294	
4604	5536495	
4605	5537695	
4606	5538896	
4607	5540097	
4608	5541298	
4609	5542498	
4610	5543699	
4611	5544900	
4612	5546100	
4613	5547301	
4614	5548502	
4615	5549703	
4616	5550903	
4617	5552104	
4618	5553305	
4619	5554505	
4620	5555706	
4621	5556907	
4622	5558108	
4623	5559308	
4624	5560509	
4625	5561710	
4626	5562910	
4627	5564111	
4628	5565312	
4629	5566513	
4630	5567713	
4631	5568914	
4632	5570115	
4633	5571315	
4634	5572516	
4635	5573717	
4636	5574918	
4637	5576118	
4638	5577319	
4639	5578520	
4640	5579720	
4641	5580921	
4642	5582122	
4643	5583323	
4644	5584523	
4645	5585724	
4646	5586925	
4647	5588125	
4648	5589326	
4649	5590527	
4650	5591728	
4651	5592928	
4652	5594129	
4653	5595330	
4654	5596530	
4655	5597731	
4656	5598932	
4657	5600133	
4658	5601333	
4659	5602534	
4660	5603735	
4661	5604935	
4662	5606136	
4663	5607337	
4664	5608538	
4665	5609738	
4666	5610939	
4667	5612140	
4668	5613340	
4669	5614541	
4670	5615742	
4671	5616943	
4672	5618143	
4673	5619344	
4674	5620545	
4675	5621745	
4676	5622946	
4677	5624147	
4678	5625348	
4679	5626548	
4680	5627749	
4681	5628950	
4682	5630150	
4683	5631351	
4684	5632552	
4685	5633753	
4686	5634953	
4687	5636154	
4688	5637355	
4689	5638555	
4690	5639756	
4691	5640957	
4692	5642158	
4693	5643358	
4694	5644559	
4695	5645760	
4696	5646960	
4697	5648161	
4698	5649362	
4699	5650563	
4700	5651763	
4701	5652964	
4702	5654165	
4703	5655365	
4704	5656566	
4705	5657767	
4706	5658968	
4707	5660168	
4708	5661369	
4709	5662570	
4710	5663770	
4711	5664971	
4712	5666172	
4713	5667373	
4714	5668573	
4715	5669774	
4716	5670975	
4717	5672175	
4718	5673376	
4719	5674577	
4720	5675778	
4721	5676978	
4722	5678179	
4723	5679380	
4724	5680580	
4725	5681781	
4726	5682982	
4727	5684183	
4728	5685383	
4729	5686584	
4730	5687785	
4731	5688985	
4732	5690186	
4733	5691387	
4734	5692588	
4735	5693788	
4736	5694989	
4737	5696190	
4738	5697390	
4739	5698591	
4740	5699792	
4741	5700993	
4742	5702193	
4743	5703394	
4744	5704595	
4745	5705795	
4746	5706996	
4747	5708197	
4748	5709398	
4749	5710598	
4750	5711799	
4751	5713000	
4752	5714200	
4753	5715401	
4754	5716602	
4755	5717803	
4756	5719003	
4757	1	
4758	1202	
4759	2403	
4760	3603	
4761	4804	
4762	6005	
4763	7205	
4764	8406	
4765	9607	
4766	10808	
4767	12008	
4768	13209	
4769	14410	
4770	15610	
4771	16811	
4772	18012	
4773	19213	
4774	20413	
4775	21614	
4776	22815	
4777	24015	
4778	25216	
4779	26417	
4780	27618	
4781	28818	
4782	30019	
4783	31220	
4784	32420	
4785	33621	
4786	34822	
4787	36023	
4788	37223	
4789	38424	
4790	39625	
4791	40825	
4792	42026	
4793	43227	
4794	44428	
4795	45628	
4796	46829	
4797	48030	
4798	49230	
4799	50431	
4800	51632	
4801	52833	
4802	54033	
4803	55234	
4804	56435	
4805	57635	
4806	58836	
4807	60037	
4808	61238	
4809	62438	
4810	63639	
4811	1	
4812	1202	
4813	2403	
4814	3603	
4815	4804	
4816	6005	
4817	7205	
4818	8406	
4819	9607	
4820	10808	
4821	12008	
4822	13209	
4823	14410	
4824	15610	
4825	16811	
4826	18012	
4827	19213	
4828	20413	
4829	21614	
4830	22815	
4831	24015	
4832	25216	
4833	26417	
4834	27618	
4835	28818	
4836	30019	
4837	31220	
4838	32420	
4839	33621	
4840	34822	
4841	36023	
4842	37223	
4843	38424	
4844	39625	
4845	40825	
4846	42026	
4847	43227	
4848	44428	
4849	45628	
4850	46829	
4851	48030	
4852	49230	
4853	50431	
4854	51632	
4855	52833	
4856	54033	
4857	55234	
4858	56435	
4859	57635	
4860	58836	
4861	60037	
4862	61238	
4863	62438	
4864	63639	
4865	64840	
4866	66040	
4867	67241	
4868	68442	
4869	69643	
4870	70843	
4871	72044	
4872	73245	
4873	74445	
4874	75646	
4875	76847	
4876	78048	
4877	79248	
4878	80449	
4879	81650	
4880	82850	
4881	84051	
4882	85252	
4883	86453	
4884	87653	
4885	88854	
4886	90055	
4887	91255	
4888	92456	
4889	93657	
4890	94858	
4891	96058	
4892	97259	
4893	98460	
4894	99660	
4895	100861	
4896	102062	
4897	103263	
4898	104463	
4899	105664	
4900	106865	
4901	108065	
4902	109266	
4903	110467	
4904	111668	
4905	112868	
4906	114069	
4907	115270	
4908	116470	
4909	117671	
4910	118872	
4911	120073	
4912	121273	
4913	122474	
4914	123675	
4915	124875	
4916	126076	
4917	127277	
4918	128478	
4919	129678	
4920	130879	
4921	132080	
4922	133280	
4923	134481	
4924	135682	
4925	136883	
4926	138083	
4927	139284	
4928	140485	
4929	141685	
4930	142886	
4931	144087	
4932	145288	
4933	146488	
4934	147689	
4935	148890	
4936	150090	
4937	151291	
4938	152492	
4939	153693	
4940	154893	
4941	156094	
4942	157295	
4943	158495	
4944	159696	
4945	160897	
4946	162098	
4947	163298	
4948	164499	
4949	165700	
4950	166900	
4951	168101	
4952	169302	
4953	170503	
4954	171703	
4955	172904	
4956	174105	
4957	175305	
4958	176506	
4959	177707	
4960	178908	
4961	180108	
4962	181309	
4963	182510	
4964	183710	
4965	184911	
4966	186112	
4967	187313	
4968	188513	
4969	189714	
4970	190915	
4971	192115	
4972	193316	
4973	194517	
4974	195718	
4975	196918	
4976	198119	
4977	199320	
4978	200520	
4979	201721	
4980	202922	
4981	204123	
4982	205323	
4983	206524	
4984	207725	
4985	208925	
4986	210126	
4987	211327	
4988	212528	
4989	213728	
4990	214929	
4991	216130	
4992	217330	
4993	218531	
4994	219732	
4995	220933	
4996	222133	
4997	223334	
4998	224535	
4999	225735	
5000	226936	
5001	228137	
5002	229338	
5003	230538	
5004	231739	
5005	232940	
5006	234140	
5007	235341	
5008	236542	
5009	237743	
5010	238943	
5011	240144	
5012	241345	
5013	242545	
5014	243746	
5015	244947	
5016	246148	
5017	247348	
5018	248549	
5019	249750	
5020	250950	
5021	252151	
5022	253352	
5023	254553	
5024	255753	
5025	256954	
5026	258155	
5027	259355	
5028	260556	
5029	261757	
5030	262958	
5031	264158	
5032	265359	
5033	266560	
5034	267760	
5035	268961	
5036	270162	
5037	271363	
5038	272563	
5039	273764	
5040	274965	
5041	276165	
5042	277366	
5043	278567	
5044	279768	
5045	280968	
5046	282169	
5047	283370	
5048	284570	
5049	285771	
5050	286972	
5051	288173	
5052	289373	
5053	290574	
5054	291775	
5055	292975	
5056	294176	
5057	295377	
5058	296578	
5059	297778	
5060	298979	
5061	300180	
5062	301380	
5063	302581	
5064	303782	
5065	304983	
5066	306183	
5067	307384	
5068	308585	
5069	309785	
5070	310986	
5071	312187	
5072	313388	
5073	314588	
5074	315789	
5075	316990	
5076	318190	
5077	319391	
5078	320592	
5079	321793	
5080	322993	
5081	324194	
5082	325395	
5083	326595	
5084	327796	
5085	328997	
5086	330198	
5087	331398	
5088	332599	
5089	333800	
5090	335000	
5091	336201	
5092	337402	
5093	338603	
5094	339803	
5095	341004	
5096	342205	
5097	343405	
5098	344606	
5099	345807	
5100	347008	
5101	348208	
5102	349409	
5103	350610	
5104	351810	
5105	353011	
5106	354212	
5107	355413	
5108	356613	
5109	357814	
5110	359015	
5111	360215	
5112	361416	
5113	362617	
5114	363818	
5115	365018	
5116	366219	
5117	367420	
5118	368620	
5119	369821	
5120	371022	
5121	372223	
5122	373423	
5123	374624	
5124	375825	
5125	377025	
5126	378226	
5127	379427	
5128	380628	
5129	381828	
5130	383029	
5131	384230	
5132	385430	
5133	386631	
5134	387832	
5135	389033	
5136	390233	
5137	391434	
5138	392635	
5139	393835	
5140	395036	
5141	396237	
5142	397438	
5143	398638	
5144	399839	
5145	401040	
5146	402240	
5147	403441	
5148	404642	
5149	405843	
5150	407043	
5151	408244	
5152	409445	
5153	410645	
5154	411846	
5155	413047	
5156	414248	
5157	415448	
5158	416649	
5159	417850	
5160	419050	
5161	420251	
5162	421452	
5163	422653	
5164	423853	
5165	425054	
5166	426255	
5167	427455	
5168	428656	
5169	429857	
5170	431058	
5171	432258	
5172	433459	
5173	434660	
5174	435860	
5175	437061	
5176	438262	
5177	439463	
5178	440663	
5179	441864	
5180	443065	
5181	444265	
5182	445466	
5183	446667	
5184	447868	
5185	449068	
5186	450269	
5187	451470	
5188	452670	
5189	453871	
5190	455072	
5191	456273	
5192	457473	
5193	458674	
5194	459875	
5195	461075	
5196	462276	
5197	463477	
5198	464678	
5199	465878	
5200	467079	
5201	468280	
5202	469480	
5203	470681	
5204	471882	
5205	473083	
5206	474283	
5207	475484	
5208	476685	
5209	477885	
5210	479086	
5211	480287	
5212	481488	
5213	482688	
5214	483889	
5215	485090	
5216	486290	
5217	487491	
5218	488692	
5219	489893	
5220	491093	
5221	492294	
5222	493495	
5223	494695	
5224	495896	
5225	497097	
5226	498298	
5227	499498	
5228	500699	
5229	501900	
5230	503100	
5231	504301	
5232	505502	
5233	506703	
5234	507903	
5235	509104	
5236	510305	
5237	511505	
5238	512706	
5239	513907	
5240	515108	
5241	516308	
5242	517509	
5243	518710	
5244	519910	
5245	521111	
5246	522312	
5247	523513	
5248	524713	
5249	525914	
5250	527115	
5251	528315	
5252	529516	
5253	530717	
5254	531918	
5255	533118	
5256	534319	
5257	535520	
5258	536720	
5259	537921	
5260	539122	
5261	540323	
5262	541523	
5263	542724	
5264	543925	
5265	545125	
5266	546326	
5267	547527	
5268	548728	
5269	549928	
5270	551129	
5271	552330	
5272	553530	
5273	554731	
5274	555932	
5275	557133	
5276	558333	
5277	559534	
5278	560735	
5279	561935	
5280	563136	
5281	564337	
5282	565538	
5283	566738	
5284	567939	
5285	569140	
5286	570340	
5287	571541	
5288	572742	
5289	573943	
5290	575143	
5291	576344	
5292	577545	
5293	578745	
5294	579946	
5295	581147	
5296	582348	
5297	583548	
5298	584749	
5299	585950	
5300	587150	
5301	588351	
5302	589552	
5303	590753	
5304	591953	
5305	593154	
5306	594355	
5307	595555	
5308	596756	
5309	597957	
5310	599158	
5311	600358	
5312	601559	
5313	602760	
5314	603960	
5315	605161	
5316	606362	
5317	607563	
5318	608763	
5319	609964	
5320	611165	
5321	612365	
5322	613566	
5323	614767	
5324	615968	
5325	617168	
5326	618369	
5327	619570	
5328	620770	
5329	621971	
5330	623172	
5331	624373	
5332	625573	
5333	626774	
5334	627975	
5335	629175	
5336	630376	
5337	631577	
5338	632778	
5339	633978	
5340	635179	
5341	636380	
5342	637580	
5343	638781	
5344	639982	
5345	641183	
5346	642383	
5347	643584	
5348	644785	
5349	645985	
5350	647186	
5351	648387	
5352	649588	
5353	650788	
5354	651989	
5355	653190	
5356	654390	
5357	655591	
5358	656792	
5359	657993	
5360	659193	
5361	660394	
5362	661595	
5363	662795	
5364	663996	
5365	665197	
5366	666398	
5367	667598	
5368	668799	
5369	670000	
5370	671200	
5371	672401	
5372	673602	
5373	674803	
5374	676003	
5375	677204	
5376	678405	
5377	679605	
5378	680806	
5379	682007	
5380	683208	
5381	684408	
5382	685609	
5383	686810	
5384	688010	
5385	689211	
5386	690412	
5387	691613	
5388	692813	
5389	694014	
5390	695215	
5391	696415	
5392	697616	
5393	698817	
5394	700018	
5395	701218	
5396	702419	
5397	703620	
5398	704820	
5399	706021	
5400	707222	
5401	708423	
5402	709623	
5403	710824	
5404	712025	
5405	713225	
5406	714426	
5407	715627	
5408	716828	
5409	718028	
5410	719229	
5411	720430	
5412	721630	
5413	722831	
5414	724032	
5415	725233	
5416	726433	
5417	727634	
5418	728835	
5419	730035	
5420	731236	
5421	732437	
5422	733638	
5423	734838	
5424	736039	
5425	737240	
5426	738440	
5427	739641	
5428	740842	
5429	742043	
5430	743243	
5431	744444	
5432	745645	
5433	746845	
5434	748046	
5435	749247	
5436	750448	
5437	751648	
5438	752849	
5439	754050	
5440	755250	
5441	756451	
5442	757652	
5443	758853	
5444	760053	
5445	761254	
5446	762455	
5447	763655	
5448	764856	
5449	766057	
5450	767258	
5451	768458	
5452	769659	
5453	770860	
5454	772060	
5455	773261	
5456	774462	
5457	775663	
5458	776863	
5459	778064	
5460	779265	
5461	780465	
5462	781666	
5463	782867	
5464	784068	
5465	785268	
5466	786469	
5467	787670	
5468	788870	
5469	790071	
5470	791272	
5471	792473	
5472	793673	
5473	794874	
5474	796075	
5475	797275	
5476	798476	
5477	799677	
5478	800878	
5479	802078	
5480	803279	
5481	804480	
5482	805680	
5483	806881	
5484	808082	
5485	809283	
5486	810483	
5487	811684	
5488	812885	
5489	814085	
5490	815286	
5491	816487	
5492	817688	
5493	818888	
5494	820089	
5495	821290	
5496	822490	
5497	823691	
5498	824892	
5499	826093	
5500	827293	
5501	828494	
5502	829695	
5503	830895	
5504	832096	
5505	833297	
5506	834498	
5507	835698	
5508	836899	
5509	838100	
5510	839300	
5511	840501	
5512	841702	
5513	842903	
5514	844103	
5515	845304	
5516	846505	
5517	847705	
5518	848906	
5519	850107	
5520	851308	
5521	852508	
5522	853709	
5523	854910	
5524	856110	
5525	857311	
5526	858512	
5527	859713	
5528	860913	
5529	862114	
5530	863315	
5531	864515	
5532	865716	
5533	866917	
5534	868118	
5535	869318	
5536	870519	
5537	871720	
5538	872920	
5539	874121	
5540	875322	
5541	876523	
5542	877723	
5543	878924	
5544	880125	
5545	881325	
5546	882526	
5547	883727	
5548	884928	
5549	886128	
5550	887329	
5551	888530	
5552	889730	
5553	890931	
5554	892132	
5555	893333	
5556	894533	
5557	895734	
5558	896935	
5559	898135	
5560	899336	
5561	900537	
5562	901738	
5563	902938	
5564	904139	
5565	905340	
5566	906540	
5567	907741	
5568	908942	
5569	910143	
5570	911343	
5571	912544	
5572	913745	
5573	914945	
5574	916146	
5575	917347	
5576	918548	
5577	919748	
5578	920949	
5579	922150	
5580	923350	
5581	924551	
5582	925752	
5583	926953	
5584	928153	
5585	929354	
5586	930555	
5587	931755	
5588	932956	
5589	934157	
5590	935358	
5591	936558	
5592	937759	
5593	938960	
5594	940160	
5595	941361	
5596	942562	
5597	943763	
5598	944963	
5599	946164	
5600	947365	
5601	948565	
5602	949766	
5603	950967	
5604	952168	
5605	953368	
5606	954569	
5607	955770	
5608	956970	
5609	958171	
5610	959372	
5611	960573	
5612	961773	
5613	962974	
5614	964175	
5615	965375	
5616	966576	
5617	967777	
5618	968978	
5619	970178	
5620	971379	
5621	972580	
5622	973780	
5623	974981	
5624	976182	
5625	977383	
5626	978583	
5627	979784	
5628	980985	
5629	982185	
5630	983386	
5631	984587	
5632	985788	
5633	986988	
5634	988189	
5635	989390	
5636	990590	
5637	991791	
5638	992992	
5639	994193	
5640	995393	
5641	996594	
5642	997795	
5643	998995	
5644	1000196	
5645	1001397	
5646	1002598	
5647	1003798	
5648	1004999	
5649	1006200	
5650	1007400	
5651	1008601	
5652	1009802	
5653	1011003	
5654	1012203	
5655	1013404	
5656	1014605	
5657	1015805	
5658	1017006	
5659	1018207	
5660	1019408	
5661	1020608	
5662	1021809	
5663	1023010	
5664	1024210	
5665	1025411	
5666	1026612	
5667	1027813	
5668	1029013	
5669	1030214	
5670	1031415	
5671	1032615	
5672	1033816	
5673	1035017	
5674	1036218	
5675	1037418	
5676	1038619	
5677	1039820	
5678	1041020	
5679	1042221	
5680	1043422	
5681	1044623	
5682	1045823	
5683	1047024	
5684	1048225	
5685	1049425	
5686	1050626	
5687	1051827	
5688	1053028	
5689	1054228	
5690	1055429	
5691	1056630	
5692	1057830	
5693	1059031	
5694	1060232	
5695	1061433	
5696	1062633	
5697	1063834	
5698	1065035	
5699	1066235	
5700	1067436	
5701	1068637	
5702	1069838	
5703	1071038	
5704	1072239	
5705	1073440	
5706	1074640	
5707	1075841	
5708	1077042	
5709	1078243	
5710	1079443	
5711	1080644	
5712	1081845	
5713	1083045	
5714	1084246	
5715	1085447	
5716	1086648	
5717	1087848	
5718	1089049	
5719	1090250	
5720	1091450	
5721	1092651	
5722	1093852	
5723	1095053	
5724	1096253	
5725	1097454	
5726	1098655	
5727	1099855	
5728	1101056	
5729	1102257	
5730	1103458	
5731	1104658	
5732	1105859	
5733	1107060	
5734	1108260	
5735	1109461	
5736	1110662	
5737	1111863	
5738	1113063	
5739	1114264	
5740	1115465	
5741	1116665	
5742	1117866	
5743	1119067	
5744	1120268	
5745	1121468	
5746	1122669	
5747	1123870	
5748	1125070	
5749	1126271	
5750	1127472	
5751	1128673	
5752	1129873	
5753	1131074	
5754	1132275	
5755	1133475	
5756	1134676	
5757	1135877	
5758	1137078	
5759	1138278	
5760	1139479	
5761	1140680	
5762	1141880	
5763	1143081	
5764	1144282	
5765	1145483	
5766	1146683	
5767	1147884	
5768	1149085	
5769	1150285	
5770	1151486	
5771	1152687	
5772	1153888	
5773	1155088	
5774	1156289	
5775	1157490	
5776	1158690	
5777	1159891	
5778	1161092	
5779	1162293	
5780	1163493	
5781	1164694	
5782	1165895	
5783	1167095	
5784	1168296	
5785	1169497	
5786	1170698	
5787	1171898	
5788	1173099	
5789	1174300	
5790	1175500	
5791	1176701	
5792	1177902	
5793	1179103	
5794	1180303	
5795	1181504	
5796	1182705	
5797	1183905	
5798	1185106	
5799	1186307	
5800	1187508	
5801	1188708	
5802	1189909	
5803	1191110	
5804	1192310	
5805	1193511	
5806	1194712	
5807	1195913	
5808	1197113	
5809	1198314	
5810	1199515	
5811	1200715	
5812	1201916	
5813	1203117	
5814	1204318	
5815	1205518	
5816	1206719	
5817	1207920	
5818	1209120	
5819	1210321	
5820	1211522	
5821	1212723	
5822	1213923	
5823	1215124	
5824	1216325	
5825	1217525	
5826	1218726	
5827	1219927	
5828	1221128	
5829	1222328	
5830	1223529	
5831	1224730	
5832	1225930	
5833	1227131	
5834	1228332	
5835	1229533	
5836	1230733	
5837	1231934	
5838	1233135	
5839	1234335	
5840	1235536	
5841	1236737	
5842	1237938	
5843	1239138	
5844	1240339	
5845	1241540	
5846	1242740	
5847	1243941	
5848	1245142	
5849	1246343	
5850	1247543	
5851	1248744	
5852	1249945	
5853	1251145	
5854	1252346	
5855	1253547	
5856	1254748	
5857	1255948	
5858	1257149	
5859	1258350	
5860	1259550	
5861	1260751	
5862	1261952	
5863	1263153	
5864	1264353	
5865	1265554	
5866	1266755	
5867	1267955	
5868	1269156	
5869	1270357	
5870	1271558	
5871	1272758	
5872	1273959	
5873	1275160	
5874	1276360	
5875	1277561	
5876	1278762	
5877	1279963	
5878	1281163	
5879	1282364	
5880	1283565	
5881	1284765	
5882	1285966	
5883	1287167	
5884	1288368	
5885	1289568	
5886	1290769	
5887	1291970	
5888	1293170	
5889	1294371	
5890	1295572	
5891	1296773	
5892	1297973	
5893	1299174	
5894	1300375	
5895	1301575	
5896	1302776	
5897	1303977	
5898	1305178	
5899	1306378	
5900	1307579	
5901	1308780	
5902	1309980	
5903	1311181	
5904	1312382	
5905	1313583	
5906	1314783	
5907	1315984	
5908	1317185	
5909	1318385	
5910	1319586	
5911	1320787	
5912	1321988	
5913	1323188	
5914	1324389	
5915	1325590	
5916	1326790	
5917	1327991	
5918	1329192	
5919	1330393	
5920	1331593	
5921	1332794	
5922	1333995	
5923	1335195	
5924	1336396	
5925	1337597	
5926	1338798	
5927	1339998	
5928	1341199	
5929	1342400	
5930	1343600	
5931	1344801	
5932	1346002	
5933	1347203	
5934	1348403	
5935	1349604	
5936	1350805	
5937	1352005	
5938	1353206	
5939	1354407	
5940	1355608	
5941	1356808	
5942	1358009	
5943	1359210	
5944	1360410	
5945	1361611	
5946	1362812	
5947	1364013	
5948	1365213	
5949	1366414	
5950	1367615	
5951	1368815	
5952	1370016	
5953	1371217	
5954	1372418	
5955	1373618	
5956	1374819	
5957	1376020	
5958	1377220	
5959	1378421	
5960	1379622	
5961	1380823	
5962	1382023	
5963	1383224	
5964	1384425	
5965	1385625	
5966	1386826	
5967	1388027	
5968	1389228	
5969	1390428	
5970	1391629	
5971	1392830	
5972	1394030	
5973	1395231	
5974	1396432	
5975	1397633	
5976	1398833	
5977	1400034	
5978	1401235	
5979	1402435	
5980	1403636	
5981	1404837	
5982	1406038	
5983	1407238	
5984	1408439	
5985	1409640	
5986	1410840	
5987	1412041	
5988	1413242	
5989	1414443	
5990	1415643	
5991	1416844	
5992	1418045	
5993	1419245	
5994	1420446	
5995	1421647	
5996	1422848	
5997	1424048	
5998	1425249	
5999	1426450	
6000	1427650	
6001	1428851	
6002	1430052	
6003	1431253	
6004	1432453	
6005	1433654	
6006	1434855	
6007	1436055	
6008	1437256	
6009	1438457	
6010	1439658	
6011	1440858	
6012	1442059	
6013	1443260	
6014	1444460	
6015	1445661	
6016	1446862	
6017	1448063	
6018	1449263	
6019	1450464	
6020	1451665	
6021	1452865	
6022	1454066	
6023	1455267	
6024	1456468	
6025	1457668	
6026	1458869	
6027	1460070	
6028	1461270	
6029	1462471	
6030	1463672	
6031	1464873	
6032	1466073	
6033	1467274	
6034	1468475	
6035	1469675	
6036	1470876	
6037	1472077	
6038	1473278	
6039	1474478	
6040	1475679	
6041	1476880	
6042	1478080	
6043	1479281	
6044	1480482	
6045	1481683	
6046	1482883	
6047	1484084	
6048	1485285	
6049	1486485	
6050	1487686	
6051	1488887	
6052	1490088	
6053	1491288	
6054	1492489	
6055	1493690	
6056	1494890	
6057	1496091	
6058	1497292	
6059	1498493	
6060	1499693	
6061	1500894	
6062	1502095	
6063	1503295	
6064	1504496	
6065	1505697	
6066	1506898	
6067	1508098	
6068	1509299	
6069	1510500	
6070	1511700	
6071	1512901	
6072	1514102	
6073	1515303	
6074	1516503	
6075	1517704	
6076	1518905	
6077	1520105	
6078	1521306	
6079	1522507	
6080	1523708	
6081	1524908	
6082	1526109	
6083	1527310	
6084	1528510	
6085	1529711	
6086	1530912	
6087	1532113	
6088	1533313	
6089	1534514	
6090	1535715	
6091	1536915	
6092	1538116	
6093	1539317	
6094	1540518	
6095	1541718	
6096	1542919	
6097	1544120	
6098	1545320	
6099	1546521	
6100	1547722	
6101	1548923	
6102	1550123	
6103	1551324	
6104	1552525	
6105	1553725	
6106	1554926	
6107	1556127	
6108	1557328	
6109	1558528	
6110	1559729	
6111	1560930	
6112	1562130	
6113	1563331	
6114	1564532	
6115	1565733	
6116	1566933	
6117	1568134	
6118	1569335	
6119	1570535	
6120	1571736	
6121	1572937	
6122	1574138	
6123	1575338	
6124	1576539	
6125	1577740	
6126	1578940	
6127	1580141	
6128	1581342	
6129	1582543	
6130	1583743	
6131	1584944	
6132	1586145	
6133	1587345	
6134	1588546	
6135	1589747	
6136	1590948	
6137	1592148	
6138	1593349	
6139	1594550	
6140	1595750	
6141	1596951	
6142	1598152	
6143	1599353	
6144	1600553	
6145	1601754	
6146	1602955	
6147	1604155	
6148	1605356	
6149	1606557	
6150	1607758	
6151	1608958	
6152	1610159	
6153	1611360	
6154	1612560	
6155	1613761	
6156	1614962	
6157	1616163	
6158	1617363	
6159	1618564	
6160	1619765	
6161	1620965	
6162	1622166	
6163	1623367	
6164	1624568	
6165	1625768	
6166	1626969	
6167	1628170	
6168	1629370	
6169	1630571	
6170	1631772	
6171	1632973	
6172	1634173	
6173	1635374	
6174	1636575	
6175	1637775	
6176	1638976	
6177	1640177	
6178	1641378	
6179	1642578	
6180	1643779	
6181	1644980	
6182	1646180	
6183	1647381	
6184	1648582	
6185	1649783	
6186	1650983	
6187	1652184	
6188	1653385	
6189	1654585	
6190	1655786	
6191	1656987	
6192	1658188	
6193	1659388	
6194	1660589	
6195	1661790	
6196	1662990	
6197	1664191	
6198	1665392	
6199	1666593	
6200	1667793	
6201	1668994	
6202	1670195	
6203	1671395	
6204	1672596	
6205	1673797	
6206	1674998	
6207	1676198	
6208	1677399	
6209	1678600	
6210	1679800	
6211	1681001	
6212	1682202	
6213	1683403	
6214	1684603	
6215	1685804	
6216	1687005	
6217	1688205	
6218	1689406	
6219	1690607	
6220	1691808	
6221	1693008	
6222	1694209	
6223	1695410	
6224	1696610	
6225	1697811	
6226	1699012	
6227	1700213	
6228	1701413	
6229	1702614	
6230	1703815	
6231	1705015	
6232	1706216	
6233	1707417	
6234	1708618	
6235	1709818	
6236	1711019	
6237	1712220	
6238	1713420	
6239	1714621	
6240	1715822	
6241	1717023	
6242	1718223	
6243	1719424	
6244	1720625	
6245	1721825	
6246	1723026	
6247	1724227	
6248	1725428	
6249	1726628	
6250	1727829	
6251	1729030	
6252	1730230	
6253	1731431	
6254	1732632	
6255	1733833	
6256	1735033	
6257	1736234	
6258	1737435	
6259	1738635	
6260	1739836	
6261	1741037	
6262	1742238	
6263	1743438	
6264	1744639	
6265	1745840	
6266	1747040	
6267	1748241	
6268	1749442	
6269	1750643	
6270	1751843	
6271	1753044	
6272	1754245	
6273	1755445	
6274	1756646	
6275	1757847	
6276	1759048	
6277	1760248	
6278	1761449	
6279	1762650	
6280	1763850	
6281	1765051	
6282	1766252	
6283	1767453	
6284	1768653	
6285	1769854	
6286	1771055	
6287	1772255	
6288	1773456	
6289	1774657	
6290	1775858	
6291	1777058	
6292	1778259	
6293	1779460	
6294	1780660	
6295	1781861	
6296	1783062	
6297	1784263	
6298	1785463	
6299	1786664	
6300	1787865	
6301	1789065	
6302	1790266	
6303	1791467	
6304	1792668	
6305	1793868	
6306	1795069	
6307	1796270	
6308	1797470	
6309	1798671	
6310	1799872	
6311	1801073	
6312	1802273	
6313	1803474	
6314	1804675	
6315	1805875	
6316	1807076	
6317	1808277	
6318	1809478	
6319	1810678	
6320	1811879	
6321	1813080	
6322	1814280	
6323	1815481	
6324	1816682	
6325	1817883	
6326	1819083	
6327	1820284	
6328	1821485	
6329	1822685	
6330	1823886	
6331	1825087	
6332	1826288	
6333	1827488	
6334	1828689	
6335	1829890	
6336	1831090	
6337	1832291	
6338	1833492	
6339	1834693	
6340	1835893	
6341	1837094	
6342	1838295	
6343	1839495	
6344	1840696	
6345	1841897	
6346	1843098	
6347	1844298	
6348	1845499	
6349	1846700	
6350	1847900	
6351	1849101	
6352	1850302	
6353	1851503	
6354	1852703	
6355	1853904	
6356	1855105	
6357	1856305	
6358	1857506	
6359	1858707	
6360	1859908	
6361	1861108	
6362	1862309	
6363	1863510	
6364	1864710	
6365	1865911	
6366	1867112	
6367	1868313	
6368	1869513	
6369	1870714	
6370	1871915	
6371	1873115	
6372	1874316	
6373	1875517	
6374	1876718	
6375	1877918	
6376	1879119	
6377	1880320	
6378	1881520	
6379	1882721	
6380	1883922	
6381	1885123	
6382	1886323	
6383	1887524	
6384	1888725	
6385	1889925	
6386	1891126	
6387	1892327	
6388	1893528	
6389	1894728	
6390	1895929	
6391	1897130	
6392	1898330	
6393	1899531	
6394	1900732	
6395	1901933	
6396	1903133	
6397	1904334	
6398	1905535	
6399	1906735	
6400	1907936	
6401	1909137	
6402	1910338	
6403	1911538	
6404	1912739	
6405	1913940	
6406	1915140	
6407	1916341	
6408	1917542	
6409	1918743	
6410	1919943	
6411	1921144	
6412	1922345	
6413	1923545	
6414	1924746	
6415	1925947	
6416	1927148	
6417	1928348	
6418	1929549	
6419	1930750	
6420	1931950	
6421	1933151	
6422	1934352	
6423	1935553	
6424	1936753	
6425	1937954	
6426	1939155	
6427	1940355	
6428	1941556	
6429	1942757	
6430	1943958	
6431	1945158	
6432	1946359	
6433	1947560	
6434	1948760	
6435	1949961	
6436	1951162	
6437	1952363	
6438	1953563	
6439	1954764	
6440	1955965	
6441	1957165	
6442	1958366	
6443	1959567	
6444	1960768	
6445	1961968	
6446	1963169	
6447	1964370	
6448	1965570	
6449	1966771	
6450	1967972	
6451	1969173	
6452	1970373	
6453	1971574	
6454	1972775	
6455	1973975	
6456	1975176	
6457	1976377	
6458	1977578	
6459	1978778	
6460	1979979	
6461	1981180	
6462	1982380	
6463	1983581	
6464	1984782	
6465	1985983	
6466	1987183	
6467	1988384	
6468	1989585	
6469	1990785	
6470	1991986	
6471	1993187	
6472	1994388	
6473	1995588	
6474	1996789	
6475	1997990	
6476	1999190	
6477	2000391	
6478	2001592	
6479	2002793	
6480	2003993	
6481	2005194	
6482	2006395	
6483	2007595	
6484	2008796	
6485	2009997	
6486	2011198	
6487	2012398	
6488	2013599	
6489	2014800	
6490	2016000	
6491	2017201	
6492	2018402	
6493	2019603	
6494	2020803	
6495	2022004	
6496	2023205	
6497	2024405	
6498	2025606	
6499	2026807	
6500	2028008	
6501	2029208	
6502	2030409	
6503	2031610	
6504	2032810	
6505	2034011	
6506	2035212	
6507	2036413	
6508	2037613	
6509	2038814	
6510	2040015	
6511	2041215	
6512	2042416	
6513	2043617	
6514	2044818	
6515	2046018	
6516	2047219	
6517	2048420	
6518	2049620	
6519	2050821	
6520	2052022	
6521	2053223	
6522	2054423	
6523	2055624	
6524	2056825	
6525	2058025	
6526	2059226	
6527	2060427	
6528	2061628	
6529	2062828	
6530	2064029	
6531	2065230	
6532	2066430	
6533	2067631	
6534	2068832	
6535	2070033	
6536	2071233	
6537	2072434	
6538	2073635	
6539	2074835	
6540	2076036	
6541	2077237	
6542	2078438	
6543	2079638	
6544	2080839	
6545	2082040	
6546	2083240	
6547	2084441	
6548	2085642	
6549	2086843	
6550	2088043	
6551	2089244	
6552	2090445	
6553	2091645	
6554	2092846	
6555	2094047	
6556	2095248	
6557	2096448	
6558	2097649	
6559	2098850	
6560	2100050	
6561	2101251	
6562	2102452	
6563	2103653	
6564	2104853	
6565	2106054	
6566	2107255	
6567	2108455	
6568	2109656	
6569	2110857	
6570	2112058	
6571	2113258	
6572	2114459	
6573	2115660	
6574	2116860	
6575	2118061	
6576	2119262	
6577	2120463	
6578	2121663	
6579	2122864	
6580	2124065	
6581	2125265	
6582	2126466	
6583	2127667	
6584	2128868	
6585	2130068	
6586	2131269	
6587	2132470	
6588	2133670	
6589	2134871	
6590	2136072	
6591	2137273	
6592	2138473	
6593	2139674	
6594	2140875	
6595	2142075	
6596	2143276	
6597	2144477	
6598	2145678	
6599	2146878	
6600	2148079	
6601	2149280	
6602	2150480	
6603	2151681	
6604	2152882	
6605	2154083	
6606	2155283	
6607	2156484	
6608	2157685	
6609	2158885	
6610	2160086	
6611	2161287	
6612	2162488	
6613	2163688	
6614	2164889	
6615	2166090	
6616	2167290	
6617	2168491	
6618	2169692	
6619	2170893	
6620	2172093	
6621	2173294	
6622	2174495	
6623	2175695	
6624	2176896	
6625	2178097	
6626	2179298	
6627	2180498	
6628	2181699	
6629	2182900	
6630	2184100	
6631	2185301	
6632	2186502	
6633	2187703	
6634	2188903	
6635	2190104	
6636	2191305	
6637	2192505	
6638	2193706	
6639	2194907	
6640	2196108	
6641	2197308	
6642	2198509	
6643	2199710	
6644	2200910	
6645	2202111	
6646	2203312	
6647	2204513	
6648	2205713	
6649	2206914	
6650	2208115	
6651	2209315	
6652	2210516	
6653	2211717	
6654	2212918	
6655	2214118	
6656	2215319	
6657	2216520	
6658	2217720	
6659	2218921	
6660	2220122	
6661	2221323	
6662	2222523	
6663	2223724	
6664	2224925	
6665	2226125	
6666	2227326	
6667	2228527	
6668	2229728	
6669	2230928	
6670	2232129	
6671	2233330	
6672	2234530	
6673	2235731	
6674	2236932	
6675	2238133	
6676	2239333	
6677	2240534	
6678	2241735	
6679	2242935	
6680	2244136	
6681	2245337	
6682	2246538	
6683	2247738	
6684	2248939	
6685	2250140	
6686	2251340	
6687	2252541	
6688	2253742	
6689	2254943	
6690	2256143	
6691	2257344	
6692	2258545	
6693	2259745	
6694	2260946	
6695	2262147	
6696	2263348	
6697	2264548	
6698	2265749	
6699	2266950	
6700	2268150	
6701	2269351	
6702	2270552	
6703	2271753	
6704	2272953	
6705	2274154	
6706	2275355	
6707	2276555	
6708	2277756	
6709	2278957	
6710	2280158	
6711	2281358	
6712	2282559	
6713	2283760	
6714	2284960	
6715	2286161	
6716	2287362	
6717	2288563	
6718	2289763	
6719	2290964	
6720	2292165	
6721	2293365	
6722	2294566	
6723	2295767	
6724	2296968	
6725	2298168	
6726	2299369	
6727	2300570	
6728	2301770	
6729	2302971	
6730	2304172	
6731	2305373	
6732	2306573	
6733	2307774	
6734	2308975	
6735	2310175	
6736	2311376	
6737	2312577	
6738	2313778	
6739	2314978	
6740	2316179	
6741	2317380	
6742	2318580	
6743	2319781	
6744	2320982	
6745	2322183	
6746	2323383	
6747	2324584	
6748	2325785	
6749	2326985	
6750	2328186	
6751	2329387	
6752	2330588	
6753	2331788	
6754	2332989	
6755	2334190	
6756	2335390	
6757	2336591	
6758	2337792	
6759	2338993	
6760	2340193	
6761	2341394	
6762	2342595	
6763	2343795	
6764	2344996	
6765	2346197	
6766	2347398	
6767	2348598	
6768	2349799	
6769	2351000	
6770	2352200	
6771	2353401	
6772	2354602	
6773	2355803	
6774	2357003	
6775	2358204	
6776	2359405	
6777	2360605	
6778	2361806	
6779	2363007	
6780	2364208	
6781	2365408	
6782	2366609	
6783	2367810	
6784	2369010	
6785	2370211	
6786	2371412	
6787	2372613	
6788	2373813	
6789	2375014	
6790	2376215	
6791	2377415	
6792	2378616	
6793	2379817	
6794	2381018	
6795	2382218	
6796	2383419	
6797	2384620	
6798	2385820	
6799	2387021	
6800	2388222	
6801	2389423	
6802	2390623	
6803	2391824	
6804	2393025	
6805	2394225	
6806	2395426	
6807	2396627	
6808	2397828	
6809	2399028	
6810	2400229	
6811	2401430	
6812	2402630	
6813	2403831	
6814	2405032	
6815	2406233	
6816	2407433	
6817	2408634	
6818	2409835	
6819	2411035	
6820	2412236	
6821	2413437	
6822	2414638	
6823	2415838	
6824	2417039	
6825	2418240	
6826	2419440	
6827	2420641	
6828	2421842	
6829	2423043	
6830	2424243	
6831	2425444	
6832	2426645	
6833	2427845	
6834	2429046	
6835	2430247	
6836	2431448	
6837	2432648	
6838	2433849	
6839	2435050	
6840	2436250	
6841	2437451	
6842	2438652	
6843	2439853	
6844	2441053	
6845	2442254	
6846	2443455	
6847	2444655	
6848	2445856	
6849	2447057	
6850	2448258	
6851	2449458	
6852	2450659	
6853	2451860	
6854	2453060	
6855	2454261	
6856	2455462	
6857	2456663	
6858	2457863	
6859	2459064	
6860	2460265	
6861	2461465	
6862	2462666	
6863	2463867	
6864	2465068	
6865	2466268	
6866	2467469	
6867	2468670	
6868	2469870	
6869	2471071	
6870	2472272	
6871	2473473	
6872	2474673	
6873	2475874	
6874	2477075	
6875	2478275	
6876	2479476	
6877	2480677	
6878	2481878	
6879	2483078	
6880	2484279	
6881	2485480	
6882	2486680	
6883	2487881	
6884	2489082	
6885	2490283	
6886	2491483	
6887	2492684	
6888	2493885	
6889	2495085	
6890	2496286	
6891	2497487	
6892	2498688	
6893	2499888	
6894	2501089	
6895	2502290	
6896	2503490	
6897	2504691	
6898	2505892	
6899	2507093	
6900	2508293	
6901	2509494	
6902	2510695	
6903	2511895	
6904	2513096	
6905	2514297	
6906	2515498	
6907	2516698	
6908	2517899	
6909	2519100	
6910	2520300	
6911	2521501	
6912	2522702	
6913	2523903	
6914	2525103	
6915	2526304	
6916	2527505	
6917	2528705	
6918	2529906	
6919	2531107	
6920	2532308	
6921	2533508	
6922	2534709	
6923	2535910	
6924	2537110	
6925	2538311	
6926	2539512	
6927	2540713	
6928	2541913	
6929	2543114	
6930	2544315	
6931	2545515	
6932	2546716	
6933	2547917	
6934	2549118	
6935	2550318	
6936	2551519	
6937	2552720	
6938	2553920	
6939	2555121	
6940	2556322	
6941	2557523	
6942	2558723	
6943	2559924	
6944	2561125	
6945	2562325	
6946	2563526	
6947	2564727	
6948	2565928	
6949	2567128	
6950	2568329	
6951	2569530	
6952	2570730	
6953	2571931	
6954	2573132	
6955	2574333	
6956	2575533	
6957	2576734	
6958	2577935	
6959	2579135	
6960	2580336	
6961	2581537	
6962	2582738	
6963	2583938	
6964	2585139	
6965	2586340	
6966	2587540	
6967	2588741	
6968	2589942	
6969	2591143	
6970	2592343	
6971	2593544	
6972	2594745	
6973	2595945	
6974	2597146	
6975	2598347	
6976	2599548	
6977	2600748	
6978	2601949	
6979	2603150	
6980	2604350	
6981	2605551	
6982	2606752	
6983	2607953	
6984	2609153	
6985	2610354	
6986	2611555	
6987	2612755	
6988	2613956	
6989	2615157	
6990	2616358	
6991	2617558	
6992	2618759	
6993	2619960	
6994	2621160	
6995	2622361	
6996	2623562	
6997	2624763	
6998	2625963	
6999	2627164	
7000	2628365	
7001	2629565	
7002	2630766	
7003	2631967	
7004	2633168	
7005	2634368	
7006	2635569	
7007	2636770	
7008	2637970	
7009	2639171	
7010	2640372	
7011	2641573	
7012	2642773	
7013	2643974	
7014	2645175	
7015	2646375	
7016	2647576	
7017	2648777	
7018	2649978	
7019	2651178	
7020	2652379	
7021	2653580	
7022	2654780	
7023	2655981	
7024	2657182	
7025	2658383	
7026	2659583	
7027	2660784	
7028	2661985	
7029	2663185	
7030	2664386	
7031	2665587	
7032	2666788	
7033	2667988	
7034	2669189	
7035	2670390	
7036	2671590	
7037	2672791	
7038	2673992	
7039	2675193	
7040	2676393	
7041	2677594	
7042	2678795	
7043	2679995	
7044	2681196	
7045	2682397	
7046	2683598	
7047	2684798	
7048	2685999	
7049	2687200	
7050	2688400	
7051	2689601	
7052	2690802	
7053	2692003	
7054	2693203	
7055	2694404	
7056	2695605	
7057	2696805	
7058	2698006	
7059	2699207	
7060	2700408	
7061	2701608	
7062	2702809	
7063	2704010	
7064	2705210	
7065	2706411	
7066	2707612	
7067	2708813	
7068	2710013	
7069	2711214	
7070	2712415	
7071	2713615	
7072	2714816	
7073	2716017	
7074	2717218	
7075	2718418	
7076	2719619	
7077	2720820	
7078	2722020	
7079	2723221	
7080	2724422	
7081	2725623	
7082	2726823	
7083	2728024	
7084	2729225	
7085	2730425	
7086	2731626	
7087	2732827	
7088	2734028	
7089	2735228	
7090	2736429	
7091	2737630	
7092	2738830	
7093	2740031	
7094	2741232	
7095	2742433	
7096	2743633	
7097	2744834	
7098	2746035	
7099	2747235	
7100	2748436	
7101	2749637	
7102	2750838	
7103	2752038	
7104	2753239	
7105	2754440	
7106	2755640	
7107	2756841	
7108	2758042	
7109	2759243	
7110	2760443	
7111	2761644	
7112	2762845	
7113	2764045	
7114	2765246	
7115	2766447	
7116	2767648	
7117	2768848	
7118	2770049	
7119	2771250	
7120	2772450	
7121	2773651	
7122	2774852	
7123	2776053	
7124	2777253	
7125	2778454	
7126	2779655	
7127	2780855	
7128	2782056	
7129	2783257	
7130	2784458	
7131	2785658	
7132	2786859	
7133	2788060	
7134	2789260	
7135	2790461	
7136	2791662	
7137	2792863	
7138	2794063	
7139	2795264	
7140	2796465	
7141	2797665	
7142	2798866	
7143	2800067	
7144	2801268	
7145	2802468	
7146	2803669	
7147	2804870	
7148	2806070	
7149	2807271	
7150	2808472	
7151	2809673	
7152	2810873	
7153	2812074	
7154	2813275	
7155	2814475	
7156	2815676	
7157	2816877	
7158	2818078	
7159	2819278	
7160	2820479	
7161	2821680	
7162	2822880	
7163	2824081	
7164	2825282	
7165	2826483	
7166	2827683	
7167	2828884	
7168	2830085	
7169	2831285	
7170	2832486	
7171	2833687	
7172	2834888	
7173	2836088	
7174	2837289	
7175	2838490	
7176	2839690	
7177	2840891	
7178	2842092	
7179	2843293	
7180	2844493	
7181	2845694	
7182	2846895	
7183	2848095	
7184	2849296	
7185	2850497	
7186	2851698	
7187	2852898	
7188	2854099	
7189	2855300	
7190	2856500	
7191	2857701	
7192	2858902	
7193	2860103	
7194	2861303	
7195	2862504	
7196	2863705	
7197	2864905	
7198	2866106	
7199	2867307	
7200	2868508	
7201	2869708	
7202	2870909	
7203	2872110	
7204	2873310	
7205	2874511	
7206	2875712	
7207	2876913	
7208	2878113	
7209	2879314	
7210	2880515	
7211	2881715	
7212	2882916	
7213	2884117	
7214	2885318	
7215	2886518	
7216	2887719	
7217	2888920	
7218	2890120	
7219	2891321	
7220	2892522	
7221	2893723	
7222	2894923	
7223	2896124	
7224	2897325	
7225	2898525	
7226	2899726	
7227	2900927	
7228	2902128	
7229	2903328	
7230	2904529	
7231	2905730	
7232	2906930	
7233	2908131	
7234	2909332	
7235	2910533	
7236	2911733	
7237	2912934	
7238	2914135	
7239	2915335	
7240	2916536	
7241	2917737	
7242	2918938	
7243	2920138	
7244	2921339	
7245	2922540	
7246	2923740	
7247	2924941	
7248	2926142	
7249	2927343	
7250	2928543	
7251	2929744	
7252	2930945	
7253	2932145	
7254	2933346	
7255	2934547	
7256	2935748	
7257	2936948	
7258	2938149	
7259	2939350	
7260	2940550	
7261	2941751	
7262	2942952	
7263	2944153	
7264	2945353	
7265	2946554	
7266	2947755	
7267	2948955	
7268	2950156	
7269	2951357	
7270	2952558	
7271	2953758	
7272	2954959	
7273	2956160	
7274	2957360	
7275	2958561	
7276	2959762	
7277	2960963	
7278	2962163	
7279	2963364	
7280	2964565	
7281	2965765	
7282	2966966	
7283	2968167	
7284	2969368	
7285	2970568	
7286	2971769	
7287	2972970	
7288	2974170	
7289	2975371	
7290	2976572	
7291	2977773	
7292	2978973	
7293	2980174	
7294	2981375	
7295	2982575	
7296	2983776	
7297	2984977	
7298	2986178	
7299	2987378	
7300	2988579	
7301	2989780	
7302	2990980	
7303	2992181	
7304	2993382	
7305	2994583	
7306	2995783	
7307	2996984	
7308	2998185	
7309	2999385	
7310	3000586	
7311	3001787	
7312	3002988	
7313	3004188	
7314	3005389	
7315	3006590	
7316	3007790	
7317	3008991	
7318	3010192	
7319	3011393	
7320	3012593	
7321	3013794	
7322	3014995	
7323	3016195	
7324	3017396	
7325	3018597	
7326	3019798	
7327	3020998	
7328	3022199	
7329	3023400	
7330	3024600	
7331	3025801	
7332	3027002	
7333	3028203	
7334	3029403	
7335	3030604	
7336	3031805	
7337	3033005	
7338	3034206	
7339	3035407	
7340	3036608	
7341	3037808	
7342	3039009	
7343	3040210	
7344	3041410	
7345	3042611	
7346	3043812	
7347	3045013	
7348	3046213	
7349	3047414	
7350	3048615	
7351	3049815	
7352	3051016	
7353	3052217	
7354	3053418	
7355	3054618	
7356	3055819	
7357	3057020	
7358	3058220	
7359	3059421	
7360	3060622	
7361	3061823	
7362	3063023	
7363	3064224	
7364	3065425	
7365	3066625	
7366	3067826	
7367	3069027	
7368	3070228	
7369	3071428	
7370	3072629	
7371	3073830	
7372	3075030	
7373	3076231	
7374	3077432	
7375	3078633	
7376	3079833	
7377	3081034	
7378	3082235	
7379	3083435	
7380	3084636	
7381	3085837	
7382	3087038	
7383	3088238	
7384	3089439	
7385	3090640	
7386	3091840	
7387	3093041	
7388	3094242	
7389	3095443	
7390	3096643	
7391	3097844	
7392	3099045	
7393	3100245	
7394	3101446	
7395	3102647	
7396	3103848	
7397	3105048	
7398	3106249	
7399	3107450	
7400	3108650	
7401	3109851	
7402	3111052	
7403	3112253	
7404	3113453	
7405	3114654	
7406	3115855	
7407	3117055	
7408	3118256	
7409	3119457	
7410	3120658	
7411	3121858	
7412	3123059	
7413	3124260	
7414	3125460	
7415	3126661	
7416	3127862	
7417	3129063	
7418	3130263	
7419	3131464	
7420	3132665	
7421	3133865	
7422	3135066	
7423	3136267	
7424	3137468	
7425	3138668	
7426	3139869	
7427	3141070	
7428	3142270	
7429	3143471	
7430	3144672	
7431	3145873	
7432	3147073	
7433	3148274	
7434	3149475	
7435	3150675	
7436	3151876	
7437	3153077	
7438	3154278	
7439	3155478	
7440	3156679	
7441	3157880	
7442	3159080	
7443	3160281	
7444	3161482	
7445	3162683	
7446	3163883	
7447	3165084	
7448	3166285	
7449	3167485	
7450	3168686	
7451	3169887	
7452	3171088	
7453	3172288	
7454	3173489	
7455	3174690	
7456	3175890	
7457	3177091	
7458	3178292	
7459	3179493	
7460	3180693	
7461	3181894	
7462	3183095	
7463	3184295	
7464	3185496	
7465	3186697	
7466	3187898	
7467	3189098	
7468	3190299	
7469	3191500	
7470	3192700	
7471	3193901	
7472	3195102	
7473	3196303	
7474	3197503	
7475	3198704	
7476	3199905	
7477	3201105	
7478	3202306	
7479	3203507	
7480	3204708	
7481	3205908	
7482	3207109	
7483	3208310	
7484	3209510	
7485	3210711	
7486	3211912	
7487	3213113	
7488	3214313	
7489	3215514	
7490	3216715	
7491	3217915	
7492	3219116	
7493	3220317	
7494	3221518	
7495	3222718	
7496	3223919	
7497	3225120	
7498	3226320	
7499	3227521	
7500	3228722	
7501	3229923	
7502	3231123	
7503	3232324	
7504	3233525	
7505	3234725	
7506	3235926	
7507	3237127	
7508	3238328	
7509	3239528	
7510	3240729	
7511	3241930	
7512	3243130	
7513	3244331	
7514	3245532	
7515	3246733	
7516	3247933	
7517	3249134	
7518	3250335	
7519	3251535	
7520	3252736	
7521	3253937	
7522	3255138	
7523	3256338	
7524	3257539	
7525	3258740	
7526	3259940	
7527	3261141	
7528	3262342	
7529	3263543	
7530	3264743	
7531	3265944	
7532	3267145	
7533	3268345	
7534	3269546	
7535	3270747	
7536	3271948	
7537	3273148	
7538	3274349	
7539	3275550	
7540	3276750	
7541	3277951	
7542	3279152	
7543	3280353	
7544	3281553	
7545	3282754	
7546	3283955	
7547	3285155	
7548	3286356	
7549	3287557	
7550	3288758	
7551	3289958	
7552	3291159	
7553	3292360	
7554	3293560	
7555	3294761	
7556	3295962	
7557	3297163	
7558	3298363	
7559	3299564	
7560	3300765	
7561	3301965	
7562	3303166	
7563	3304367	
7564	3305568	
7565	3306768	
7566	3307969	
7567	3309170	
7568	3310370	
7569	3311571	
7570	3312772	
7571	3313973	
7572	3315173	
7573	3316374	
7574	3317575	
7575	3318775	
7576	3319976	
7577	3321177	
7578	3322378	
7579	3323578	
7580	3324779	
7581	3325980	
7582	3327180	
7583	3328381	
7584	3329582	
7585	3330783	
7586	3331983	
7587	3333184	
7588	3334385	
7589	3335585	
7590	3336786	
7591	3337987	
7592	3339188	
7593	3340388	
7594	3341589	
7595	3342790	
7596	3343990	
7597	3345191	
7598	3346392	
7599	3347593	
7600	3348793	
7601	3349994	
7602	3351195	
7603	3352395	
7604	3353596	
7605	3354797	
7606	3355998	
7607	3357198	
7608	3358399	
7609	3359600	
7610	3360800	
7611	3362001	
7612	3363202	
7613	3364403	
7614	3365603	
7615	3366804	
7616	3368005	
7617	3369205	
7618	3370406	
7619	3371607	
7620	3372808	
7621	3374008	
7622	3375209	
7623	3376410	
7624	3377610	
7625	3378811	
7626	3380012	
7627	3381213	
7628	3382413	
7629	3383614	
7630	3384815	
7631	3386015	
7632	3387216	
7633	3388417	
7634	3389618	
7635	3390818	
7636	3392019	
7637	3393220	
7638	3394420	
7639	3395621	
7640	3396822	
7641	3398023	
7642	3399223	
7643	3400424	
7644	3401625	
7645	3402825	
7646	3404026	
7647	3405227	
7648	3406428	
7649	3407628	
7650	3408829	
7651	3410030	
7652	3411230	
7653	3412431	
7654	3413632	
7655	3414833	
7656	3416033	
7657	3417234	
7658	3418435	
7659	3419635	
7660	3420836	
7661	3422037	
7662	3423238	
7663	3424438	
7664	3425639	
7665	3426840	
7666	3428040	
7667	3429241	
7668	3430442	
7669	3431643	
7670	3432843	
7671	3434044	
7672	3435245	
7673	3436445	
7674	3437646	
7675	3438847	
7676	3440048	
7677	3441248	
7678	3442449	
7679	3443650	
7680	3444850	
7681	3446051	
7682	3447252	
7683	3448453	
7684	3449653	
7685	3450854	
7686	3452055	
7687	3453255	
7688	3454456	
7689	3455657	
7690	3456858	
7691	3458058	
7692	3459259	
7693	3460460	
7694	3461660	
7695	3462861	
7696	3464062	
7697	3465263	
7698	3466463	
7699	3467664	
7700	3468865	
7701	3470065	
7702	3471266	
7703	3472467	
7704	3473668	
7705	3474868	
7706	3476069	
7707	3477270	
7708	3478470	
7709	3479671	
7710	3480872	
7711	3482073	
7712	3483273	
7713	3484474	
7714	3485675	
7715	3486875	
7716	3488076	
7717	3489277	
7718	3490478	
7719	3491678	
7720	3492879	
7721	3494080	
7722	3495280	
7723	3496481	
7724	3497682	
7725	3498883	
7726	3500083	
7727	3501284	
7728	3502485	
7729	3503685	
7730	3504886	
7731	3506087	
7732	3507288	
7733	3508488	
7734	3509689	
7735	3510890	
7736	3512090	
7737	3513291	
7738	3514492	
7739	3515693	
7740	3516893	
7741	3518094	
7742	3519295	
7743	3520495	
7744	3521696	
7745	3522897	
7746	3524098	
7747	3525298	
7748	3526499	
7749	3527700	
7750	3528900	
7751	3530101	
7752	3531302	
7753	3532503	
7754	3533703	
7755	3534904	
7756	3536105	
7757	3537305	
7758	3538506	
7759	3539707	
7760	3540908	
7761	3542108	
7762	3543309	
7763	3544510	
7764	3545710	
7765	3546911	
7766	3548112	
7767	3549313	
7768	3550513	
7769	3551714	
7770	3552915	
7771	3554115	
7772	3555316	
7773	3556517	
7774	3557718	
7775	3558918	
7776	3560119	
7777	3561320	
7778	3562520	
7779	3563721	
7780	3564922	
7781	3566123	
7782	3567323	
7783	3568524	
7784	3569725	
7785	3570925	
7786	3572126	
7787	3573327	
7788	3574528	
7789	3575728	
7790	3576929	
7791	3578130	
7792	3579330	
7793	3580531	
7794	3581732	
7795	3582933	
7796	3584133	
7797	3585334	
7798	3586535	
7799	3587735	
7800	3588936	
7801	3590137	
7802	3591338	
7803	3592538	
7804	3593739	
7805	3594940	
7806	3596140	
7807	3597341	
7808	3598542	
7809	3599743	
7810	3600943	
7811	3602144	
7812	3603345	
7813	3604545	
7814	3605746	
7815	3606947	
7816	3608148	
7817	3609348	
7818	3610549	
7819	3611750	
7820	3612950	
7821	3614151	
7822	3615352	
7823	3616553	
7824	3617753	
7825	3618954	
7826	3620155	
7827	3621355	
7828	3622556	
7829	3623757	
7830	3624958	
7831	3626158	
7832	3627359	
7833	3628560	
7834	3629760	
7835	3630961	
7836	3632162	
7837	3633363	
7838	3634563	
7839	3635764	
7840	3636965	
7841	3638165	
7842	3639366	
7843	3640567	
7844	3641768	
7845	3642968	
7846	3644169	
7847	3645370	
7848	3646570	
7849	3647771	
7850	3648972	
7851	3650173	
7852	3651373	
7853	3652574	
7854	3653775	
7855	3654975	
7856	3656176	
7857	3657377	
7858	3658578	
7859	3659778	
7860	3660979	
7861	3662180	
7862	3663380	
7863	3664581	
7864	3665782	
7865	3666983	
7866	3668183	
7867	3669384	
7868	3670585	
7869	3671785	
7870	3672986	
7871	3674187	
7872	3675388	
7873	3676588	
7874	3677789	
7875	3678990	
7876	3680190	
7877	3681391	
7878	3682592	
7879	3683793	
7880	3684993	
7881	3686194	
7882	3687395	
7883	3688595	
7884	3689796	
7885	3690997	
7886	3692198	
7887	3693398	
7888	3694599	
7889	3695800	
7890	3697000	
7891	3698201	
7892	3699402	
7893	3700603	
7894	3701803	
7895	3703004	
7896	3704205	
7897	3705405	
7898	3706606	
7899	3707807	
7900	3709008	
7901	3710208	
7902	3711409	
7903	3712610	
7904	3713810	
7905	3715011	
7906	3716212	
7907	3717413	
7908	3718613	
7909	3719814	
7910	3721015	
7911	3722215	
7912	3723416	
7913	3724617	
7914	3725818	
7915	3727018	
7916	3728219	
7917	3729420	
7918	3730620	
7919	3731821	
7920	3733022	
7921	3734223	
7922	3735423	
7923	3736624	
7924	3737825	
7925	3739025	
7926	3740226	
7927	3741427	
7928	3742628	
7929	3743828	
7930	3745029	
7931	3746230	
7932	3747430	
7933	3748631	
7934	3749832	
7935	3751033	
7936	3752233	
7937	3753434	
7938	3754635	
7939	3755835	
7940	3757036	
7941	3758237	
7942	3759438	
7943	3760638	
7944	3761839	
7945	3763040	
7946	3764240	
7947	3765441	
7948	3766642	
7949	3767843	
7950	3769043	
7951	3770244	
7952	3771445	
7953	3772645	
7954	3773846	
7955	3775047	
7956	3776248	
7957	3777448	
7958	3778649	
7959	3779850	
7960	3781050	
7961	3782251	
7962	3783452	
7963	3784653	
7964	3785853	
7965	3787054	
7966	3788255	
7967	3789455	
7968	3790656	
7969	3791857	
7970	3793058	
7971	3794258	
7972	3795459	
7973	3796660	
7974	3797860	
7975	3799061	
7976	3800262	
7977	3801463	
7978	3802663	
7979	3803864	
7980	3805065	
7981	3806265	
7982	3807466	
7983	3808667	
7984	3809868	
7985	3811068	
7986	3812269	
7987	3813470	
7988	3814670	
7989	3815871	
7990	3817072	
7991	3818273	
7992	3819473	
7993	3820674	
7994	3821875	
7995	3823075	
7996	3824276	
7997	3825477	
7998	3826678	
7999	3827878	
8000	3829079	
8001	3830280	
8002	3831480	
8003	3832681	
8004	3833882	
8005	3835083	
8006	3836283	
8007	3837484	
8008	3838685	
8009	3839885	
8010	3841086	
8011	3842287	
8012	3843488	
8013	3844688	
8014	3845889	
8015	3847090	
8016	3848290	
8017	3849491	
8018	3850692	
8019	3851893	
8020	3853093	
8021	3854294	
8022	3855495	
8023	3856695	
8024	3857896	
8025	3859097	
8026	3860298	
8027	3861498	
8028	3862699	
8029	3863900	
8030	3865100	
8031	3866301	
8032	3867502	
8033	3868703	
8034	3869903	
8035	3871104	
8036	3872305	
8037	3873505	
8038	3874706	
8039	3875907	
8040	3877108	
8041	3878308	
8042	3879509	
8043	3880710	
8044	3881910	
8045	3883111	
8046	3884312	
8047	3885513	
8048	3886713	
8049	3887914	
8050	3889115	
8051	3890315	
8052	3891516	
8053	3892717	
8054	3893918	
8055	3895118	
8056	3896319	
8057	3897520	
8058	3898720	
8059	3899921	
8060	3901122	
8061	3902323	
8062	3903523	
8063	3904724	
8064	3905925	
8065	3907125	
8066	3908326	
8067	3909527	
8068	3910728	
8069	3911928	
8070	3913129	
8071	3914330	
8072	3915530	
8073	3916731	
8074	3917932	
8075	3919133	
8076	3920333	
8077	3921534	
8078	3922735	
8079	3923935	
8080	3925136	
8081	3926337	
8082	3927538	
8083	3928738	
8084	3929939	
8085	3931140	
8086	3932340	
8087	3933541	
8088	3934742	
8089	3935943	
8090	3937143	
8091	3938344	
8092	3939545	
8093	3940745	
8094	3941946	
8095	3943147	
8096	3944348	
8097	3945548	
8098	3946749	
8099	3947950	
8100	3949150	
8101	3950351	
8102	3951552	
8103	3952753	
8104	3953953	
8105	3955154	
8106	3956355	
8107	3957555	
8108	3958756	
8109	3959957	
8110	3961158	
8111	3962358	
8112	3963559	
8113	3964760	
8114	3965960	
8115	3967161	
8116	3968362	
8117	3969563	
8118	3970763	
8119	3971964	
8120	3973165	
8121	3974365	
8122	3975566	
8123	3976767	
8124	3977968	
8125	3979168	
8126	3980369	
8127	3981570	
8128	3982770	
8129	3983971	
8130	3985172	
8131	3986373	
8132	3987573	
8133	3988774	
8134	3989975	
8135	3991175	
8136	3992376	
8137	3993577	
8138	3994778	
8139	3995978	
8140	3997179	
8141	3998380	
8142	3999580	
8143	4000781	
8144	4001982	
8145	4003183	
8146	4004383	
8147	4005584	
8148	4006785	
8149	4007985	
8150	4009186	
8151	4010387	
8152	4011588	
8153	4012788	
8154	4013989	
8155	4015190	
8156	4016390	
8157	4017591	
8158	4018792	
8159	4019993	
8160	4021193	
8161	4022394	
8162	4023595	
8163	4024795	
8164	4025996	
8165	4027197	
8166	4028398	
8167	4029598	
8168	4030799	
8169	4032000	
8170	4033200	
8171	4034401	
8172	4035602	
8173	4036803	
8174	4038003	
8175	4039204	
8176	4040405	
8177	4041605	
8178	4042806	
8179	4044007	
8180	4045208	
8181	4046408	
8182	4047609	
8183	4048810	
8184	4050010	
8185	4051211	
8186	4052412	
8187	4053613	
8188	4054813	
8189	4056014	
8190	4057215	
8191	4058415	
8192	4059616	
8193	4060817	
8194	4062018	
8195	4063218	
8196	4064419	
8197	4065620	
8198	4066820	
8199	4068021	
8200	4069222	
8201	4070423	
8202	4071623	
8203	4072824	
8204	4074025	
8205	4075225	
8206	4076426	
8207	4077627	
8208	4078828	
8209	4080028	
8210	4081229	
8211	4082430	
8212	4083630	
8213	4084831	
8214	4086032	
8215	4087233	
8216	4088433	
8217	4089634	
8218	4090835	
8219	4092035	
8220	4093236	
8221	4094437	
8222	4095638	
8223	4096838	
8224	4098039	
8225	4099240	
8226	4100440	
8227	4101641	
8228	4102842	
8229	4104043	
8230	4105243	
8231	4106444	
8232	4107645	
8233	4108845	
8234	4110046	
8235	4111247	
8236	4112448	
8237	4113648	
8238	4114849	
8239	4116050	
8240	4117250	
8241	4118451	
8242	4119652	
8243	4120853	
8244	4122053	
8245	4123254	
8246	4124455	
8247	4125655	
8248	4126856	
8249	4128057	
8250	4129258	
8251	4130458	
8252	4131659	
8253	4132860	
8254	4134060	
8255	4135261	
8256	4136462	
8257	4137663	
8258	4138863	
8259	4140064	
8260	4141265	
8261	4142465	
8262	4143666	
8263	4144867	
8264	4146068	
8265	4147268	
8266	4148469	
8267	4149670	
8268	4150870	
8269	4152071	
8270	4153272	
8271	4154473	
8272	4155673	
8273	4156874	
8274	4158075	
8275	4159275	
8276	4160476	
8277	4161677	
8278	4162878	
8279	4164078	
8280	4165279	
8281	4166480	
8282	4167680	
8283	4168881	
8284	4170082	
8285	4171283	
8286	4172483	
8287	4173684	
8288	4174885	
8289	4176085	
8290	4177286	
8291	4178487	
8292	4179688	
8293	4180888	
8294	4182089	
8295	4183290	
8296	4184490	
8297	4185691	
8298	4186892	
8299	4188093	
8300	4189293	
8301	4190494	
8302	4191695	
8303	4192895	
8304	4194096	
8305	4195297	
8306	4196498	
8307	4197698	
8308	4198899	
8309	4200100	
8310	4201300	
8311	4202501	
8312	4203702	
8313	4204903	
8314	4206103	
8315	4207304	
8316	4208505	
8317	4209705	
8318	4210906	
8319	4212107	
8320	4213308	
8321	4214508	
8322	4215709	
8323	4216910	
8324	4218110	
8325	4219311	
8326	4220512	
8327	4221713	
8328	4222913	
8329	4224114	
8330	4225315	
8331	4226515	
8332	4227716	
8333	4228917	
8334	4230118	
8335	4231318	
8336	4232519	
8337	4233720	
8338	4234920	
8339	4236121	
8340	4237322	
8341	4238523	
8342	4239723	
8343	4240924	
8344	4242125	
8345	4243325	
8346	4244526	
8347	4245727	
8348	4246928	
8349	4248128	
8350	4249329	
8351	4250530	
8352	4251730	
8353	4252931	
8354	4254132	
8355	4255333	
8356	4256533	
8357	4257734	
8358	4258935	
8359	4260135	
8360	4261336	
8361	4262537	
8362	4263738	
8363	4264938	
8364	4266139	
8365	4267340	
8366	4268540	
8367	4269741	
8368	4270942	
8369	4272143	
8370	4273343	
8371	4274544	
8372	4275745	
8373	4276945	
8374	4278146	
8375	4279347	
8376	4280548	
8377	4281748	
8378	4282949	
8379	4284150	
8380	4285350	
8381	4286551	
8382	4287752	
8383	4288953	
8384	4290153	
8385	4291354	
8386	4292555	
8387	4293755	
8388	4294956	
8389	4296157	
8390	4297358	
8391	4298558	
8392	4299759	
8393	4300960	
8394	4302160	
8395	4303361	
8396	4304562	
8397	4305763	
8398	4306963	
8399	4308164	
8400	4309365	
8401	4310565	
8402	4311766	
8403	4312967	
8404	4314168	
8405	4315368	
8406	4316569	
8407	4317770	
8408	4318970	
8409	4320171	
8410	4321372	
8411	4322573	
8412	4323773	
8413	4324974	
8414	4326175	
8415	4327375	
8416	4328576	
8417	4329777	
8418	4330978	
8419	4332178	
8420	4333379	
8421	4334580	
8422	4335780	
8423	4336981	
8424	4338182	
8425	4339383	
8426	4340583	
8427	4341784	
8428	4342985	
8429	4344185	
8430	4345386	
8431	4346587	
8432	4347788	
8433	4348988	
8434	4350189	
8435	4351390	
8436	4352590	
8437	4353791	
8438	4354992	
8439	4356193	
8440	4357393	
8441	4358594	
8442	4359795	
8443	4360995	
8444	4362196	
8445	4363397	
8446	4364598	
8447	4365798	
8448	4366999	
8449	4368200	
8450	4369400	
8451	4370601	
8452	4371802	
8453	4373003	
8454	4374203	
8455	4375404	
8456	4376605	
8457	4377805	
8458	4379006	
8459	4380207	
8460	4381408	
8461	4382608	
8462	4383809	
8463	4385010	
8464	4386210	
8465	4387411	
8466	4388612	
8467	4389813	
8468	4391013	
8469	4392214	
8470	4393415	
8471	4394615	
8472	4395816	
8473	4397017	
8474	4398218	
8475	4399418	
8476	4400619	
8477	4401820	
8478	4403020	
8479	4404221	
8480	4405422	
8481	4406623	
8482	4407823	
8483	4409024	
8484	4410225	
8485	4411425	
8486	4412626	
8487	4413827	
8488	4415028	
8489	4416228	
8490	4417429	
8491	4418630	
8492	4419830	
8493	4421031	
8494	4422232	
8495	4423433	
8496	4424633	
8497	4425834	
8498	4427035	
8499	4428235	
8500	4429436	
8501	4430637	
8502	4431838	
8503	4433038	
8504	4434239	
8505	4435440	
8506	4436640	
8507	4437841	
8508	4439042	
8509	4440243	
8510	4441443	
8511	4442644	
8512	4443845	
8513	4445045	
8514	4446246	
8515	4447447	
8516	4448648	
8517	4449848	
8518	4451049	
8519	4452250	
8520	4453450	
8521	4454651	
8522	4455852	
8523	4457053	
8524	4458253	
8525	4459454	
8526	4460655	
8527	4461855	
8528	4463056	
8529	4464257	
8530	4465458	
8531	4466658	
8532	4467859	
8533	4469060	
8534	4470260	
8535	4471461	
8536	4472662	
8537	4473863	
8538	4475063	
8539	4476264	
8540	4477465	
8541	4478665	
8542	4479866	
8543	4481067	
8544	4482268	
8545	4483468	
8546	4484669	
8547	4485870	
8548	4487070	
8549	4488271	
8550	4489472	
8551	4490673	
8552	4491873	
8553	4493074	
8554	4494275	
8555	4495475	
8556	4496676	
8557	4497877	
8558	4499078	
8559	4500278	
8560	4501479	
8561	4502680	
8562	4503880	
8563	4505081	
8564	4506282	
8565	4507483	
8566	4508683	
8567	4509884	
8568	4511085	
8569	4512285	
8570	4513486	
8571	4514687	
8572	4515888	
8573	4517088	
8574	4518289	
8575	4519490	
8576	4520690	
8577	4521891	
8578	4523092	
8579	4524293	
8580	4525493	
8581	4526694	
8582	4527895	
8583	4529095	
8584	4530296	
8585	4531497	
8586	4532698	
8587	4533898	
8588	4535099	
8589	4536300	
8590	4537500	
8591	4538701	
8592	4539902	
8593	4541103	
8594	4542303	
8595	4543504	
8596	4544705	
8597	4545905	
8598	4547106	
8599	4548307	
8600	4549508	
8601	4550708	
8602	4551909	
8603	4553110	
8604	4554310	
8605	4555511	
8606	4556712	
8607	4557913	
8608	4559113	
8609	4560314	
8610	4561515	
8611	4562715	
8612	4563916	
8613	4565117	
8614	4566318	
8615	4567518	
8616	4568719	
8617	4569920	
8618	4571120	
8619	4572321	
8620	4573522	
8621	4574723	
8622	4575923	
8623	4577124	
8624	4578325	
8625	4579525	
8626	4580726	
8627	4581927	
8628	4583128	
8629	4584328	
8630	4585529	
8631	4586730	
8632	4587930	
8633	4589131	
8634	4590332	
8635	4591533	
8636	4592733	
8637	4593934	
8638	4595135	
8639	4596335	
8640	4597536	
8641	4598737	
8642	4599938	
8643	4601138	
8644	4602339	
8645	4603540	
8646	4604740	
8647	4605941	
8648	4607142	
8649	4608343	
8650	4609543	
8651	4610744	
8652	4611945	
8653	4613145	
8654	4614346	
8655	4615547	
8656	4616748	
8657	4617948	
8658	4619149	
8659	4620350	
8660	4621550	
8661	4622751	
8662	4623952	
8663	4625153	
8664	4626353	
8665	4627554	
8666	4628755	
8667	4629955	
8668	4631156	
8669	4632357	
8670	4633558	
8671	4634758	
8672	4635959	
8673	4637160	
8674	4638360	
8675	4639561	
8676	4640762	
8677	4641963	
8678	4643163	
8679	4644364	
8680	4645565	
8681	4646765	
8682	4647966	
8683	4649167	
8684	4650368	
8685	4651568	
8686	4652769	
8687	4653970	
8688	4655170	
8689	4656371	
8690	4657572	
8691	4658773	
8692	4659973	
8693	4661174	
8694	4662375	
8695	4663575	
8696	4664776	
8697	4665977	
8698	4667178	
8699	4668378	
8700	4669579	
8701	4670780	
8702	4671980	
8703	4673181	
8704	4674382	
8705	4675583	
8706	4676783	
8707	4677984	
8708	4679185	
8709	4680385	
8710	4681586	
8711	4682787	
8712	4683988	
8713	4685188	
8714	4686389	
8715	4687590	
8716	4688790	
8717	4689991	
8718	4691192	
8719	4692393	
8720	4693593	
8721	4694794	
8722	4695995	
8723	4697195	
8724	4698396	
8725	4699597	
8726	4700798	
8727	4701998	
8728	4703199	
8729	4704400	
8730	4705600	
8731	4706801	
8732	4708002	
8733	4709203	
8734	4710403	
8735	4711604	
8736	4712805	
8737	4714005	
8738	4715206	
8739	4716407	
8740	4717608	
8741	4718808	
8742	4720009	
8743	4721210	
8744	4722410	
8745	4723611	
8746	4724812	
8747	4726013	
8748	4727213	
8749	4728414	
8750	4729615	
8751	4730815	
8752	4732016	
8753	4733217	
8754	4734418	
8755	4735618	
8756	4736819	
8757	4738020	
8758	4739220	
8759	4740421	
8760	4741622	
8761	4742823	
8762	4744023	
8763	4745224	
8764	4746425	
8765	4747625	
8766	4748826	
8767	4750027	
8768	4751228	
8769	4752428	
8770	4753629	
8771	4754830	
8772	4756030	
8773	4757231	
8774	4758432	
8775	4759633	
8776	4760833	
8777	4762034	
8778	4763235	
8779	4764435	
8780	4765636	
8781	4766837	
8782	4768038	
8783	4769238	
8784	4770439	
8785	4771640	
8786	4772840	
8787	4774041	
8788	4775242	
8789	4776443	
8790	4777643	
8791	4778844	
8792	4780045	
8793	4781245	
8794	4782446	
8795	4783647	
8796	4784848	
8797	4786048	
8798	4787249	
8799	4788450	
8800	4789650	
8801	4790851	
8802	4792052	
8803	4793253	
8804	4794453	
8805	4795654	
8806	4796855	
8807	4798055	
8808	4799256	
8809	4800457	
8810	4801658	
8811	4802858	
8812	4804059	
8813	4805260	
8814	4806460	
8815	4807661	
8816	4808862	
8817	4810063	
8818	4811263	
8819	4812464	
8820	4813665	
8821	4814865	
8822	4816066	
8823	4817267	
8824	4818468	
8825	4819668	
8826	4820869	
8827	4822070	
8828	4823270	
8829	4824471	
8830	4825672	
8831	4826873	
8832	4828073	
8833	4829274	
8834	4830475	
8835	4831675	
8836	4832876	
8837	4834077	
8838	4835278	
8839	4836478	
8840	4837679	
8841	4838880	
8842	4840080	
8843	4841281	
8844	4842482	
8845	4843683	
8846	4844883	
8847	4846084	
8848	4847285	
8849	4848485	
8850	4849686	
8851	4850887	
8852	4852088	
8853	4853288	
8854	4854489	
8855	4855690	
8856	4856890	
8857	4858091	
8858	4859292	
8859	4860493	
8860	4861693	
8861	4862894	
8862	4864095	
8863	4865295	
8864	4866496	
8865	4867697	
8866	4868898	
8867	4870098	
8868	4871299	
8869	4872500	
8870	4873700	
8871	4874901	
8872	4876102	
8873	4877303	
8874	4878503	
8875	4879704	
8876	4880905	
8877	4882105	
8878	4883306	
8879	4884507	
8880	4885708	
8881	4886908	
8882	4888109	
8883	4889310	
8884	4890510	
8885	4891711	
8886	4892912	
8887	4894113	
8888	4895313	
8889	4896514	
8890	4897715	
8891	4898915	
8892	4900116	
8893	4901317	
8894	4902518	
8895	4903718	
8896	4904919	
8897	4906120	
8898	4907320	
8899	4908521	
8900	4909722	
8901	4910923	
8902	4912123	
8903	4913324	
8904	4914525	
8905	4915725	
8906	4916926	
8907	4918127	
8908	4919328	
8909	4920528	
8910	4921729	
8911	4922930	
8912	4924130	
8913	4925331	
8914	4926532	
8915	4927733	
8916	4928933	
8917	4930134	
8918	4931335	
8919	4932535	
8920	4933736	
8921	4934937	
8922	4936138	
8923	4937338	
8924	4938539	
8925	4939740	
8926	4940940	
8927	4942141	
8928	4943342	
8929	4944543	
8930	4945743	
8931	4946944	
8932	4948145	
8933	4949345	
8934	4950546	
8935	4951747	
8936	4952948	
8937	4954148	
8938	4955349	
8939	4956550	
8940	4957750	
8941	4958951	
8942	4960152	
8943	4961353	
8944	4962553	
8945	4963754	
8946	4964955	
8947	4966155	
8948	4967356	
8949	4968557	
8950	4969758	
8951	4970958	
8952	4972159	
8953	4973360	
8954	4974560	
8955	4975761	
8956	4976962	
8957	4978163	
8958	4979363	
8959	4980564	
8960	4981765	
8961	4982965	
8962	4984166	
8963	4985367	
8964	4986568	
8965	4987768	
8966	4988969	
8967	4990170	
8968	4991370	
8969	4992571	
8970	4993772	
8971	4994973	
8972	4996173	
8973	4997374	
8974	4998575	
8975	4999775	
8976	5000976	
8977	5002177	
8978	5003378	
8979	5004578	
8980	5005779	
8981	5006980	
8982	5008180	
8983	5009381	
8984	5010582	
8985	5011783	
8986	5012983	
8987	5014184	
8988	5015385	
8989	5016585	
8990	5017786	
8991	5018987	
8992	5020188	
8993	5021388	
8994	5022589	
8995	5023790	
8996	5024990	
8997	5026191	
8998	5027392	
8999	5028593	
9000	5029793	
9001	5030994	
9002	5032195	
9003	5033395	
9004	5034596	
9005	5035797	
9006	5036998	
9007	5038198	
9008	5039399	
9009	5040600	
9010	5041800	
9011	5043001	
9012	5044202	
9013	5045403	
9014	5046603	
9015	5047804	
9016	5049005	
9017	5050205	
9018	5051406	
9019	5052607	
9020	5053808	
9021	5055008	
9022	5056209	
9023	5057410	
9024	5058610	
9025	5059811	
9026	5061012	
9027	5062213	
9028	5063413	
9029	5064614	
9030	5065815	
9031	5067015	
9032	5068216	
9033	5069417	
9034	5070618	
9035	5071818	
9036	5073019	
9037	5074220	
9038	5075420	
9039	5076621	
9040	5077822	
9041	5079023	
9042	5080223	
9043	5081424	
9044	5082625	
9045	5083825	
9046	5085026	
9047	5086227	
9048	5087428	
9049	5088628	
9050	5089829	
9051	5091030	
9052	5092230	
9053	5093431	
9054	5094632	
9055	5095833	
9056	5097033	
9057	5098234	
9058	5099435	
9059	5100635	
9060	5101836	
9061	5103037	
9062	5104238	
9063	5105438	
9064	5106639	
9065	5107840	
9066	5109040	
9067	5110241	
9068	5111442	
9069	5112643	
9070	5113843	
9071	5115044	
9072	5116245	
9073	5117445	
9074	5118646	
9075	5119847	
9076	5121048	
9077	5122248	
9078	5123449	
9079	5124650	
9080	5125850	
9081	5127051	
9082	5128252	
9083	5129453	
9084	5130653	
9085	5131854	
9086	5133055	
9087	5134255	
9088	5135456	
9089	5136657	
9090	5137858	
9091	5139058	
9092	5140259	
9093	5141460	
9094	5142660	
9095	5143861	
9096	5145062	
9097	5146263	
9098	5147463	
9099	5148664	
9100	5149865	
9101	5151065	
9102	5152266	
9103	5153467	
9104	5154668	
9105	5155868	
9106	5157069	
9107	5158270	
9108	5159470	
9109	5160671	
9110	5161872	
9111	5163073	
9112	5164273	
9113	5165474	
9114	5166675	
9115	5167875	
9116	5169076	
9117	5170277	
9118	5171478	
9119	5172678	
9120	5173879	
9121	5175080	
9122	5176280	
9123	5177481	
9124	5178682	
9125	5179883	
9126	5181083	
9127	5182284	
9128	5183485	
9129	5184685	
9130	5185886	
9131	5187087	
9132	5188288	
9133	5189488	
9134	5190689	
9135	5191890	
9136	5193090	
9137	5194291	
9138	5195492	
9139	5196693	
9140	5197893	
9141	5199094	
9142	5200295	
9143	5201495	
9144	5202696	
9145	5203897	
9146	5205098	
9147	5206298	
9148	5207499	
9149	5208700	
9150	5209900	
9151	5211101	
9152	5212302	
9153	5213503	
9154	5214703	
9155	5215904	
9156	5217105	
9157	5218305	
9158	5219506	
9159	5220707	
9160	5221908	
9161	5223108	
9162	5224309	
9163	5225510	
9164	5226710	
9165	5227911	
9166	5229112	
9167	5230313	
9168	5231513	
9169	5232714	
9170	5233915	
9171	5235115	
9172	5236316	
9173	5237517	
9174	5238718	
9175	5239918	
9176	5241119	
9177	5242320	
9178	5243520	
9179	5244721	
9180	5245922	
9181	5247123	
9182	5248323	
9183	5249524	
9184	5250725	
9185	5251925	
9186	5253126	
9187	5254327	
9188	5255528	
9189	5256728	
9190	5257929	
9191	5259130	
9192	5260330	
9193	5261531	
9194	5262732	
9195	5263933	
9196	5265133	
9197	5266334	
9198	5267535	
9199	5268735	
9200	5269936	
9201	5271137	
9202	5272338	
9203	5273538	
9204	5274739	
9205	5275940	
9206	5277140	
9207	5278341	
9208	5279542	
9209	5280743	
9210	5281943	
9211	5283144	
9212	5284345	
9213	5285545	
9214	5286746	
9215	5287947	
9216	5289148	
9217	5290348	
9218	5291549	
9219	5292750	
9220	5293950	
9221	5295151	
9222	5296352	
9223	5297553	
9224	5298753	
9225	5299954	
9226	5301155	
9227	5302355	
9228	5303556	
9229	5304757	
9230	5305958	
9231	5307158	
9232	5308359	
9233	5309560	
9234	5310760	
9235	5311961	
9236	5313162	
9237	5314363	
9238	5315563	
9239	5316764	
9240	5317965	
9241	5319165	
9242	5320366	
9243	5321567	
9244	5322768	
9245	5323968	
9246	5325169	
9247	5326370	
9248	5327570	
9249	5328771	
9250	5329972	
9251	5331173	
9252	5332373	
9253	5333574	
9254	5334775	
9255	5335975	
9256	5337176	
9257	5338377	
9258	5339578	
9259	5340778	
9260	5341979	
9261	5343180	
9262	5344380	
9263	5345581	
9264	5346782	
9265	5347983	
9266	5349183	
9267	5350384	
9268	5351585	
9269	5352785	
9270	5353986	
9271	5355187	
9272	5356388	
9273	5357588	
9274	5358789	
9275	5359990	
9276	5361190	
9277	5362391	
9278	5363592	
9279	5364793	
9280	5365993	
9281	5367194	
9282	5368395	
9283	5369595	
9284	5370796	
9285	5371997	
9286	5373198	
9287	5374398	
9288	5375599	
9289	5376800	
9290	5378000	
9291	5379201	
9292	5380402	
9293	5381603	
9294	5382803	
9295	5384004	
9296	5385205	
9297	5386405	
9298	5387606	
9299	5388807	
9300	5390008	
9301	5391208	
9302	5392409	
9303	5393610	
9304	5394810	
9305	5396011	
9306	5397212	
9307	5398413	
9308	5399613	
9309	5400814	
9310	5402015	
9311	5403215	
9312	5404416	
9313	5405617	
9314	5406818	
9315	5408018	
9316	5409219	
9317	5410420	
9318	5411620	
9319	5412821	
9320	5414022	
9321	5415223	
9322	5416423	
9323	5417624	
9324	5418825	
9325	5420025	
9326	5421226	
9327	5422427	
9328	5423628	
9329	5424828	
9330	5426029	
9331	5427230	
9332	5428430	
9333	5429631	
9334	5430832	
9335	5432033	
9336	5433233	
9337	5434434	
9338	5435635	
9339	5436835	
9340	5438036	
9341	5439237	
9342	5440438	
9343	5441638	
9344	5442839	
9345	5444040	
9346	5445240	
9347	5446441	
9348	5447642	
9349	5448843	
9350	5450043	
9351	5451244	
9352	5452445	
9353	5453645	
9354	5454846	
9355	5456047	
9356	5457248	
9357	5458448	
9358	5459649	
9359	5460850	
9360	5462050	
9361	5463251	
9362	5464452	
9363	5465653	
9364	5466853	
9365	5468054	
9366	5469255	
9367	5470455	
9368	5471656	
9369	5472857	
9370	5474058	
9371	5475258	
9372	5476459	
9373	5477660	
9374	5478860	
9375	5480061	
9376	5481262	
9377	5482463	
9378	5483663	
9379	5484864	
9380	5486065	
9381	5487265	
9382	5488466	
9383	5489667	
9384	5490868	
9385	5492068	
9386	5493269	
9387	5494470	
9388	5495670	
9389	5496871	
9390	5498072	
9391	5499273	
9392	5500473	
9393	5501674	
9394	5502875	
9395	5504075	
9396	5505276	
9397	5506477	
9398	5507678	
9399	5508878	
9400	5510079	
9401	5511280	
9402	5512480	
9403	5513681	
9404	5514882	
9405	5516083	
9406	5517283	
9407	5518484	
9408	5519685	
9409	5520885	
9410	5522086	
9411	5523287	
9412	5524488	
9413	5525688	
9414	5526889	
9415	5528090	
9416	5529290	
9417	5530491	
9418	5531692	
9419	5532893	
9420	5534093	
9421	5535294	
9422	5536495	
9423	5537695	
9424	5538896	
9425	5540097	
9426	5541298	
9427	5542498	
9428	5543699	
9429	5544900	
9430	5546100	
9431	5547301	
9432	5548502	
9433	5549703	
9434	5550903	
9435	5552104	
9436	5553305	
9437	5554505	
9438	5555706	
9439	5556907	
9440	5558108	
9441	5559308	
9442	5560509	
9443	5561710	
9444	5562910	
9445	5564111	
9446	5565312	
9447	5566513	
9448	5567713	
9449	5568914	
9450	5570115	
9451	5571315	
9452	5572516	
9453	5573717	
9454	5574918	
9455	5576118	
9456	5577319	
9457	5578520	
9458	5579720	
9459	5580921	
9460	5582122	
9461	5583323	
9462	5584523	
9463	5585724	
9464	5586925	
9465	5588125	
9466	5589326	
9467	5590527	
9468	5591728	
9469	5592928	
9470	5594129	
9471	5595330	
9472	5596530	
9473	5597731	
9474	5598932	
9475	5600133	
9476	5601333	
9477	5602534	
9478	5603735	
9479	5604935	
9480	5606136	
9481	5607337	
9482	5608538	
9483	5609738	
9484	5610939	
9485	5612140	
9486	5613340	
9487	5614541	
9488	5615742	
9489	5616943	
9490	5618143	
9491	5619344	
9492	5620545	
9493	5621745	
9494	5622946	
9495	5624147	
9496	5625348	
9497	5626548	
9498	5627749	
9499	5628950	
9500	5630150	
9501	5631351	
9502	5632552	
9503	5633753	
9504	5634953	
9505	5636154	
9506	5637355	
9507	5638555	
9508	5639756	
9509	5640957	
9510	5642158	
9511	5643358	
9512	5644559	
9513	5645760	
9514	5646960	
9515	5648161	
9516	5649362	
9517	5650563	
9518	5651763	
9519	5652964	
9520	5654165	
9521	5655365	
9522	5656566	
9523	5657767	
9524	5658968	
9525	5660168	
9526	5661369	
9527	5662570	
9528	5663770	
9529	5664971	
9530	5666172	
9531	5667373	
9532	5668573	
9533	5669774	
9534	5670975	
9535	5672175	
9536	5673376	
9537	5674577	
9538	5675778	
9539	5676978	
9540	5678179	
9541	5679380	
9542	5680580	
9543	5681781	
9544	5682982	
9545	5684183	
9546	5685383	
9547	5686584	
9548	5687785	
9549	5688985	
9550	5690186	
9551	5691387	
9552	5692588	
9553	5693788	
9554	5694989	
9555	5696190	
9556	5697390	
9557	5698591	
9558	5699792	
9559	5700993	
9560	5702193	
9561	5703394	
9562	5704595	
9563	5705795	
9564	5706996	
9565	5708197	
9566	5709398	
9567	5710598	
9568	5711799	
9569	5713000	
9570	5714200	
9571	5715401	
9572	5716602	
9573	5717803	
9574	5719003	
9575	5720204	
9576	5721405	
9577	5722605	
9578	5723806	
9579	5725007	
9580	5726208	
9581	5727408	
9582	5728609	
9583	5729810	
9584	5731010	
9585	5732211	
9586	5733412	
9587	5734613	
9588	5735813	
9589	5737014	
9590	5738215	
9591	5739415	
9592	5740616	
9593	5741817	
9594	5743018	
9595	5744218	
9596	5745419	
9597	5746620	
9598	5747820	
9599	5749021	
9600	5750222	
9601	5751423	
9602	5752623	
9603	5753824	
9604	5755025	
9605	5756225	
9606	5757426	
9607	5758627	
9608	5759828	
9609	5761028	
9610	5762229	
9611	5763430	
9612	5764630	
9613	5765831	
9614	5767032	
9615	5768233	
9616	5769433	
9617	5770634	
9618	5771835	
9619	5773035	
9620	5774236	
9621	5775437	
9622	5776638	
9623	5777838	
9624	5779039	
9625	5780240	
9626	5781440	
9627	5782641	
9628	5783842	
9629	5785043	
9630	5786243	
9631	5787444	
9632	5788645	
9633	5789845	
9634	5791046	
9635	5792247	
9636	5793448	
9637	5794648	
9638	5795849	
9639	5797050	
9640	5798250	
9641	5799451	
9642	5800652	
9643	5801853	
9644	5803053	
9645	5804254	
9646	5805455	
9647	5806655	
9648	5807856	
9649	5809057	
9650	5810258	
9651	5811458	
9652	5812659	
9653	5813860	
9654	5815060	
9655	5816261	
9656	5817462	
9657	5818663	
9658	5819863	
9659	5821064	
9660	5822265	
9661	5823465	
9662	5824666	
9663	5825867	
9664	5827068	
9665	5828268	
9666	5829469	
9667	5830670	
9668	5831870	
9669	5833071	
9670	5834272	
9671	5835473	
9672	5836673	
9673	5837874	
9674	5839075	
9675	5840275	
9676	5841476	
9677	5842677	
9678	5843878	
9679	5845078	
9680	5846279	
9681	5847480	
9682	5848680	
9683	5849881	
9684	5851082	
9685	5852283	
9686	5853483	
9687	5854684	
9688	5855885	
9689	5857085	
9690	5858286	
9691	5859487	
9692	5860688	
9693	5861888	
9694	5863089	
9695	5864290	
9696	5865490	
9697	5866691	
9698	5867892	
9699	5869093	
9700	5870293	
9701	5871494	
9702	5872695	
9703	5873895	
9704	5875096	
9705	5876297	
9706	5877498	
9707	5878698	
9708	5879899	
9709	5881100	
9710	5882300	
9711	5883501	
9712	5884702	
9713	5885903	
9714	5887103	
9715	5888304	
9716	5889505	
9717	5890705	
9718	5891906	
9719	5893107	
9720	5894308	
9721	5895508	
9722	5896709	
9723	5897910	
9724	5899110	
9725	5900311	
9726	5901512	
9727	5902713	
9728	5903913	
9729	5905114	
9730	5906315	
9731	5907515	
9732	5908716	
9733	5909917	
9734	5911118	
9735	5912318	
9736	5913519	
9737	5914720	
9738	5915920	
9739	5917121	
9740	5918322	
9741	5919523	
9742	5920723	
9743	5921924	
9744	5923125	
9745	5924325	
9746	5925526	
9747	5926727	
9748	5927928	
9749	5929128	
9750	5930329	
9751	5931530	
9752	5932730	
9753	5933931	
9754	5935132	
9755	5936333	
9756	5937533	
9757	5938734	
9758	5939935	
9759	5941135	
9760	5942336	
9761	5943537	
9762	5944738	
9763	5945938	
9764	5947139	
9765	5948340	
9766	5949540	
9767	5950741	
9768	5951942	
9769	5953143	
9770	5954343	
9771	5955544	
9772	5956745	
9773	5957945	
9774	5959146	
9775	5960347	
9776	5961548	
9777	5962748	
9778	5963949	
9779	5965150	
9780	5966350	
9781	5967551	
9782	5968752	
9783	5969953	
9784	5971153	
9785	5972354	
9786	5973555	
9787	5974755	
9788	5975956	
9789	5977157	
9790	5978358	
9791	5979558	
9792	5980759	
9793	5981960	
9794	5983160	
9795	5984361	
9796	5985562	
9797	5986763	
9798	5987963	
9799	5989164	
9800	5990365	
9801	5991565	
9802	5992766	
9803	5993967	
9804	5995168	
9805	5996368	
9806	5997569	
9807	5998770	
9808	5999970	
9809	6001171	
9810	6002372	
9811	6003573	
9812	6004773	
9813	6005974	
9814	6007175	
9815	6008375	
9816	6009576	
9817	6010777	
9818	6011978	
9819	6013178	
9820	6014379	
9821	6015580	
9822	6016780	
9823	6017981	
9824	6019182	
9825	6020383	
9826	6021583	
9827	6022784	
9828	6023985	
9829	6025185	
9830	6026386	
9831	6027587	
9832	6028788	
9833	6029988	
9834	6031189	
9835	6032390	
9836	6033590	
9837	6034791	
9838	6035992	
9839	6037193	
9840	6038393	
9841	6039594	
9842	6040795	
9843	6041995	
9844	6043196	
9845	6044397	
9846	6045598	
9847	6046798	
9848	6047999	
9849	6049200	
9850	6050400	
9851	6051601	
9852	6052802	
9853	6054003	
9854	6055203	
9855	6056404	
9856	6057605	
9857	6058805	
9858	6060006	
9859	6061207	
9860	6062408	
9861	6063608	
9862	6064809	
9863	6066010	
9864	6067210	
9865	6068411	
9866	6069612	
9867	6070813	
9868	6072013	
9869	6073214	
9870	6074415	
9871	6075615	
9872	6076816	
9873	6078017	
9874	6079218	
9875	6080418	
9876	6081619	
9877	6082820	
9878	6084020	
9879	6085221	
9880	6086422	
9881	6087623	
9882	6088823	
9883	6090024	
9884	6091225	
9885	6092425	
9886	6093626	
9887	6094827	
9888	6096028	
9889	6097228	
9890	6098429	
9891	6099630	
9892	6100830	
9893	6102031	
9894	6103232	
9895	6104433	
9896	6105633	
9897	6106834	
9898	6108035	
9899	6109235	
9900	6110436	
9901	6111637	
9902	6112838	
9903	6114038	
9904	6115239	
9905	6116440	
9906	6117640	
9907	6118841	
9908	6120042	
9909	6121243	
9910	6122443	
9911	6123644	
9912	6124845	
9913	6126045	
9914	6127246	
9915	6128447	
9916	6129648	
9917	6130848	
9918	6132049	
9919	6133250	
9920	6134450	
9921	6135651	
9922	6136852	
9923	6138053	
9924	6139253	
9925	6140454	
9926	6141655	
9927	6142855	
9928	6144056	
9929	6145257	
9930	6146458	
9931	6147658	
9932	6148859	
9933	6150060	
9934	6151260	
9935	6152461	
9936	6153662	
9937	6154863	
9938	6156063	
9939	6157264	
9940	6158465	
9941	6159665	
9942	6160866	
9943	6162067	
9944	6163268	
9945	6164468	
9946	6165669	
9947	6166870	
9948	6168070	
9949	6169271	
9950	6170472	
9951	6171673	
9952	6172873	
9953	6174074	
9954	6175275	
9955	6176475	
9956	6177676	
9957	6178877	
9958	6180078	
9959	6181278	
9960	6182479	
9961	6183680	
9962	6184880	
9963	6186081	
9964	6187282	
9965	6188483	
9966	6189683	
9967	6190884	
9968	6192085	
9969	6193285	
9970	6194486	
9971	6195687	
9972	6196888	
9973	6198088	
9974	6199289	
9975	6200490	
9976	6201690	
9977	6202891	
9978	6204092	
9979	6205293	
9980	6206493	
9981	6207694	
9982	6208895	
9983	6210095	
9984	6211296	
9985	6212497	
9986	6213698	
9987	6214898	
9988	6216099	
9989	6217300	
9990	6218500	
9991	6219701	
9992	6220902	
9993	6222103	
9994	6223303	
9995	6224504	
9996	6225705	
9997	6226905	
9998	6228106	
9999	6229307	
10000	6230508	
10001	6231708	
10002	6232909	
10003	6234110	
10004	6235310	
10005	6236511	
10006	6237712	
10007	6238913	
10008	6240113	
10009	6241314	
10010	6242515	
10011	6243715	
10012	6244916	
10013	6246117	
10014	6247318	
10015	6248518	
10016	6249719	
10017	6250920	
10018	6252120	
10019	6253321	
10020	6254522	
10021	6255723	
10022	6256923	
10023	6258124	
10024	6259325	
10025	6260525	
10026	6261726	
10027	6262927	
10028	6264128	
10029	6265328	
10030	6266529	
10031	6267730	
10032	6268930	
10033	6270131	
10034	6271332	
10035	6272533	
10036	6273733	
10037	6274934	
10038	6276135	
10039	6277335	
10040	6278536	
10041	6279737	
10042	6280938	
10043	6282138	
10044	6283339	
10045	6284540	
10046	6285740	
10047	6286941	
10048	6288142	
10049	6289343	
10050	6290543	
10051	6291744	
10052	6292945	
10053	6294145	
10054	6295346	
10055	6296547	
10056	6297748	
10057	6298948	
10058	6300149	
10059	6301350	
10060	6302550	
10061	6303751	
10062	6304952	
10063	6306153	
10064	6307353	
10065	6308554	
10066	6309755	
10067	6310955	
10068	6312156	
10069	6313357	
10070	6314558	
10071	6315758	
10072	6316959	
10073	6318160	
10074	6319360	
10075	6320561	
10076	6321762	
10077	6322963	
10078	6324163	
10079	6325364	
10080	6326565	
10081	6327765	
10082	6328966	
10083	6330167	
10084	6331368	
10085	6332568	
10086	6333769	
10087	6334970	
10088	6336170	
10089	6337371	
10090	6338572	
10091	6339773	
10092	6340973	
10093	6342174	
10094	6343375	
10095	6344575	
10096	6345776	
10097	6346977	
10098	6348178	
10099	6349378	
10100	6350579	
10101	6351780	
10102	6352980	
10103	6354181	
10104	6355382	
10105	6356583	
10106	6357783	
10107	6358984	
10108	6360185	
10109	6361385	
10110	6362586	
10111	6363787	
10112	6364988	
10113	6366188	
10114	6367389	
10115	6368590	
10116	6369790	
10117	6370991	
10118	6372192	
10119	6373393	
10120	6374593	
10121	6375794	
10122	6376995	
10123	6378195	
10124	6379396	
10125	6380597	
10126	6381798	
10127	6382998	
10128	6384199	
10129	6385400	
10130	6386600	
10131	6387801	
10132	6389002	
10133	6390203	
10134	6391403	
10135	6392604	
10136	6393805	
10137	6395005	
10138	6396206	
10139	6397407	
10140	6398608	
10141	6399808	
10142	6401009	
10143	6402210	
10144	6403410	
10145	6404611	
10146	6405812	
10147	6407013	
10148	6408213	
10149	6409414	
10150	6410615	
10151	6411815	
10152	6413016	
10153	6414217	
10154	6415418	
10155	6416618	
10156	6417819	
10157	6419020	
10158	6420220	
10159	6421421	
10160	6422622	
10161	6423823	
10162	6425023	
10163	6426224	
10164	6427425	
10165	6428625	
10166	6429826	
10167	6431027	
10168	6432228	
10169	6433428	
10170	6434629	
10171	6435830	
10172	6437030	
10173	6438231	
10174	6439432	
10175	6440633	
10176	6441833	
10177	6443034	
10178	6444235	
10179	6445435	
10180	6446636	
10181	6447837	
10182	6449038	
10183	6450238	
10184	6451439	
10185	6452640	
10186	6453840	
10187	6455041	
10188	6456242	
10189	6457443	
10190	6458643	
10191	6459844	
10192	6461045	
10193	6462245	
10194	6463446	
10195	6464647	
10196	6465848	
10197	6467048	
10198	6468249	
10199	6469450	
10200	6470650	
10201	6471851	
10202	6473052	
10203	6474253	
10204	6475453	
10205	6476654	
10206	6477855	
10207	6479055	
10208	6480256	
10209	6481457	
10210	6482658	
10211	6483858	
10212	6485059	
10213	6486260	
10214	6487460	
10215	6488661	
10216	6489862	
10217	6491063	
10218	6492263	
10219	6493464	
10220	6494665	
10221	6495865	
10222	6497066	
10223	6498267	
10224	6499468	
10225	6500668	
10226	6501869	
10227	6503070	
10228	6504270	
10229	6505471	
10230	6506672	
10231	6507873	
10232	6509073	
10233	6510274	
10234	6511475	
10235	6512675	
10236	6513876	
10237	6515077	
10238	6516278	
10239	6517478	
10240	6518679	
10241	6519880	
10242	6521080	
10243	6522281	
10244	6523482	
10245	6524683	
10246	6525883	
10247	6527084	
10248	6528285	
10249	6529485	
10250	6530686	
10251	6531887	
10252	6533088	
10253	6534288	
10254	6535489	
10255	6536690	
10256	6537890	
10257	6539091	
10258	6540292	
10259	6541493	
10260	6542693	
10261	6543894	
10262	6545095	
10263	6546295	
10264	6547496	
10265	6548697	
10266	6549898	
10267	6551098	
10268	6552299	
10269	6553500	
10270	6554700	
10271	6555901	
10272	6557102	
10273	6558303	
10274	6559503	
10275	6560704	
10276	6561905	
10277	6563105	
10278	6564306	
10279	6565507	
10280	6566708	
10281	6567908	
10282	6569109	
10283	6570310	
10284	6571510	
10285	6572711	
10286	6573912	
10287	6575113	
10288	6576313	
10289	6577514	
10290	6578715	
10291	6579915	
10292	6581116	
10293	6582317	
10294	6583518	
10295	6584718	
10296	6585919	
10297	6587120	
10298	6588320	
10299	6589521	
10300	6590722	
10301	6591923	
10302	6593123	
10303	6594324	
10304	6595525	
10305	6596725	
10306	6597926	
10307	6599127	
10308	6600328	
10309	6601528	
10310	6602729	
10311	6603930	
10312	6605130	
10313	6606331	
10314	6607532	
10315	6608733	
10316	6609933	
10317	6611134	
10318	6612335	
10319	6613535	
10320	6614736	
10321	6615937	
10322	6617138	
10323	6618338	
10324	6619539	
10325	6620740	
10326	6621940	
10327	6623141	
10328	6624342	
10329	6625543	
10330	6626743	
10331	6627944	
10332	6629145	
10333	6630345	
10334	6631546	
10335	6632747	
10336	6633948	
10337	6635148	
10338	6636349	
10339	6637550	
10340	6638750	
10341	6639951	
10342	6641152	
10343	6642353	
10344	6643553	
10345	6644754	
10346	6645955	
10347	6647155	
10348	6648356	
10349	6649557	
10350	6650758	
10351	6651958	
10352	6653159	
10353	6654360	
10354	6655560	
10355	6656761	
10356	6657962	
10357	6659163	
10358	6660363	
10359	6661564	
10360	6662765	
10361	6663965	
10362	6665166	
10363	6666367	
10364	6667568	
10365	6668768	
10366	6669969	
10367	6671170	
10368	6672370	
10369	6673571	
10370	6674772	
10371	6675973	
10372	6677173	
10373	6678374	
10374	6679575	
10375	6680775	
10376	6681976	
10377	6683177	
10378	6684378	
10379	6685578	
10380	6686779	
10381	6687980	
10382	6689180	
10383	6690381	
10384	6691582	
10385	6692783	
10386	6693983	
10387	6695184	
10388	6696385	
10389	6697585	
10390	6698786	
10391	6699987	
10392	6701188	
10393	6702388	
10394	6703589	
10395	6704790	
10396	6705990	
10397	6707191	
10398	6708392	
10399	6709593	
10400	6710793	
10401	6711994	
10402	6713195	
10403	6714395	
10404	6715596	
10405	6716797	
10406	6717998	
10407	6719198	
10408	6720399	
10409	6721600	
10410	6722800	
10411	6724001	
10412	6725202	
10413	6726403	
10414	6727603	
10415	6728804	
10416	6730005	
10417	6731205	
10418	6732406	
10419	6733607	
10420	6734808	
10421	6736008	
10422	6737209	
10423	6738410	
10424	6739610	
10425	6740811	
10426	6742012	
10427	6743213	
10428	6744413	
10429	6745614	
10430	6746815	
10431	6748015	
10432	6749216	
10433	6750417	
10434	6751618	
10435	6752818	
10436	6754019	
10437	6755220	
10438	6756420	
10439	6757621	
10440	6758822	
10441	6760023	
10442	6761223	
10443	6762424	
10444	6763625	
10445	6764825	
10446	6766026	
10447	6767227	
10448	6768428	
10449	6769628	
10450	6770829	
10451	6772030	
10452	6773230	
10453	6774431	
10454	6775632	
10455	6776833	
10456	6778033	
10457	6779234	
10458	6780435	
10459	6781635	
10460	6782836	
10461	6784037	
10462	6785238	
10463	6786438	
10464	6787639	
10465	6788840	
10466	6790040	
10467	6791241	
10468	6792442	
10469	6793643	
10470	6794843	
10471	6796044	
10472	6797245	
10473	6798445	
10474	6799646	
10475	6800847	
10476	6802048	
10477	6803248	
10478	6804449	
10479	6805650	
10480	6806850	
10481	6808051	
10482	6809252	
10483	6810453	
10484	6811653	
10485	6812854	
10486	6814055	
10487	6815255	
10488	6816456	
10489	6817657	
10490	6818858	
10491	6820058	
10492	6821259	
10493	6822460	
10494	6823660	
10495	6824861	
10496	6826062	
10497	6827263	
10498	6828463	
10499	6829664	
10500	6830865	
10501	6832065	
10502	6833266	
10503	6834467	
10504	6835668	
10505	6836868	
10506	6838069	
10507	6839270	
10508	6840470	
10509	6841671	
10510	6842872	
10511	6844073	
10512	6845273	
10513	6846474	
10514	6847675	
10515	6848875	
10516	6850076	
10517	6851277	
10518	6852478	
10519	6853678	
10520	6854879	
10521	6856080	
10522	6857280	
10523	6858481	
10524	6859682	
10525	6860883	
10526	6862083	
10527	6863284	
10528	6864485	
10529	6865685	
10530	6866886	
10531	6868087	
10532	6869288	
10533	6870488	
10534	6871689	
10535	6872890	
10536	6874090	
10537	6875291	
10538	6876492	
10539	6877693	
10540	6878893	
10541	6880094	
10542	6881295	
10543	6882495	
10544	6883696	
10545	6884897	
10546	6886098	
10547	6887298	
10548	6888499	
10549	6889700	
10550	6890900	
10551	6892101	
10552	6893302	
10553	6894503	
10554	6895703	
10555	6896904	
10556	6898105	
10557	6899305	
10558	6900506	
10559	6901707	
10560	6902908	
10561	6904108	
10562	6905309	
10563	6906510	
10564	6907710	
10565	6908911	
10566	6910112	
10567	6911313	
10568	6912513	
10569	6913714	
10570	6914915	
10571	6916115	
10572	6917316	
10573	6918517	
10574	6919718	
10575	6920918	
10576	6922119	
10577	6923320	
10578	6924520	
10579	6925721	
10580	6926922	
10581	6928123	
10582	6929323	
10583	6930524	
10584	6931725	
10585	6932925	
10586	6934126	
10587	6935327	
10588	6936528	
10589	6937728	
10590	6938929	
10591	6940130	
10592	6941330	
10593	6942531	
10594	6943732	
10595	6944933	
10596	6946133	
10597	6947334	
10598	6948535	
10599	6949735	
10600	6950936	
10601	6952137	
10602	6953338	
10603	6954538	
10604	6955739	
10605	6956940	
10606	6958140	
10607	6959341	
10608	6960542	
10609	6961743	
10610	6962943	
10611	6964144	
10612	6965345	
10613	6966545	
10614	6967746	
10615	6968947	
10616	6970148	
10617	6971348	
10618	6972549	
10619	6973750	
10620	6974950	
10621	6976151	
10622	6977352	
10623	6978553	
10624	6979753	
10625	6980954	
10626	6982155	
10627	6983355	
10628	6984556	
10629	6985757	
10630	6986958	
10631	6988158	
10632	6989359	
10633	6990560	
10634	6991760	
10635	6992961	
10636	6994162	
10637	6995363	
10638	6996563	
10639	6997764	
10640	6998965	
10641	7000165	
10642	7001366	
10643	7002567	
10644	7003768	
10645	7004968	
10646	7006169	
10647	7007370	
10648	7008570	
10649	7009771	
10650	7010972	
10651	7012173	
10652	7013373	
10653	7014574	
10654	7015775	
10655	7016975	
10656	7018176	
10657	7019377	
10658	7020578	
10659	7021778	
10660	7022979	
10661	7024180	
10662	7025380	
10663	7026581	
10664	7027782	
10665	7028983	
10666	7030183	
10667	7031384	
10668	7032585	
10669	7033785	
10670	7034986	
10671	7036187	
10672	7037388	
10673	7038588	
10674	7039789	
10675	7040990	
10676	7042190	
10677	7043391	
10678	7044592	
10679	7045793	
10680	7046993	
10681	7048194	
10682	7049395	
10683	7050595	
10684	7051796	
10685	7052997	
10686	7054198	
10687	7055398	
10688	7056599	
10689	7057800	
10690	7059000	
10691	7060201	
10692	7061402	
10693	7062603	
10694	7063803	
10695	7065004	
10696	7066205	
10697	7067405	
10698	7068606	
10699	7069807	
10700	7071008	
10701	7072208	
10702	7073409	
10703	7074610	
10704	7075810	
10705	7077011	
10706	7078212	
10707	7079413	
10708	7080613	
10709	7081814	
10710	7083015	
10711	7084215	
10712	7085416	
10713	7086617	
10714	7087818	
10715	7089018	
10716	7090219	
10717	7091420	
10718	7092620	
10719	7093821	
10720	7095022	
10721	7096223	
10722	7097423	
10723	7098624	
10724	7099825	
10725	7101025	
10726	7102226	
10727	7103427	
10728	7104628	
10729	7105828	
10730	7107029	
10731	7108230	
10732	7109430	
10733	7110631	
10734	7111832	
10735	7113033	
10736	7114233	
10737	7115434	
10738	7116635	
10739	7117835	
10740	7119036	
10741	7120237	
10742	7121438	
10743	7122638	
10744	7123839	
10745	7125040	
10746	7126240	
10747	7127441	
10748	7128642	
10749	7129843	
10750	7131043	
10751	7132244	
10752	7133445	
10753	7134645	
10754	7135846	
10755	7137047	
10756	7138248	
10757	7139448	
10758	7140649	
10759	7141850	
10760	7143050	
10761	7144251	
10762	7145452	
10763	7146653	
10764	7147853	
10765	7149054	
10766	7150255	
10767	7151455	
10768	7152656	
10769	7153857	
10770	7155058	
10771	7156258	
10772	7157459	
10773	7158660	
10774	7159860	
10775	7161061	
10776	7162262	
10777	7163463	
10778	7164663	
10779	7165864	
10780	7167065	
10781	7168265	
10782	7169466	
10783	7170667	
10784	7171868	
10785	7173068	
10786	7174269	
10787	7175470	
10788	7176670	
10789	7177871	
10790	7179072	
10791	7180273	
10792	7181473	
10793	7182674	
10794	7183875	
10795	7185075	
10796	7186276	
10797	7187477	
10798	7188678	
10799	7189878	
10800	7191079	
10801	7192280	
10802	7193480	
10803	7194681	
10804	7195882	
10805	7197083	
10806	7198283	
10807	7199484	
10808	7200685	
10809	7201885	
10810	7203086	
10811	7204287	
10812	7205488	
10813	7206688	
10814	7207889	
10815	7209090	
10816	7210290	
10817	7211491	
10818	7212692	
10819	7213893	
10820	7215093	
10821	7216294	
10822	7217495	
10823	7218695	
10824	7219896	
10825	7221097	
10826	7222298	
10827	7223498	
10828	7224699	
10829	7225900	
10830	7227100	
10831	7228301	
10832	7229502	
10833	7230703	
10834	7231903	
10835	7233104	
10836	7234305	
10837	7235505	
10838	7236706	
10839	7237907	
10840	7239108	
10841	7240308	
10842	7241509	
10843	7242710	
10844	7243910	
10845	7245111	
10846	7246312	
10847	7247513	
10848	7248713	
10849	7249914	
10850	7251115	
10851	7252315	
10852	7253516	
10853	7254717	
10854	7255918	
10855	7257118	
10856	7258319	
10857	7259520	
10858	7260720	
10859	7261921	
10860	7263122	
10861	7264323	
10862	7265523	
10863	7266724	
10864	7267925	
10865	7269125	
10866	7270326	
10867	7271527	
10868	7272728	
10869	7273928	
10870	7275129	
10871	7276330	
10872	7277530	
10873	7278731	
10874	7279932	
10875	7281133	
10876	7282333	
10877	7283534	
10878	7284735	
10879	7285935	
10880	7287136	
10881	7288337	
10882	7289538	
10883	7290738	
10884	7291939	
10885	7293140	
10886	7294340	
10887	7295541	
10888	7296742	
10889	7297943	
10890	7299143	
10891	7300344	
10892	7301545	
10893	7302745	
10894	7303946	
10895	7305147	
10896	7306348	
10897	7307548	
10898	7308749	
10899	7309950	
10900	7311150	
10901	7312351	
10902	7313552	
10903	7314753	
10904	7315953	
10905	7317154	
10906	7318355	
10907	7319555	
10908	7320756	
10909	7321957	
10910	7323158	
10911	7324358	
10912	7325559	
10913	7326760	
10914	7327960	
10915	7329161	
10916	7330362	
10917	7331563	
10918	7332763	
10919	7333964	
10920	7335165	
10921	7336365	
10922	7337566	
10923	7338767	
10924	7339968	
10925	7341168	
10926	7342369	
10927	7343570	
10928	7344770	
10929	7345971	
10930	7347172	
10931	7348373	
10932	7349573	
10933	7350774	
10934	7351975	
10935	7353175	
10936	7354376	
10937	7355577	
10938	7356778	
10939	7357978	
10940	7359179	
10941	7360380	
10942	7361580	
10943	7362781	
10944	7363982	
10945	7365183	
10946	7366383	
10947	7367584	
10948	7368785	
10949	7369985	
10950	7371186	
10951	7372387	
10952	7373588	
10953	7374788	
10954	7375989	
10955	7377190	
10956	7378390	
10957	7379591	
10958	7380792	
10959	7381993	
10960	7383193	
10961	7384394	
10962	7385595	
10963	7386795	
10964	7387996	
10965	7389197	
10966	7390398	
10967	7391598	
10968	7392799	
10969	7394000	
10970	7395200	
10971	7396401	
10972	7397602	
10973	7398803	
10974	7400003	
10975	7401204	
10976	7402405	
10977	7403605	
10978	7404806	
10979	7406007	
10980	7407208	
10981	7408408	
10982	7409609	
10983	7410810	
10984	7412010	
10985	7413211	
10986	7414412	
10987	7415613	
10988	7416813	
10989	7418014	
10990	7419215	
10991	7420415	
10992	7421616	
10993	7422817	
10994	7424018	
10995	7425218	
10996	7426419	
10997	7427620	
10998	7428820	
10999	7430021	
11000	7431222	
11001	7432423	
11002	7433623	
11003	7434824	
11004	7436025	
11005	7437225	
11006	7438426	
11007	7439627	
11008	7440828	
11009	7442028	
11010	7443229	
11011	7444430	
11012	7445630	
11013	7446831	
11014	7448032	
11015	7449233	
11016	7450433	
11017	7451634	
11018	7452835	
11019	7454035	
11020	7455236	
11021	7456437	
11022	7457638	
11023	7458838	
11024	7460039	
11025	7461240	
11026	7462440	
11027	7463641	
11028	7464842	
11029	7466043	
11030	7467243	
11031	7468444	
11032	7469645	
11033	7470845	
11034	7472046	
11035	7473247	
11036	7474448	
11037	7475648	
11038	7476849	
11039	7478050	
11040	7479250	
11041	7480451	
11042	7481652	
11043	7482853	
11044	7484053	
11045	7485254	
11046	7486455	
11047	7487655	
11048	7488856	
11049	7490057	
11050	7491258	
11051	7492458	
11052	7493659	
11053	7494860	
11054	7496060	
11055	7497261	
11056	7498462	
11057	7499663	
11058	7500863	
11059	7502064	
11060	7503265	
11061	7504465	
11062	7505666	
11063	7506867	
11064	7508068	
11065	7509268	
11066	7510469	
11067	7511670	
11068	7512870	
11069	7514071	
11070	7515272	
11071	7516473	
11072	7517673	
11073	7518874	
11074	7520075	
11075	7521275	
11076	7522476	
11077	7523677	
11078	7524878	
11079	7526078	
11080	7527279	
11081	7528480	
11082	7529680	
11083	7530881	
11084	7532082	
11085	7533283	
11086	7534483	
11087	7535684	
11088	7536885	
11089	7538085	
11090	7539286	
11091	7540487	
11092	7541688	
11093	7542888	
11094	7544089	
11095	7545290	
11096	7546490	
11097	7547691	
11098	7548892	
11099	7550093	
11100	7551293	
11101	7552494	
11102	7553695	
11103	7554895	
11104	7556096	
11105	7557297	
11106	7558498	
11107	7559698	
11108	7560899	
11109	7562100	
11110	7563300	
11111	7564501	
11112	7565702	
11113	7566903	
11114	7568103	
11115	7569304	
11116	7570505	
11117	7571705	
11118	7572906	
11119	7574107	
11120	7575308	
11121	7576508	
11122	7577709	
11123	7578910	
11124	7580110	
11125	7581311	
11126	7582512	
11127	7583713	
11128	7584913	
11129	7586114	
11130	7587315	
11131	7588515	
11132	7589716	
11133	7590917	
11134	7592118	
11135	7593318	
11136	7594519	
11137	7595720	
11138	7596920	
11139	7598121	
11140	7599322	
11141	7600523	
11142	7601723	
11143	7602924	
11144	7604125	
11145	7605325	
11146	7606526	
11147	7607727	
11148	7608928	
11149	7610128	
11150	7611329	
11151	7612530	
11152	7613730	
11153	7614931	
11154	7616132	
11155	7617333	
11156	7618533	
11157	7619734	
11158	7620935	
11159	7622135	
11160	7623336	
11161	7624537	
11162	7625738	
11163	7626938	
11164	7628139	
11165	7629340	
11166	7630540	
11167	7631741	
11168	7632942	
11169	7634143	
11170	7635343	
11171	7636544	
11172	7637745	
11173	7638945	
11174	7640146	
11175	7641347	
11176	7642548	
11177	7643748	
11178	7644949	
11179	7646150	
11180	7647350	
11181	7648551	
11182	7649752	
11183	7650953	
11184	7652153	
11185	7653354	
11186	7654555	
11187	7655755	
11188	7656956	
11189	7658157	
11190	7659358	
11191	7660558	
11192	7661759	
11193	7662960	
11194	7664160	
11195	7665361	
11196	7666562	
11197	7667763	
11198	7668963	
11199	7670164	
11200	7671365	
11201	7672565	
11202	7673766	
11203	7674967	
11204	7676168	
11205	7677368	
11206	7678569	
11207	7679770	
11208	7680970	
11209	7682171	
11210	7683372	
11211	7684573	
11212	7685773	
11213	7686974	
11214	7688175	
11215	7689375	
11216	7690576	
11217	7691777	
11218	7692978	
11219	7694178	
11220	7695379	
11221	7696580	
11222	7697780	
11223	7698981	
11224	7700182	
11225	7701383	
11226	7702583	
11227	7703784	
11228	7704985	
11229	7706185	
11230	7707386	
11231	7708587	
11232	7709788	
11233	7710988	
11234	7712189	
11235	7713390	
11236	7714590	
11237	7715791	
11238	7716992	
11239	7718193	
11240	7719393	
11241	7720594	
11242	7721795	
11243	7722995	
11244	7724196	
11245	7725397	
11246	7726598	
11247	7727798	
11248	7728999	
11249	7730200	
11250	7731400	
11251	7732601	
11252	7733802	
11253	7735003	
11254	7736203	
11255	7737404	
11256	7738605	
11257	7739805	
11258	7741006	
11259	7742207	
11260	7743408	
11261	7744608	
11262	7745809	
11263	7747010	
11264	7748210	
11265	7749411	
11266	7750612	
11267	7751813	
11268	7753013	
11269	7754214	
11270	7755415	
11271	7756615	
11272	7757816	
11273	7759017	
11274	7760218	
11275	7761418	
11276	7762619	
11277	7763820	
11278	7765020	
11279	7766221	
11280	7767422	
11281	7768623	
11282	7769823	
11283	7771024	
11284	7772225	
11285	7773425	
11286	7774626	
11287	7775827	
11288	7777028	
11289	7778228	
11290	7779429	
11291	7780630	
11292	7781830	
11293	7783031	
11294	7784232	
11295	7785433	
11296	7786633	
11297	7787834	
11298	7789035	
11299	7790235	
11300	7791436	
11301	7792637	
11302	7793838	
11303	7795038	
11304	7796239	
11305	7797440	
11306	7798640	
11307	7799841	
11308	7801042	
11309	7802243	
11310	7803443	
11311	7804644	
11312	7805845	
11313	7807045	
11314	7808246	
11315	7809447	
11316	7810648	
11317	7811848	
11318	7813049	
11319	7814250	
11320	7815450	
11321	7816651	
11322	7817852	
11323	7819053	
11324	7820253	
11325	7821454	
11326	7822655	
11327	7823855	
11328	7825056	
11329	7826257	
11330	7827458	
11331	7828658	
11332	7829859	
11333	7831060	
11334	7832260	
11335	7833461	
11336	7834662	
11337	7835863	
11338	7837063	
11339	7838264	
11340	7839465	
11341	7840665	
11342	7841866	
11343	7843067	
11344	7844268	
11345	7845468	
11346	7846669	
11347	7847870	
11348	7849070	
11349	7850271	
11350	7851472	
11351	7852673	
11352	7853873	
11353	7855074	
11354	7856275	
11355	7857475	
11356	7858676	
11357	7859877	
11358	7861078	
11359	7862278	
11360	7863479	
11361	7864680	
11362	7865880	
11363	7867081	
11364	7868282	
11365	7869483	
11366	7870683	
11367	7871884	
11368	7873085	
11369	7874285	
11370	7875486	
11371	7876687	
11372	7877888	
11373	7879088	
11374	7880289	
11375	7881490	
11376	7882690	
11377	7883891	
11378	7885092	
11379	7886293	
11380	7887493	
11381	7888694	
11382	7889895	
11383	7891095	
11384	7892296	
11385	7893497	
11386	7894698	
11387	7895898	
11388	7897099	
11389	7898300	
11390	7899500	
11391	7900701	
11392	7901902	
11393	7903103	
11394	7904303	
11395	7905504	
11396	7906705	
11397	7907905	
11398	7909106	
11399	7910307	
11400	7911508	
11401	7912708	
11402	7913909	
11403	7915110	
11404	7916310	
11405	7917511	
11406	7918712	
11407	7919913	
11408	7921113	
11409	7922314	
11410	7923515	
11411	7924715	
11412	7925916	
11413	7927117	
11414	7928318	
11415	7929518	
11416	7930719	
11417	7931920	
11418	7933120	
11419	7934321	
11420	7935522	
11421	7936723	
11422	7937923	
11423	7939124	
11424	7940325	
11425	7941525	
11426	7942726	
11427	7943927	
11428	7945128	
11429	7946328	
11430	7947529	
11431	7948730	
11432	7949930	
11433	7951131	
11434	7952332	
11435	7953533	
11436	7954733	
11437	7955934	
11438	7957135	
11439	7958335	
11440	7959536	
11441	7960737	
11442	7961938	
11443	7963138	
11444	7964339	
11445	7965540	
11446	7966740	
11447	7967941	
11448	7969142	
11449	7970343	
11450	7971543	
11451	7972744	
11452	7973945	
11453	7975145	
11454	7976346	
11455	7977547	
11456	7978748	
11457	7979948	
11458	7981149	
11459	7982350	
11460	7983550	
11461	7984751	
11462	7985952	
11463	7987153	
11464	7988353	
11465	7989554	
11466	7990755	
11467	7991955	
11468	7993156	
11469	7994357	
11470	7995558	
11471	7996758	
11472	7997959	
11473	7999160	
11474	8000360	
11475	8001561	
11476	8002762	
11477	8003963	
11478	8005163	
11479	8006364	
11480	8007565	
11481	8008765	
11482	8009966	
11483	8011167	
11484	8012368	
11485	8013568	
11486	8014769	
11487	8015970	
11488	8017170	
11489	8018371	
11490	8019572	
11491	8020773	
11492	8021973	
11493	8023174	
11494	8024375	
11495	8025575	
11496	8026776	
11497	8027977	
11498	8029178	
11499	8030378	
11500	8031579	
11501	8032780	
11502	8033980	
11503	8035181	
11504	8036382	
11505	8037583	
11506	8038783	
11507	8039984	
11508	8041185	
11509	8042385	
11510	8043586	
11511	8044787	
11512	8045988	
11513	8047188	
11514	8048389	
11515	8049590	
11516	8050790	
11517	8051991	
11518	8053192	
11519	8054393	
11520	8055593	
11521	8056794	
11522	8057995	
11523	8059195	
11524	8060396	
11525	8061597	
11526	8062798	
11527	8063998	
11528	8065199	
11529	8066400	
11530	8067600	
11531	8068801	
11532	8070002	
11533	8071203	
11534	8072403	
11535	8073604	
11536	8074805	
11537	8076005	
11538	8077206	
11539	8078407	
11540	8079608	
11541	8080808	
11542	8082009	
11543	8083210	
11544	8084410	
11545	8085611	
11546	8086812	
11547	8088013	
11548	8089213	
11549	8090414	
11550	8091615	
11551	8092815	
11552	8094016	
11553	8095217	
11554	8096418	
11555	8097618	
11556	8098819	
11557	8100020	
11558	8101220	
11559	8102421	
11560	8103622	
11561	8104823	
11562	8106023	
11563	8107224	
11564	8108425	
11565	8109625	
11566	8110826	
11567	8112027	
11568	8113228	
11569	8114428	
11570	8115629	
11571	8116830	
11572	8118030	
11573	8119231	
11574	8120432	
11575	8121633	
11576	8122833	
11577	8124034	
11578	8125235	
11579	8126435	
11580	8127636	
11581	8128837	
11582	8130038	
11583	8131238	
11584	8132439	
11585	8133640	
11586	8134840	
11587	8136041	
11588	8137242	
11589	8138443	
11590	8139643	
11591	8140844	
11592	8142045	
11593	8143245	
11594	8144446	
11595	8145647	
11596	8146848	
11597	8148048	
11598	8149249	
11599	8150450	
11600	8151650	
11601	8152851	
11602	8154052	
11603	8155253	
11604	8156453	
11605	8157654	
11606	8158855	
11607	8160055	
11608	8161256	
11609	8162457	
11610	8163658	
11611	8164858	
11612	8166059	
11613	8167260	
11614	8168460	
11615	8169661	
11616	8170862	
11617	8172063	
11618	8173263	
11619	8174464	
11620	8175665	
11621	8176865	
11622	8178066	
11623	8179267	
11624	8180468	
11625	8181668	
11626	8182869	
11627	8184070	
11628	8185270	
11629	8186471	
11630	8187672	
11631	8188873	
11632	8190073	
11633	8191274	
11634	8192475	
11635	8193675	
11636	8194876	
11637	8196077	
11638	8197278	
11639	8198478	
11640	8199679	
11641	8200880	
11642	8202080	
11643	8203281	
11644	8204482	
11645	8205683	
11646	8206883	
11647	8208084	
11648	8209285	
11649	8210485	
11650	8211686	
11651	8212887	
11652	8214088	
11653	8215288	
11654	8216489	
11655	8217690	
11656	8218890	
11657	8220091	
11658	8221292	
11659	8222493	
11660	8223693	
11661	8224894	
11662	8226095	
11663	8227295	
11664	8228496	
11665	8229697	
11666	8230898	
11667	8232098	
11668	8233299	
11669	8234500	
11670	8235700	
11671	8236901	
11672	8238102	
11673	8239303	
11674	8240503	
11675	8241704	
11676	8242905	
11677	8244105	
11678	8245306	
11679	8246507	
11680	8247708	
11681	8248908	
11682	8250109	
11683	8251310	
11684	8252510	
11685	8253711	
11686	8254912	
11687	8256113	
11688	8257313	
11689	8258514	
11690	8259715	
11691	8260915	
11692	8262116	
11693	8263317	
11694	8264518	
11695	8265718	
11696	8266919	
11697	8268120	
11698	8269320	
11699	8270521	
11700	8271722	
11701	8272923	
11702	8274123	
11703	8275324	
11704	8276525	
11705	8277725	
11706	8278926	
11707	8280127	
11708	8281328	
11709	8282528	
11710	8283729	
11711	8284930	
11712	8286130	
11713	8287331	
11714	8288532	
11715	8289733	
11716	8290933	
11717	8292134	
11718	8293335	
11719	8294535	
11720	8295736	
11721	8296937	
11722	8298138	
11723	8299338	
11724	8300539	
11725	8301740	
11726	8302940	
11727	8304141	
11728	8305342	
11729	8306543	
11730	8307743	
11731	8308944	
11732	8310145	
11733	8311345	
11734	8312546	
11735	8313747	
11736	8314948	
11737	8316148	
11738	8317349	
11739	8318550	
11740	8319750	
11741	8320951	
11742	8322152	
11743	8323353	
11744	8324553	
11745	8325754	
11746	8326955	
11747	8328155	
11748	8329356	
11749	8330557	
11750	8331758	
11751	8332958	
11752	8334159	
11753	8335360	
11754	8336560	
11755	8337761	
11756	8338962	
11757	8340163	
11758	8341363	
11759	8342564	
11760	8343765	
11761	8344965	
11762	8346166	
11763	8347367	
11764	8348568	
11765	8349768	
11766	8350969	
11767	8352170	
11768	8353370	
11769	8354571	
11770	8355772	
11771	8356973	
11772	8358173	
11773	8359374	
11774	8360575	
11775	8361775	
11776	8362976	
11777	8364177	
11778	8365378	
11779	8366578	
11780	8367779	
11781	8368980	
11782	8370180	
11783	8371381	
11784	8372582	
11785	8373783	
11786	8374983	
11787	8376184	
11788	8377385	
11789	8378585	
11790	8379786	
11791	8380987	
11792	8382188	
11793	8383388	
11794	8384589	
11795	8385790	
11796	8386990	
11797	8388191	
11798	8389392	
11799	8390593	
11800	8391793	
11801	8392994	
11802	8394195	
11803	8395395	
11804	8396596	
11805	8397797	
11806	8398998	
11807	8400198	
11808	8401399	
11809	8402600	
11810	8403800	
11811	8405001	
11812	8406202	
11813	8407403	
11814	8408603	
11815	8409804	
11816	8411005	
11817	8412205	
11818	8413406	
11819	8414607	
11820	8415808	
11821	8417008	
11822	8418209	
11823	8419410	
11824	8420610	
11825	8421811	
11826	8423012	
11827	8424213	
11828	8425413	
11829	8426614	
11830	8427815	
11831	8429015	
11832	8430216	
11833	8431417	
11834	8432618	
11835	8433818	
11836	8435019	
11837	8436220	
11838	8437420	
11839	8438621	
11840	8439822	
11841	8441023	
11842	8442223	
11843	8443424	
11844	8444625	
11845	8445825	
11846	8447026	
11847	8448227	
11848	8449428	
11849	8450628	
11850	8451829	
11851	8453030	
11852	8454230	
11853	8455431	
11854	8456632	
11855	8457833	
11856	8459033	
11857	8460234	
11858	8461435	
11859	8462635	
11860	8463836	
11861	8465037	
11862	8466238	
11863	8467438	
11864	8468639	
11865	8469840	
11866	8471040	
11867	8472241	
11868	8473442	
11869	8474643	
11870	8475843	
11871	8477044	
11872	8478245	
11873	8479445	
11874	8480646	
11875	8481847	
11876	8483048	
11877	8484248	
11878	8485449	
11879	8486650	
11880	8487850	
11881	8489051	
11882	8490252	
11883	8491453	
11884	8492653	
11885	8493854	
11886	8495055	
11887	8496255	
11888	8497456	
11889	8498657	
11890	8499858	
11891	8501058	
11892	8502259	
11893	8503460	
11894	8504660	
11895	8505861	
11896	8507062	
11897	8508263	
11898	8509463	
11899	8510664	
11900	8511865	
11901	8513065	
11902	8514266	
11903	8515467	
11904	8516668	
11905	8517868	
11906	8519069	
11907	8520270	
11908	8521470	
11909	8522671	
11910	8523872	
11911	8525073	
11912	8526273	
11913	8527474	
11914	8528675	
11915	8529875	
11916	8531076	
11917	8532277	
11918	8533478	
11919	8534678	
11920	8535879	
11921	8537080	
11922	8538280	
11923	8539481	
11924	8540682	
11925	8541883	
11926	8543083	
11927	8544284	
11928	8545485	
11929	8546685	
11930	8547886	
11931	8549087	
11932	8550288	
11933	8551488	
11934	8552689	
11935	8553890	
11936	8555090	
11937	8556291	
11938	8557492	
11939	8558693	
11940	8559893	
11941	8561094	
11942	8562295	
11943	8563495	
11944	8564696	
11945	8565897	
11946	8567098	
11947	8568298	
11948	8569499	
11949	8570700	
11950	8571900	
11951	8573101	
11952	8574302	
11953	8575503	
11954	8576703	
11955	8577904	
11956	8579105	
11957	8580305	
11958	8581506	
11959	8582707	
11960	8583908	
11961	8585108	
11962	8586309	
11963	8.59E+06	
11964	8.59E+06	
11965	8.59E+06	
11966	8.59E+06	
11967	8.59E+06	
11968	8.59E+06	
11969	8.59E+06	
11970	8.60E+06	
11971	8.60E+06	
11972	8.60E+06	
11973	8.60E+06	
11974	8.60E+06	
11975	8.60E+06	
11976	8.60E+06	
11977	8.60E+06	
11978	8.61E+06	
11979	8.61E+06	
11980	8.61E+06	
11981	8.61E+06	
11982	8.61E+06	
11983	8.61E+06	
11984	8.61E+06	
11985	8.61E+06	
11986	8.62E+06	
11987	8.62E+06	
11988	8.62E+06	
11989	8.62E+06	
11990	8.62E+06	
11991	8.62E+06	
11992	8.62E+06	
11993	8.62E+06	
11994	8.62E+06	
11995	8.63E+06	
11996	8.63E+06	
11997	8.63E+06	
11998	8.63E+06	
11999	8.63E+06	
12000	8.63E+06	
12001	8.63E+06	
12002	8.63E+06	
12003	8.64E+06	
12004	8.64E+06	
12005	8.64E+06	
12006	8.64E+06	
12007	8.64E+06	
12008	8.64E+06	
12009	8.64E+06	
12010	8.64E+06	
12011	8.65E+06	
12012	8.65E+06	
12013	8.65E+06	
12014	8.65E+06	
12015	8.65E+06	
12016	8.65E+06	
12017	8.65E+06	
12018	8.65E+06	
12019	8.65E+06	
12020	8.66E+06	
12021	8.66E+06	
12022	8.66E+06	
12023	8.66E+06	
12024	8.66E+06	
12025	8.66E+06	
12026	8.66E+06	
12027	8.66E+06	
12028	8.67E+06	
12029	8.67E+06	
12030	8.67E+06	
12031	8.67E+06	
12032	8.67E+06	
12033	8.67E+06	
12034	8.67E+06	
12035	8.67E+06	
12036	8.68E+06	
12037	8.68E+06	
12038	8.68E+06	
12039	8.68E+06	
12040	8.68E+06	
12041	8.68E+06	
12042	8.68E+06	
12043	8.68E+06	
12044	8.68E+06	
12045	8.69E+06	
12046	8.69E+06	
12047	8.69E+06	
12048	8.69E+06	
12049	8.69E+06	
12050	8.69E+06	
12051	8.69E+06	
12052	8.69E+06	
12053	8.70E+06	
12054	8.70E+06	
12055	8.70E+06	
12056	8.70E+06	
12057	8.70E+06	
12058	8.70E+06	
12059	8.70E+06	
12060	8.70E+06	
12061	8.71E+06	
12062	8.71E+06	
12063	8.71E+06	
12064	8.71E+06	
12065	8.71E+06	
12066	8.71E+06	
12067	8.71E+06	
12068	8.71E+06	
12069	8.71E+06	
12070	8.72E+06	
12071	8.72E+06	
12072	8.72E+06	
12073	8.72E+06	
12074	8.72E+06	
12075	8.72E+06	
12076	8.72E+06	
12077	8.72E+06	
12078	8.73E+06	
12079	8.73E+06	
12080	8.73E+06	
12081	8.73E+06	
12082	8.73E+06	
12083	8.73E+06	
12084	8.73E+06	
12085	8.73E+06	
12086	8.74E+06	
12087	8.74E+06	
12088	8.74E+06	
12089	8.74E+06	
12090	8.74E+06	
12091	8.74E+06	
12092	8.74E+06	
12093	8.74E+06	
12094	8.74E+06	
12095	8.75E+06	
12096	8.75E+06	
12097	8.75E+06	
12098	8.75E+06	
12099	8.75E+06	
12100	8.75E+06	
12101	8.75E+06	
12102	8.75E+06	
12103	8.76E+06	
12104	8.76E+06	
12105	8.76E+06	
12106	8.76E+06	
12107	8.76E+06	
12108	8.76E+06	
12109	8.76E+06	
12110	8.76E+06	
12111	8.77E+06	
12112	8.77E+06	
12113	8.77E+06	
12114	8.77E+06	
12115	8.77E+06	
12116	8.77E+06	
12117	8.77E+06	
12118	8.77E+06	
12119	8.77E+06	
12120	8.78E+06	
12121	8.78E+06	
12122	8.78E+06	
12123	8.78E+06	
12124	8.78E+06	
12125	8.78E+06	
12126	8.78E+06	
12127	8.78E+06	
12128	8.79E+06	
12129	8.79E+06	
12130	8.79E+06	
12131	8.79E+06	
12132	8.79E+06	
12133	8.79E+06	
12134	8.79E+06	
12135	8.79E+06	
12136	8.80E+06	
12137	8.80E+06	
12138	8.80E+06	
12139	8.80E+06	
12140	8.80E+06	
12141	8.80E+06	
12142	8.80E+06	
12143	8.80E+06	
12144	8.80E+06	
12145	8.81E+06	
12146	8.81E+06	
12147	8.81E+06	
12148	8.81E+06	
12149	8.81E+06	
12150	8.81E+06	
12151	8.81E+06	
12152	8.81E+06	
12153	8.82E+06	
12154	8.82E+06	
12155	8.82E+06	
12156	8.82E+06	
12157	8.82E+06	
12158	8.82E+06	
12159	8.82E+06	
12160	8.82E+06	
12161	8.83E+06	
12162	8.83E+06	
12163	8.83E+06	
12164	8.83E+06	
12165	8.83E+06	
12166	8.83E+06	
12167	8.83E+06	
12168	8.83E+06	
12169	8.83E+06	
12170	8.84E+06	
12171	8.84E+06	
12172	8.84E+06	
12173	8.84E+06	
12174	8.84E+06	
12175	8.84E+06	
12176	8.84E+06	
12177	8.84E+06	
12178	8.85E+06	
12179	8.85E+06	
12180	8.85E+06	
12181	8.85E+06	
12182	8.85E+06	
12183	8.85E+06	
12184	8.85E+06	
12185	8.85E+06	
12186	8.86E+06	
12187	8.86E+06	
12188	8.86E+06	
12189	8.86E+06	
12190	8.86E+06	
12191	8.86E+06	
12192	8.86E+06	
12193	8.86E+06	
12194	8.86E+06	
12195	8.87E+06	
12196	8.87E+06	
12197	8.87E+06	
12198	8.87E+06	
12199	8.87E+06	
12200	8.87E+06	
12201	8.87E+06	
12202	8.87E+06	
12203	8.88E+06	
12204	8.88E+06	
12205	8.88E+06	
12206	8.88E+06	
12207	8.88E+06	
12208	8.88E+06	
12209	8.88E+06	
12210	8.88E+06	
12211	8.89E+06	
12212	8.89E+06	
12213	8.89E+06	
12214	8.89E+06	
12215	8.89E+06	
12216	8.89E+06	
12217	8.89E+06	
12218	8.89E+06	
12219	8.89E+06	
12220	8.90E+06	
12221	8.90E+06	
12222	8.90E+06	
12223	8.90E+06	
12224	8.90E+06	
12225	8.90E+06	
12226	8.90E+06	
12227	8.90E+06	
12228	8.91E+06	
12229	8.91E+06	
12230	8.91E+06	
12231	8.91E+06	
12232	8.91E+06	
12233	8.91E+06	
12234	8.91E+06	
12235	8.91E+06	
12236	8.92E+06	
12237	8.92E+06	
12238	8.92E+06	
12239	8.92E+06	
12240	8.92E+06	
12241	8.92E+06	
12242	8.92E+06	
12243	8.92E+06	
12244	8.92E+06	
12245	8.93E+06	
12246	8.93E+06	
12247	8.93E+06	
12248	8.93E+06	
12249	8.93E+06	
12250	8.93E+06	
12251	8.93E+06	
12252	8.93E+06	
12253	8.94E+06	
12254	8.94E+06	
12255	8.94E+06	
12256	8.94E+06	
12257	8.94E+06	
12258	8.94E+06	
12259	8.94E+06	
12260	8.94E+06	
12261	8.95E+06	
12262	8.95E+06	
12263	8.95E+06	
12264	8.95E+06	
12265	8.95E+06	
12266	8.95E+06	
12267	8.95E+06	
12268	8.95E+06	
12269	8.95E+06	
12270	8.96E+06	
12271	8.96E+06	
12272	8.96E+06	
12273	8.96E+06	
12274	8.96E+06	
12275	8.96E+06	
12276	8.96E+06	
12277	8.96E+06	
12278	8.97E+06	
12279	8.97E+06	
12280	8.97E+06	
12281	8.97E+06	
12282	8.97E+06	
12283	8.97E+06	
12284	8.97E+06	
12285	8.97E+06	
12286	8.98E+06	
12287	8.98E+06	
12288	8.98E+06	
12289	8.98E+06	
12290	8.98E+06	
12291	8.98E+06	
12292	8.98E+06	
12293	8.98E+06	
12294	8.98E+06	
12295	8.99E+06	
12296	8.99E+06	
12297	8.99E+06	
12298	8.99E+06	
12299	8.99E+06	
12300	8.99E+06	
12301	8.99E+06	
12302	8.99E+06	
12303	9.00E+06	
12304	9.00E+06	
12305	9.00E+06	
12306	9.00E+06	
12307	9.00E+06	
12308	9.00E+06	
12309	9.00E+06	
12310	9.00E+06	
12311	9.01E+06	
12312	9.01E+06	
12313	9.01E+06	
12314	9.01E+06	
12315	9.01E+06	
12316	9.01E+06	
12317	9.01E+06	
12318	9.01E+06	
12319	9.01E+06	
12320	9.02E+06	
12321	9.02E+06	
12322	9.02E+06	
12323	9.02E+06	
12324	9.02E+06	
12325	9.02E+06	
12326	9.02E+06	
12327	9.02E+06	
12328	9.03E+06	
12329	9.03E+06	
12330	9.03E+06	
12331	9.03E+06	
12332	9.03E+06	
12333	9.03E+06	
12334	9.03E+06	
12335	9.03E+06	
12336	9.04E+06	
12337	9.04E+06	
12338	9.04E+06	
12339	9.04E+06	
12340	9.04E+06	
12341	9.04E+06	
12342	9.04E+06	
12343	9.04E+06	
12344	9.04E+06	
12345	9.05E+06	
12346	9.05E+06	
12347	9.05E+06	
12348	9.05E+06	
12349	9.05E+06	
12350	9.05E+06	
12351	9.05E+06	
12352	9.05E+06	
12353	9.06E+06	
12354	9.06E+06	
12355	9.06E+06	
12356	9.06E+06	
12357	9.06E+06	
12358	9.06E+06	
12359	9.06E+06	
12360	9.06E+06	
12361	9.07E+06	
12362	9.07E+06	
12363	9.07E+06	
12364	9.07E+06	
12365	9.07E+06	
12366	9.07E+06	
12367	9.07E+06	
12368	9.07E+06	
12369	9.08E+06	
12370	9.08E+06	
12371	9.08E+06	
12372	9.08E+06	
12373	9.08E+06	
12374	9.08E+06	
12375	9.08E+06	
12376	9.08E+06	
12377	9.08E+06	
12378	9.09E+06	
12379	9.09E+06	
12380	9.09E+06	
12381	9.09E+06	
12382	9.09E+06	
12383	9.09E+06	
12384	9.09E+06	
12385	9.09E+06	
12386	9.10E+06	
12387	9.10E+06	
12388	9.10E+06	
12389	9.10E+06	
12390	9.10E+06	
12391	9.10E+06	
12392	9.10E+06	
12393	9.10E+06	
12394	9.11E+06	
12395	9.11E+06	
12396	9.11E+06	
12397	9.11E+06	
12398	9.11E+06	
12399	9.11E+06	
12400	9.11E+06	
12401	9.11E+06	
12402	9.11E+06	
12403	9.12E+06	
12404	9.12E+06	
12405	9.12E+06	
12406	9.12E+06	
12407	9.12E+06	
12408	9.12E+06	
12409	9.12E+06	
12410	9.12E+06	
12411	9.13E+06	
12412	9.13E+06	
12413	9.13E+06	
12414	9.13E+06	
12415	9.13E+06	
12416	9.13E+06	
12417	9.13E+06	
12418	9.13E+06	
12419	9.14E+06	
12420	9.14E+06	
12421	9.14E+06	
12422	9.14E+06	
12423	9.14E+06	
12424	9.14E+06	
12425	9.14E+06	
12426	9.14E+06	
12427	9.14E+06	
12428	9.15E+06	
12429	9.15E+06	
12430	9.15E+06	
12431	9.15E+06	
12432	9.15E+06	
12433	9.15E+06	
12434	9.15E+06	
12435	9.15E+06	
12436	9.16E+06	
12437	9.16E+06	
12438	9.16E+06	
12439	9.16E+06	
12440	9.16E+06	
12441	9.16E+06	
12442	9.16E+06	
12443	9.16E+06	
12444	9.17E+06	
12445	9.17E+06	
12446	9.17E+06	
12447	9.17E+06	
12448	9.17E+06	
12449	9.17E+06	
12450	9.17E+06	
12451	9.17E+06	
12452	9.17E+06	
12453	9.18E+06	
12454	9.18E+06	
12455	9.18E+06	
12456	9.18E+06	
12457	9.18E+06	
12458	9.18E+06	
12459	9.18E+06	
12460	9.18E+06	
12461	9.19E+06	
12462	9.19E+06	
12463	9.19E+06	
12464	9.19E+06	
12465	9.19E+06	
12466	9.19E+06	
12467	9.19E+06	
12468	9.19E+06	
12469	9.20E+06	
12470	9.20E+06	
12471	9.20E+06	
12472	9.20E+06	
12473	9.20E+06	
12474	9.20E+06	
12475	9.20E+06	
12476	9.20E+06	
12477	9.20E+06	
12478	9.21E+06	
12479	9.21E+06	
12480	9.21E+06	
12481	9.21E+06	
12482	9.21E+06	
12483	9.21E+06	
12484	9.21E+06	
12485	9.21E+06	
12486	9.22E+06	
12487	9.22E+06	
12488	9.22E+06	
12489	9.22E+06	
12490	9.22E+06	
12491	9.22E+06	
12492	9.22E+06	
12493	9.22E+06	
12494	9.23E+06	
12495	9.23E+06	
12496	9.23E+06	
12497	9.23E+06	
12498	9.23E+06	
12499	9.23E+06	
12500	9.23E+06	
12501	9.23E+06	
12502	9.23E+06	
12503	9.24E+06	
12504	9.24E+06	
12505	9.24E+06	
12506	9.24E+06	
12507	9.24E+06	
12508	9.24E+06	
12509	9.24E+06	
12510	9.24E+06	
12511	9.25E+06	
12512	9.25E+06	
12513	9.25E+06	
12514	9.25E+06	
12515	9.25E+06	
12516	9.25E+06	
12517	9.25E+06	
12518	9.25E+06	
12519	9.26E+06	
12520	9.26E+06	
12521	9.26E+06	
12522	9.26E+06	
12523	9.26E+06	
12524	9.26E+06	
12525	9.26E+06	
12526	9263512	
12527	9264713	
12528	9265913	
12529	9267114	
12530	9268315	
12531	9269515	
12532	9270716	
12533	9271917	
12534	9273118	
12535	9274318	
12536	9275519	
12537	9276720	
12538	9277920	
12539	9279121	
12540	9280322	
12541	9281523	
12542	9282723	
12543	9283924	
12544	9285125	
12545	9286325	
12546	9287526	
12547	9288727	
12548	9289928	
12549	9291128	
12550	9292329	
12551	9293530	
12552	9294730	
12553	9295931	
12554	9297132	
12555	9298333	
12556	9299533	
12557	9300734	
12558	9301935	
12559	9303135	
12560	9304336	
12561	9305537	
12562	9306738	
12563	9307938	
12564	9309139	
12565	9310340	
12566	9311540	
12567	9312741	
12568	9313942	
12569	9315143	
12570	9316343	
12571	9317544	
12572	9318745	
12573	9319945	
12574	9321146	
12575	9322347	
12576	9323548	
12577	9324748	
12578	9325949	
12579	9327150	
12580	9328350	
12581	9329551	
12582	9330752	
12583	9331953	
12584	9333153	
12585	9334354	
12586	9335555	
12587	9336755	
12588	9337956	
12589	9339157	
12590	9340358	
12591	9341558	
12592	9342759	
12593	9343960	
12594	9345160	
12595	9346361	
12596	9347562	
12597	9348763	
12598	9349963	
12599	9351164	
12600	9352365	
12601	9353565	
12602	9354766	
12603	9355967	
12604	9357168	
12605	9358368	
12606	9359569	
12607	9360770	
12608	9361970	
12609	9363171	
12610	9364372	
12611	9365573	
12612	9366773	
12613	9367974	
12614	9369175	
12615	9370375	
12616	9371576	
12617	9372777	
12618	9373978	
12619	9375178	
12620	9376379	
12621	9377580	
12622	9378780	
12623	9379981	
12624	9381182	
12625	9382383	
12626	9383583	
12627	9384784	
12628	9385985	
12629	9387185	
12630	9388386	
12631	9389587	
12632	9390788	
12633	9391988	
12634	9393189	
12635	9394390	
12636	9395590	
12637	9396791	
12638	9397992	
12639	9399193	
12640	9400393	
12641	9401594	
12642	9402795	
12643	9403995	
12644	9405196	
12645	9406397	
12646	9407598	
12647	9408798	
12648	9409999	
12649	9411200	
12650	9412400	
12651	9413601	
12652	9414802	
12653	9416003	
12654	9417203	
12655	9418404	
12656	9419605	
12657	9420805	
12658	9422006	
12659	9423207	
12660	9424408	
12661	9425608	
12662	9426809	
12663	9428010	
12664	9429210	
12665	9430411	
12666	9431612	
12667	9432813	
12668	9434013	
12669	9435214	
12670	9436415	
12671	9437615	
12672	9438816	
12673	9440017	
12674	9441218	
12675	9442418	
12676	9443619	
12677	9444820	
12678	9446020	
12679	9447221	
12680	9448422	
12681	9449623	
12682	9450823	
12683	9452024	
12684	9453225	
12685	9454425	
12686	9455626	
12687	9456827	
12688	9458028	
12689	9459228	
12690	9460429	
12691	9461630	
12692	9462830	
12693	9464031	
12694	9465232	
12695	9466433	
12696	9467633	
12697	9468834	
12698	9470035	
12699	9471235	
12700	9472436	
12701	9473637	
12702	9474838	
12703	9476038	
12704	9477239	
12705	9478440	
12706	9479640	
12707	9480841	
12708	9482042	
12709	9483243	
12710	9484443	
12711	9485644	
12712	9486845	
12713	9488045	
12714	9489246	
12715	9490447	
12716	9491648	
12717	9492848	
12718	9494049	
12719	9495250	
12720	9496450	
12721	9497651	
12722	9498852	
12723	9500053	
12724	9501253	
12725	9502454	
12726	9503655	
12727	9504855	
12728	9506056	
12729	9507257	
12730	9508458	
12731	9509658	
12732	9510859	
12733	9512060	
12734	9513260	
12735	9514461	
12736	9515662	
12737	9516863	
12738	9518063	
12739	9519264	
12740	9520465	
12741	9521665	
12742	9522866	
12743	9524067	
12744	9525268	
12745	9526468	
12746	9527669	
12747	9528870	
12748	9530070	
12749	9531271	
12750	9532472	
12751	9533673	
12752	9534873	
12753	9536074	
12754	9537275	
12755	9538475	
12756	9539676	
12757	9540877	
12758	9542078	
12759	9543278	
12760	9544479	
12761	9545680	
12762	9546880	
12763	9548081	
12764	9549282	
12765	9550483	
12766	9551683	
12767	9552884	
12768	9554085	
12769	9555285	
12770	9556486	
12771	9557687	
12772	9558888	
12773	9560088	
12774	9561289	
12775	9562490	
12776	9563690	
12777	9564891	
12778	9566092	
12779	9567293	
12780	9568493	
12781	9569694	
12782	9570895	
12783	9572095	
12784	9573296	
12785	9574497	
12786	9575698	
12787	9576898	
12788	9578099	
12789	9579300	
12790	9580500	
12791	9581701	
12792	9582902	
12793	9584103	
12794	9585303	
12795	9586504	
12796	9587705	
12797	9588905	
12798	9590106	
12799	9591307	
12800	9592508	
12801	9593708	
12802	9594909	
12803	9596110	
12804	9597310	
12805	9598511	
12806	9599712	
12807	9600913	
12808	9602113	
12809	9603314	
12810	9604515	
12811	9605715	
12812	9606916	
12813	9608117	
12814	9609318	
12815	9610518	
12816	9611719	
12817	9612920	
12818	9614120	
12819	9615321	
12820	9616522	
12821	9617723	
12822	9618923	
12823	9620124	
12824	9621325	
12825	9622525	
12826	9623726	
12827	9624927	
12828	9626128	
12829	9627328	
12830	9628529	
12831	9629730	
12832	9630930	
12833	9632131	
12834	9633332	
12835	9634533	
12836	9635733	
12837	9636934	
12838	9638135	
12839	9639335	
12840	9640536	
12841	9641737	
12842	9642938	
12843	9644138	
12844	9645339	
12845	9646540	
12846	9647740	
12847	9648941	
12848	9650142	
12849	9651343	
12850	9652543	
12851	9653744	
12852	9654945	
12853	9656145	
12854	9657346	
12855	9658547	
12856	9659748	
12857	9660948	
12858	9662149	
12859	9663350	
12860	9664550	
12861	9665751	
12862	9666952	
12863	9668153	
12864	9669353	
12865	9670554	
12866	9671755	
12867	9672955	
12868	9674156	
12869	9675357	
12870	9676558	
12871	9677758	
12872	9678959	
12873	9680160	
12874	9681360	
12875	9682561	
12876	9683762	
12877	9684963	
12878	9686163	
12879	9687364	
12880	9688565	
12881	9689765	
12882	9690966	
12883	9692167	
12884	9693368	
12885	9694568	
12886	9695769	
12887	9696970	
12888	9698170	
12889	9699371	
12890	9700572	
12891	9701773	
12892	9702973	
12893	9704174	
12894	9705375	
12895	9706575	
12896	9707776	
12897	9708977	
12898	9710178	
12899	9711378	
12900	9712579	
12901	9713780	
12902	9714980	
12903	9716181	
12904	9717382	
12905	9718583	
12906	9719783	
12907	9720984	
12908	9722185	
12909	9723385	
12910	9724586	
12911	9725787	
12912	9726988	
12913	9728188	
12914	9729389	
12915	9730590	
12916	9731790	
12917	9732991	
12918	9734192	
12919	9735393	
12920	9736593	
12921	9737794	
12922	9738995	
12923	9740195	
12924	9741396	
12925	9742597	
12926	9743798	
12927	9744998	
12928	9746199	
12929	9747400	
12930	9748600	
12931	9749801	
12932	9751002	
12933	9752203	
12934	9753403	
12935	9754604	
12936	9755805	
12937	9757005	
12938	9758206	
12939	9759407	
12940	9760608	
12941	9761808	
12942	9763009	
12943	9764210	
12944	9765410	
12945	9766611	
12946	9767812	
12947	9769013	
12948	9770213	
12949	9771414	
12950	9772615	
12951	9773815	
12952	9775016	
12953	9776217	
12954	9777418	
12955	9778618	
12956	9779819	
12957	9781020	
12958	9782220	
12959	9783421	
12960	9784622	
12961	9785823	
12962	9787023	
12963	9788224	
12964	9789425	
12965	9790625	
12966	9791826	
12967	9793027	
12968	9794228	
12969	9795428	
12970	9796629	
12971	9797830	
12972	9799030	
12973	9800231	
12974	9801432	
12975	9802633	
12976	9803833	
12977	9805034	
12978	9806235	
12979	9807435	
12980	9808636	
12981	9809837	
12982	9811038	
12983	9812238	
12984	9813439	
12985	9814640	
12986	9815840	
12987	9817041	
12988	9818242	
12989	9819443	
12990	9820643	
12991	9821844	
12992	9823045	
12993	9824245	
12994	9825446	
12995	9826647	
12996	9827848	
12997	9829048	
12998	9830249	
12999	9831450	
13000	9832650	
13001	9833851	
13002	9835052	
13003	9836253	
13004	9837453	
13005	9838654	
13006	9839855	
13007	9841055	
13008	9842256	
13009	9843457	
13010	9844658	
13011	9845858	
13012	9847059	
13013	9848260	
13014	9849460	
13015	9850661	
13016	9851862	
13017	9853063	
13018	9854263	
13019	9855464	
13020	9856665	
13021	9857865	
13022	9859066	
13023	9860267	
13024	9861468	
13025	9862668	
13026	9863869	
13027	9865070	
13028	9866270	
13029	9867471	
13030	9868672	
13031	9869873	
13032	9871073	
13033	9872274	
13034	9873475	
13035	9874675	
13036	9875876	
13037	9877077	
13038	9878278	
13039	9879478	
13040	9880679	
13041	9881880	
13042	9883080	
13043	9884281	
13044	9885482	
13045	9886683	
13046	9887883	
13047	9889084	
13048	9890285	
13049	9891485	
13050	9892686	
13051	9893887	
13052	9895088	
13053	9896288	
13054	9897489	
13055	9898690	
13056	9899890	
13057	9901091	
13058	9902292	
13059	9903493	
13060	9904693	
13061	9905894	
13062	9907095	
13063	9908295	
13064	9909496	
13065	9910697	
13066	9911898	
13067	9913098	
13068	9914299	
13069	9915500	
13070	9916700	
13071	9917901	
13072	9919102	
13073	9920303	
13074	9921503	
13075	9922704	
13076	9923905	
13077	9925105	
13078	9926306	
13079	9927507	
13080	9928708	
13081	9929908	
13082	9931109	
13083	9932310	
13084	9933510	
13085	9934711	
13086	9935912	
13087	9937113	
13088	9938313	
13089	9939514	
13090	9940715	
13091	9941915	
13092	9943116	
13093	9944317	
13094	9945518	
13095	9946718	
13096	9947919	
13097	9949120	
13098	9950320	
13099	9951521	
13100	9952722	
13101	9953923	
13102	9955123	
13103	9956324	
13104	9957525	
13105	9958725	
13106	9959926	
13107	9961127	
13108	9962328	
13109	9963528	
13110	9964729	
13111	9965930	
13112	9967130	
13113	9968331	
13114	9969532	
13115	9970733	
13116	9971933	
13117	9973134	
13118	9974335	
13119	9975535	
13120	9976736	
13121	9977937	
13122	9979138	
13123	9980338	
13124	9981539	
13125	9982740	
13126	9983940	
13127	9985141	
13128	9986342	
13129	9987543	
13130	9988743	
13131	9989944	
13132	9991145	
13133	9992345	
13134	9993546	
13135	9994747	
13136	9995948	
13137	9997148	
13138	9998349	
13139	9999550	
13140	10000750	
13141	10001951	
13142	10003152	
13143	10004353	
13144	10005553	
13145	10006754	
13146	10007955	
13147	10009155	
13148	10010356	
13149	10011557	
13150	10012758	
13151	10013958	
13152	10015159	
13153	10016360	
13154	10017560	
13155	10018761	
13156	10019962	
13157	10021163	
13158	10022363	
13159	10023564	
13160	10024765	
13161	10025965	
13162	10027166	
13163	10028367	
13164	10029568	
13165	10030768	
13166	10031969	
13167	10033170	
13168	10034370	
13169	10035571	
13170	10036772	
13171	10037973	
13172	10039173	
13173	10040374	
13174	10041575	
13175	10042775	
13176	10043976	
13177	10045177	
13178	10046378	
13179	10047578	
13180	10048779	
13181	10049980	
13182	10051180	
13183	10052381	
13184	10053582	
13185	10054783	
13186	10055983	
13187	10057184	
13188	10058385	
13189	10059585	
13190	10060786	
13191	10061987	
13192	10063188	
13193	10064388	
13194	10065589	
13195	10066790	
13196	10067990	
13197	10069191	
13198	10070392	
13199	10071593	
13200	10072793	
13201	10073994	
13202	10075195	
13203	10076395	
13204	10077596	
13205	10078797	
13206	10079998	
13207	10081198	
13208	10082399	
13209	10083600	
13210	10084800	
13211	10086001	
13212	10087202	
13213	10088403	
13214	10089603	
13215	10090804	
13216	10092005	
13217	10093205	
13218	10094406	
13219	10095607	
13220	10096808	
13221	10098008	
13222	10099209	
13223	10100410	
13224	10101610	
13225	10102811	
13226	10104012	
13227	10105213	
13228	10106413	
13229	10107614	
13230	10108815	
13231	10110015	
13232	10111216	
13233	10112417	
13234	10113618	
13235	10114818	
13236	10116019	
13237	10117220	
13238	10118420	
13239	10119621	
13240	10120822	
13241	10122023	
13242	10123223	
13243	10124424	
13244	10125625	
13245	10126825	
13246	10128026	
13247	10129227	
13248	10130428	
13249	10131628	
13250	10132829	
13251	10134030	
13252	10135230	
13253	10136431	
13254	10137632	
13255	10138833	
13256	10140033	
13257	10141234	
13258	10142435	
13259	10143635	
13260	10144836	
13261	10146037	
13262	10147238	
13263	10148438	
13264	10149639	
13265	10150840	
13266	10152040	
13267	10153241	
13268	10154442	
13269	10155643	
13270	10156843	
13271	10158044	
13272	10159245	
13273	10160445	
13274	10161646	
13275	10162847	
13276	10164048	
13277	10165248	
13278	10166449	
13279	10167650	
13280	10168850	
13281	10170051	
13282	10171252	
13283	10172453	
13284	10173653	
13285	10174854	
13286	10176055	
13287	10177255	
13288	10178456	
13289	10179657	
13290	10180858	
13291	10182058	
13292	10183259	
13293	10184460	
13294	10185660	
13295	10186861	
13296	10188062	
13297	10189263	
13298	10190463	
13299	10191664	
13300	10192865	
13301	10194065	
13302	10195266	
13303	10196467	
13304	10197668	
13305	10198868	
13306	10200069	
13307	10201270	
13308	10202470	
13309	10203671	
13310	10204872	
13311	10206073	
13312	10207273	
13313	10208474	
13314	10209675	
13315	10210875	
13316	10212076	
13317	10213277	
13318	10214478	
13319	10215678	
13320	10216879	
13321	10218080	
13322	10219280	
13323	10220481	
13324	10221682	
13325	10222883	
13326	10224083	
13327	10225284	
13328	10226485	
13329	10227685	
13330	10228886	
13331	10230087	
13332	10231288	
13333	10232488	
13334	10233689	
13335	10234890	
13336	10236090	
13337	10237291	
13338	10238492	
13339	10239693	
13340	10240893	
13341	10242094	
13342	10243295	
13343	10244495	
13344	10245696	
13345	10246897	
13346	10248098	
13347	10249298	
13348	10250499	
13349	10251700	
13350	10252900	
13351	10254101	
13352	10255302	
13353	10256503	
13354	10257703	
13355	10258904	
13356	10260105	
13357	10261305	
13358	10262506	
13359	10263707	
13360	10264908	
13361	10266108	
13362	10267309	
13363	10268510	
13364	10269710	
13365	10270911	
13366	10272112	
13367	10273313	
13368	10274513	
13369	10275714	
13370	10276915	
13371	10278115	
13372	10279316	
13373	10280517	
13374	10281718	
13375	10282918	
13376	10284119	
13377	10285320	
13378	10286520	
13379	10287721	
13380	10288922	
13381	10290123	
13382	10291323	
13383	10292524	
13384	10293725	
13385	10294925	
13386	10296126	
13387	10297327	
13388	10298528	
13389	10299728	
13390	10300929	
13391	10302130	
13392	10303330	
13393	10304531	
13394	10305732	
13395	10306933	
13396	10308133	
13397	10309334	
13398	10310535	
13399	10311735	
13400	10312936	
13401	10314137	
13402	10315338	
13403	10316538	
13404	10317739	
13405	10318940	
13406	10320140	
13407	10321341	
13408	10322542	
13409	10323743	
13410	10324943	
13411	10326144	
13412	10327345	
13413	10328545	
13414	10329746	
13415	10330947	
13416	10332148	
13417	10333348	
13418	10334549	
13419	10335750	
13420	10336950	
13421	10338151	
13422	10339352	
13423	10340553	
13424	10341753	
13425	10342954	
13426	10344155	
13427	10345355	
13428	10346556	
13429	10347757	
13430	10348958	
13431	10350158	
13432	10351359	
13433	10352560	
13434	10353760	
13435	10354961	
13436	10356162	
13437	10357363	
13438	10358563	
13439	10359764	
13440	10360965	
13441	10362165	
13442	10363366	
13443	10364567	
13444	10365768	
13445	10366968	
13446	10368169	
13447	10369370	
13448	10370570	
13449	10371771	
13450	10372972	
13451	10374173	
13452	10375373	
13453	10376574	
13454	10377775	
13455	10378975	
13456	10380176	
13457	10381377	
13458	10382578	
13459	10383778	
13460	10384979	
13461	10386180	
13462	10387380	
13463	10388581	
13464	10389782	
13465	10390983	
13466	10392183	
13467	10393384	
13468	10394585	
13469	10395785	
13470	10396986	
13471	10398187	
13472	10399388	
13473	10400588	
13474	10401789	
13475	10402990	
13476	10404190	
13477	10405391	
13478	10406592	
13479	10407793	
13480	10408993	
13481	10410194	
13482	10411395	
13483	10412595	
13484	10413796	
13485	10414997	
13486	10416198	
13487	10417398	
13488	10418599	
13489	10419800	
13490	10421000	
13491	10422201	
13492	10423402	
13493	10424603	
13494	10425803	
13495	10427004	
13496	10428205	
13497	10429405	
13498	10430606	
13499	10431807	
13500	10433008	
13501	10434208	
13502	10435409	
13503	10436610	
13504	10437810	
13505	10439011	
13506	10440212	
13507	10441413	
13508	10442613	
13509	10443814	
13510	10445015	
13511	10446215	
13512	10447416	
13513	10448617	
13514	10449818	
13515	10451018	
13516	10452219	
13517	10453420	
13518	10454620	
13519	10455821	
13520	10457022	
13521	10458223	
13522	10459423	
13523	10460624	
13524	10461825	
13525	10463025	
13526	10464226	
13527	10465427	
13528	10466628	
13529	10467828	
13530	10469029	
13531	10470230	
13532	10471430	
13533	10472631	
13534	10473832	
13535	10475033	
13536	10476233	
13537	10477434	
13538	10478635	
13539	10479835	
13540	10481036	
13541	10482237	
13542	10483438	
13543	10484638	
13544	10485839	
13545	10487040	
13546	10488240	
13547	10489441	
13548	10490642	
13549	10491843	
13550	10493043	
13551	10494244	
13552	10495445	
13553	10496645	
13554	10497846	
13555	10499047	
13556	10500248	
13557	10501448	
13558	10502649	
13559	10503850	
13560	10505050	
13561	10506251	
13562	10507452	
13563	10508653	
13564	10509853	
13565	10511054	
13566	10512255	
13567	10513455	
13568	10514656	
13569	10515857	
13570	10517058	
13571	10518258	
13572	10519459	
13573	10520660	
13574	10521860	
13575	10523061	
13576	10524262	
13577	10525463	
13578	10526663	
13579	10527864	
13580	10529065	
13581	10530265	
13582	10531466	
13583	10532667	
13584	10533868	
13585	10535068	
13586	10536269	
13587	10537470	
13588	10538670	
13589	10539871	
13590	10541072	
13591	10542273	
13592	10543473	
13593	10544674	
13594	10545875	
13595	10547075	
13596	10548276	
13597	10549477	
13598	10550678	
13599	10551878	
13600	10553079	
13601	10554280	
13602	10555480	
13603	10556681	
13604	10557882	
13605	10559083	
13606	10560283	
13607	10561484	
13608	10562685	
13609	10563885	
13610	10565086	
13611	10566287	
13612	10567488	
13613	10568688	
13614	10569889	
13615	10571090	
13616	10572290	
13617	10573491	
13618	10574692	
13619	10575893	
13620	10577093	
13621	10578294	
13622	10579495	
13623	10580695	
13624	10581896	
13625	10583097	
13626	10584298	
13627	10585498	
13628	10586699	
13629	10587900	
13630	10589100	
13631	10590301	
13632	10591502	
13633	10592703	
13634	10593903	
13635	10595104	
13636	10596305	
13637	10597505	
13638	10598706	
13639	10599907	
13640	10601108	
13641	10602308	
13642	10603509	
13643	10604710	
13644	10605910	
13645	10607111	
13646	10608312	
13647	10609513	
13648	10610713	
13649	10611914	
13650	10613115	
13651	10614315	
13652	10615516	
13653	10616717	
13654	10617918	
13655	10619118	
13656	10620319	
13657	10621520	
13658	10622720	
13659	10623921	
13660	10625122	
13661	10626323	
13662	10627523	
13663	10628724	
13664	10629925	
13665	10631125	
13666	10632326	
13667	10633527	
13668	10634728	
13669	10635928	
13670	10637129	
13671	10638330	
13672	10639530	
13673	10640731	
13674	10641932	
13675	10643133	
13676	10644333	
13677	10645534	
13678	10646735	
13679	10647935	
13680	10649136	
13681	10650337	
13682	10651538	
13683	10652738	
13684	10653939	
13685	10655140	
13686	10656340	
13687	10657541	
13688	10658742	
13689	10659943	
13690	10661143	
13691	10662344	
13692	10663545	
13693	10664745	
13694	10665946	
13695	10667147	
13696	10668348	
13697	10669548	
13698	10670749	
13699	10671950	
13700	10673150	
13701	10674351	
13702	10675552	
13703	10676753	
13704	10677953	
13705	10679154	
13706	10680355	
13707	10681555	
13708	10682756	
13709	10683957	
13710	10685158	
13711	10686358	
13712	10687559	
13713	10688760	
13714	10689960	
13715	10691161	
13716	10692362	
13717	10693563	
13718	10694763	
13719	10695964	
13720	10697165	
13721	10698365	
13722	10699566	
13723	10700767	
13724	10701968	
13725	10703168	
13726	10704369	
13727	10705570	
13728	10706770	
13729	10707971	
13730	10709172	
13731	10710373	
13732	10711573	
13733	10712774	
13734	10713975	
13735	10715175	
13736	10716376	
13737	10717577	
13738	10718778	
13739	10719978	
13740	10721179	
13741	10722380	
13742	10723580	
13743	10724781	
13744	10725982	
13745	10727183	
13746	10728383	
13747	10729584	
13748	10730785	
13749	10731985	
13750	10733186	
13751	10734387	
13752	10735588	
13753	10736788	
13754	10737989	
13755	10739190	
13756	10740390	
13757	10741591	
13758	10742792	
13759	10743993	
13760	10745193	
13761	10746394	
13762	10747595	
13763	10748795	
13764	10749996	
13765	10751197	
13766	10752398	
13767	10753598	
13768	10754799	
13769	10756000	
13770	10757200	
13771	10758401	
13772	10759602	
13773	10760803	
13774	10762003	
13775	10763204	
13776	10764405	
13777	10765605	
13778	10766806	
13779	10768007	
13780	10769208	
13781	10770408	
13782	10771609	
13783	10772810	
13784	10774010	
13785	10775211	
13786	10776412	
13787	10777613	
13788	10778813	
13789	10780014	
13790	10781215	
13791	10782415	
13792	10783616	
13793	10784817	
13794	10786018	
13795	10787218	
13796	10788419	
13797	10789620	
13798	10790820	
13799	10792021	
13800	10793222	
13801	10794423	
13802	10795623	
13803	10796824	
13804	10798025	
13805	10799225	
13806	10800426	
13807	10801627	
13808	10802828	
13809	10804028	
13810	10805229	
13811	10806430	
13812	10807630	
13813	10808831	
13814	10810032	
13815	10811233	
13816	10812433	
13817	10813634	
13818	10814835	
13819	10816035	
13820	10817236	
13821	10818437	
13822	10819638	
13823	10820838	
13824	10822039	
13825	10823240	
13826	10824440	
13827	10825641	
13828	10826842	
13829	10828043	
13830	10829243	
13831	10830444	
13832	10831645	
13833	10832845	
13834	10834046	
13835	10835247	
13836	10836448	
13837	10837648	
13838	10838849	
13839	10840050	
13840	10841250	
13841	10842451	
13842	10843652	
13843	10844853	
13844	10846053	
13845	10847254	
13846	10848455	
13847	10849655	
13848	10850856	
13849	10852057	
13850	10853258	
13851	10854458	
13852	10855659	
13853	10856860	
13854	10858060	
13855	10859261	
13856	10860462	
13857	10861663	
13858	10862863	
13859	10864064	
13860	10865265	
13861	10866465	
13862	10867666	
13863	10868867	
13864	10870068	
13865	10871268	
13866	10872469	
13867	10873670	
13868	10874870	
13869	10876071	
13870	10877272	
13871	10878473	
13872	10879673	
13873	10880874	
13874	10882075	
13875	10883275	
13876	10884476	
13877	10885677	
13878	10886878	
13879	10888078	
13880	10889279	
13881	10890480	
13882	10891680	
13883	10892881	
13884	10894082	
13885	10895283	
13886	10896483	
13887	10897684	
13888	10898885	
13889	10900085	
13890	10901286	
13891	10902487	
13892	10903688	
13893	10904888	
13894	10906089	
13895	10907290	
13896	10908490	
13897	10909691	
13898	10910892	
13899	10912093	
13900	10913293	
13901	10914494	
13902	10915695	
13903	10916895	
13904	10918096	
13905	10919297	
13906	10920498	
13907	10921698	
13908	10922899	
13909	10924100	
13910	10925300	
13911	10926501	
13912	10927702	
13913	10928903	
13914	10930103	
13915	10931304	
13916	10932505	
13917	10933705	
13918	10934906	
13919	10936107	
13920	10937308	
13921	10938508	
13922	10939709	
13923	10940910	
13924	10942110	
13925	10943311	
13926	10944512	
13927	10945713	
13928	10946913	
13929	10948114	
13930	10949315	
13931	10950515	
13932	10951716	
13933	10952917	
13934	10954118	
13935	10955318	
13936	10956519	
13937	10957720	
13938	10958920	
13939	10960121	
13940	10961322	
13941	10962523	
13942	10963723	
13943	10964924	
13944	10966125	
13945	10967325	
13946	10968526	
13947	10969727	
13948	10970928	
13949	10972128	
13950	10973329	
13951	10974530	
13952	10975730	
13953	10976931	
13954	10978132	
13955	10979333	
13956	10980533	
13957	10981734	
13958	10982935	
13959	10984135	
13960	10985336	
13961	10986537	
13962	10987738	
13963	10988938	
13964	10990139	
13965	10991340	
13966	10992540	
13967	10993741	
13968	10994942	
13969	10996143	
13970	10997343	
13971	10998544	
13972	10999745	
13973	11000945	
13974	11002146	
13975	11003347	
13976	11004548	
13977	11005748	
13978	11006949	
13979	11008150	
13980	11009350	
13981	11010551	
13982	11011752	
13983	11012953	
13984	11014153	
13985	11015354	
13986	11016555	
13987	11017755	
13988	11018956	
13989	11020157	
13990	11021358	
13991	11022558	
13992	11023759	
13993	11024960	
13994	11026160	
13995	11027361	
13996	11028562	
13997	11029763	
13998	11030963	
13999	11032164	
14000	11033365	
14001	11034565	
14002	11035766	
14003	11036967	
14004	11038168	
14005	11039368	
14006	11040569	
14007	11041770	
14008	11042970	
14009	11044171	
14010	11045372	
14011	11046573	
14012	11047773	
14013	11048974	
14014	11050175	
14015	11051375	
14016	11052576	
14017	11053777	
14018	11054978	
14019	11056178	
14020	11057379	
14021	11058580	
14022	11059780	
14023	11060981	
14024	11062182	
14025	11063383	
14026	11064583	
14027	11065784	
14028	11066985	
14029	11068185	
14030	11069386	
14031	11070587	
14032	11071788	
14033	11072988	
14034	11074189	
14035	11075390	
14036	11076590	
14037	11077791	
14038	11078992	
14039	11080193	
14040	11081393	
14041	11082594	
14042	11083795	
14043	11084995	
14044	11086196	
14045	11087397	
14046	11088598	
14047	11089798	
14048	11090999	
14049	11092200	
14050	11093400	
14051	11094601	
14052	11095802	
14053	11097003	
14054	11098203	
14055	11099404	
14056	11100605	
14057	11101805	
14058	11103006	
14059	11104207	
14060	11105408	
14061	11106608	
14062	11107809	
14063	11109010	
14064	11110210	
14065	11111411	
14066	11112612	
14067	11113813	
14068	11115013	
14069	11116214	
14070	11117415	
14071	11118615	
14072	11119816	
14073	11121017	
14074	11122218	
14075	11123418	
14076	11124619	
14077	11125820	
14078	11127020	
14079	11128221	
14080	11129422	
14081	11130623	
14082	11131823	
14083	11133024	
14084	11134225	
14085	11135425	
14086	11136626	
14087	11137827	
14088	11139028	
14089	11140228	
14090	11141429	
14091	11142630	
14092	11143830	
14093	11145031	
14094	11146232	
14095	11147433	
14096	11148633	
14097	11149834	
14098	11151035	
14099	11152235	
14100	11153436	
14101	11154637	
14102	11155838	
14103	11157038	
14104	11158239	
14105	11159440	
14106	11160640	
14107	11161841	
14108	11163042	
14109	11164243	
14110	11165443	
14111	11166644	
14112	11167845	
14113	11169045	
14114	11170246	
14115	11171447	
14116	11172648	
14117	11173848	
14118	11175049	
14119	11176250	
14120	11177450	
14121	11178651	
14122	11179852	
14123	11181053	
14124	11182253	
14125	11183454	
14126	11184655	
14127	11185855	
14128	11187056	
14129	11188257	
14130	11189458	
14131	11190658	
14132	11191859	
14133	11193060	
14134	11194260	
14135	11195461	
14136	11196662	
14137	11197863	
14138	11199063	
14139	11200264	
14140	11201465	
14141	11202665	
14142	11203866	
14143	11205067	
14144	11206268	
14145	11207468	
14146	11208669	
14147	11209870	
14148	11211070	
14149	11212271	
14150	11213472	
14151	11214673	
14152	11215873	
14153	11217074	
14154	11218275	
14155	11219475	
14156	11220676	
14157	11221877	
14158	11223078	
14159	11224278	
14160	11225479	
14161	11226680	
14162	11227880	
14163	11229081	
14164	11230282	
14165	11231483	
14166	11232683	
14167	11233884	
14168	11235085	
14169	11236285	
14170	11237486	
14171	11238687	
14172	11239888	
14173	11241088	
14174	11242289	
14175	11243490	
14176	11244690	
14177	11245891	
14178	11247092	
14179	11248293	
14180	11249493	
14181	11250694	
14182	11251895	
14183	11253095	
14184	11254296	
14185	11255497	
14186	11256698	
14187	11257898	
14188	11259099	
14189	11260300	
14190	11261500	
14191	11262701	
14192	11263902	
14193	11265103	
14194	11266303	
14195	11267504	
14196	11268705	
14197	11269905	
14198	11271106	
14199	11272307	
14200	11273508	
14201	11274708	
14202	11275909	
14203	11277110	
14204	11278310	
14205	11279511	
14206	11280712	
14207	11281913	
14208	11283113	
14209	11284314	
14210	11285515	
14211	11286715	
14212	11287916	
14213	11289117	
14214	11290318	
14215	11291518	
14216	11292719	
14217	11293920	
14218	11295120	
14219	11296321	
14220	11297522	
14221	11298723	
14222	11299923	
14223	11301124	
14224	11302325	
14225	11303525	
14226	11304726	
14227	11305927	
14228	11307128	
14229	11308328	
14230	11309529	
14231	11310730	
14232	11311930	
14233	11313131	
14234	11314332	
14235	11315533	
14236	11316733	
14237	11317934	
14238	11319135	
14239	11320335	
14240	11321536	
14241	11322737	
14242	11323938	
14243	11325138	
14244	11326339	
14245	11327540	
14246	11328740	
14247	11329941	
14248	11331142	
14249	11332343	
14250	11333543	
14251	11334744	
14252	11335945	
14253	11337145	
14254	11338346	
14255	11339547	
14256	11340748	
14257	11341948	
14258	11343149	
14259	11344350	
14260	11345550	
14261	11346751	
14262	11347952	
14263	11349153	
14264	11350353	
14265	11351554	
14266	11352755	
14267	11353955	
14268	11355156	
14269	11356357	
14270	11357558	
14271	11358758	
14272	11359959	
14273	11361160	
14274	11362360	
14275	11363561	
14276	11364762	
14277	11365963	
14278	11367163	
14279	11368364	
14280	11369565	
14281	11370765	
14282	11371966	
14283	11373167	
14284	11374368	
14285	11375568	
14286	11376769	
14287	11377970	
14288	11379170	
14289	11380371	
14290	11381572	
14291	11382773	
14292	11383973	
14293	11385174	
14294	11386375	
14295	11387575	
14296	11388776	
14297	11389977	
14298	11391178	
14299	11392378	
14300	11393579	
14301	11394780	
14302	11395980	
14303	11397181	
14304	11398382	
14305	11399583	
14306	11400783	
14307	11401984	
14308	11403185	
14309	11404385	
14310	11405586	
14311	11406787	
14312	11407988	
14313	11409188	
14314	11410389	
14315	11411590	
14316	11412790	
14317	11413991	
14318	11415192	
14319	11416393	
14320	11417593	
14321	11418794	
14322	11419995	
14323	11421195	
14324	11422396	
14325	11423597	
14326	11424798	
14327	11425998	
14328	11427199	
14329	11428400	
14330	11429600	
14331	11430801	
14332	11432002	
14333	11433203	
14334	11434403	
14335	11435604	
14336	11436805	
14337	11438005	
14338	11439206	
14339	11440407	
14340	11441608	
14341	11442808	
14342	11444009	
14343	11445210	
14344	11446410	
14345	11447611	
14346	11448812	
14347	11450013	
14348	11451213	
14349	11452414	
14350	11453615	
14351	11454815	
14352	11456016	
14353	11457217	
14354	11458418	
14355	11459618	
14356	11460819	
14357	11462020	
14358	11463220	
14359	11464421	
14360	11465622	
14361	11466823	
14362	11468023	
14363	11469224	
14364	11470425	
14365	11471625	
14366	11472826	
14367	11474027	
14368	11475228	
14369	11476428	
14370	11477629	
14371	11478830	
14372	11480030	
14373	11481231	
14374	11482432	
14375	11483633	
14376	11484833	
14377	11486034	
14378	11487235	
14379	11488435	
14380	11489636	
14381	11490837	
14382	11492038	
14383	11493238	
14384	11494439	
14385	11495640	
14386	11496840	
14387	11498041	
14388	11499242	
14389	11500443	
14390	11501643	
14391	11502844	
14392	11504045	
14393	11505245	
14394	11506446	
14395	11507647	
14396	11508848	
14397	11510048	
14398	11511249	
14399	11512450	
14400	11513650	
14401	11514851	
14402	11516052	
14403	11517253	
14404	11518453	
14405	11519654	
14406	11520855	
14407	11522055	
14408	11523256	
14409	11524457	
14410	11525658	
14411	11526858	
14412	11528059	
14413	11529260	
14414	11530460	
14415	11531661	
14416	11532862	
14417	11534063	
14418	11535263	
14419	11536464	
14420	11537665	
14421	11538865	
14422	11540066	
14423	11541267	
14424	11542468	
14425	11543668	
14426	11544869	
14427	11546070	
14428	11547270	
14429	11548471	
14430	11549672	
14431	11550873	
14432	11552073	
14433	11553274	
14434	11554475	
14435	11555675	
14436	11556876	
14437	11558077	
14438	11559278	
14439	11560478	
14440	11561679	
14441	11562880	
14442	11564080	
14443	11565281	
14444	11566482	
14445	11567683	
14446	11568883	
14447	11570084	
14448	11571285	
14449	11572485	
14450	11573686	
14451	11574887	
14452	11576088	
14453	11577288	
14454	11578489	
14455	11579690	
14456	11580890	
14457	11582091	
14458	11583292	
14459	11584493	
14460	11585693	
14461	11586894	
14462	11588095	
14463	11589295	
14464	11590496	
14465	11591697	
14466	11592898	
14467	11594098	
14468	11595299	
14469	11596500	
14470	11597700	
14471	11598901	
14472	11600102	
14473	11601303	
14474	11602503	
14475	11603704	
14476	11604905	
14477	11606105	
14478	11607306	
14479	11608507	
14480	11609708	
14481	11610908	
14482	11612109	
14483	11613310	
14484	11614510	
14485	11615711	
14486	11616912	
14487	11618113	
14488	11619313	
14489	11620514	
14490	11621715	
14491	11622915	
14492	11624116	
14493	11625317	
14494	11626518	
14495	11627718	
14496	11628919	
14497	11630120	
14498	11631320	
14499	11632521	
14500	11633722	
14501	11634923	
14502	11636123	
14503	11637324	
14504	11638525	
14505	11639725	
14506	11640926	
14507	11642127	
14508	11643328	
14509	11644528	
14510	11645729	
14511	11646930	
14512	11648130	
14513	11649331	
14514	11650532	
14515	11651733	
14516	11652933	
14517	11654134	
14518	11655335	
14519	11656535	
14520	11657736	
14521	11658937	
14522	11660138	
14523	11661338	
14524	11662539	
14525	11663740	
14526	11664940	
14527	11666141	
14528	11667342	
14529	11668543	
14530	11669743	
14531	11670944	
14532	11672145	
14533	11673345	
14534	11674546	
14535	11675747	
14536	11676948	
14537	11678148	
14538	11679349	
14539	11680550	
14540	11681750	
14541	11682951	
14542	11684152	
14543	11685353	
14544	11686553	
14545	11687754	
14546	11688955	
14547	11690155	
14548	11691356	
14549	11692557	
14550	11693758	
14551	11694958	
14552	11696159	
14553	11697360	
14554	11698560	
14555	11699761	
14556	11700962	
14557	11702163	
14558	11703363	
14559	11704564	
14560	11705765	
14561	11706965	
14562	11708166	
14563	11709367	
14564	11710568	
14565	11711768	
14566	11712969	
14567	11714170	
14568	11715370	
14569	11716571	
14570	11717772	
14571	11718973	
14572	11720173	
14573	11721374	
14574	11722575	
14575	11723775	
14576	11724976	
14577	11726177	
14578	11727378	
14579	11728578	
14580	11729779	
14581	11730980	
14582	11732180	
14583	11733381	
14584	11734582	
14585	11735783	
14586	11736983	
14587	11738184	
14588	11739385	
14589	11740585	
14590	11741786	
14591	11742987	
14592	11744188	
14593	11745388	
14594	11746589	
14595	11747790	
14596	11748990	
14597	11750191	
14598	11751392	
14599	11752593	
14600	11753793	
14601	11754994	
14602	11756195	
14603	11757395	
14604	11758596	
14605	11759797	
14606	11760998	
14607	11762198	
14608	11763399	
14609	11764600	
14610	11765800	
14611	11767001	
14612	11768202	
14613	11769403	
14614	11770603	
14615	11771804	
14616	11773005	
14617	11774205	
14618	11775406	
14619	11776607	
14620	11777808	
14621	11779008	
14622	11780209	
14623	11781410	
14624	11782610	
14625	11783811	
14626	11785012	
14627	11786213	
14628	11787413	
14629	11788614	
14630	11789815	
14631	11791015	
14632	11792216	
14633	11793417	
14634	11794618	
14635	11795818	
14636	11797019	
14637	11798220	
14638	11799420	
14639	11800621	
14640	11801822	
14641	11803023	
14642	11804223	
14643	11805424	
14644	11806625	
14645	11807825	
14646	11809026	
14647	11810227	
14648	11811428	
14649	11812628	
14650	11813829	
14651	11815030	
14652	11816230	
14653	11817431	
14654	11818632	
14655	11819833	
14656	11821033	
14657	11822234	
14658	11823435	
14659	11824635	
14660	11825836	
14661	11827037	
14662	11828238	
14663	11829438	
14664	11830639	
14665	11831840	
14666	11833040	
14667	11834241	
14668	11835442	
14669	11836643	
14670	11837843	
14671	11839044	
14672	11840245	
14673	11841445	
14674	11842646	
14675	11843847	
14676	11845048	
14677	11846248	
14678	11847449	
14679	11848650	
14680	11849850	
14681	11851051	
14682	11852252	
14683	11853453	
14684	11854653	
14685	11855854	
14686	11857055	
14687	11858255	
14688	11859456	
14689	11860657	
14690	11861858	
14691	11863058	
14692	11864259	
14693	11865460	
14694	11866660	
14695	11867861	
14696	11869062	
14697	11870263	
14698	11871463	
14699	11872664	
14700	11873865	
14701	11875065	
14702	11876266	
14703	11877467	
14704	11878668	
14705	11879868	
14706	11881069	
14707	11882270	
14708	11883470	
14709	11884671	
14710	11885872	
14711	11887073	
14712	11888273	
14713	11889474	
14714	11890675	
14715	11891875	
14716	11893076	
14717	11894277	
14718	11895478	
14719	11896678	
14720	11897879	
14721	11899080	
14722	11900280	
14723	11901481	
14724	11902682	
14725	11903883	
14726	11905083	
14727	11906284	
14728	11907485	
14729	11908685	
14730	11909886	
14731	11911087	
14732	11912288	
14733	11913488	
14734	11914689	
14735	11915890	
14736	11917090	
14737	11918291	
14738	11919492	
14739	11920693	
14740	11921893	
14741	11923094	
14742	11924295	
14743	11925495	
14744	11926696	
14745	11927897	
14746	11929098	
14747	11930298	
14748	11931499	
14749	11932700	
14750	11933900	
14751	11935101	
14752	11936302	
14753	11937503	
14754	11938703	
14755	11939904	
14756	11941105	
14757	11942305	
14758	11943506	
14759	11944707	
14760	11945908	
14761	11947108	
14762	11948309	
14763	11949510	
14764	11950710	
14765	11951911	
14766	11953112	
14767	11954313	
14768	11955513	
14769	11956714	
14770	11957915	
14771	11959115	
14772	11960316	
14773	11961517	
14774	11962718	
14775	11963918	
14776	11965119	
14777	11966320	
14778	11967520	
14779	11968721	
14780	11969922	
14781	11971123	
14782	11972323	
14783	11973524	
14784	11974725	
14785	11975925	
14786	11977126	
14787	11978327	
14788	11979528	
14789	11980728	
14790	11981929	
14791	11983130	
14792	11984330	
14793	11985531	
14794	11986732	
14795	11987933	
14796	11989133	
14797	11990334	
14798	11991535	
14799	11992735	
14800	11993936	
14801	11995137	
14802	11996338	
14803	11997538	
14804	11998739	
14805	11999940	
14806	12001140	
14807	12002341	
14808	12003542	
14809	12004743	
14810	12005943	
14811	12007144	
14812	12008345	
14813	12009545	
14814	12010746	
14815	12011947	
14816	12013148	
14817	12014348	
14818	12015549	
14819	12016750	
14820	12017950	
14821	12019151	
14822	12020352	
14823	12021553	
14824	12022753	
14825	12023954	
14826	12025155	
14827	12026355	
14828	12027556	
14829	12028757	
14830	12029958	
14831	12031158	
14832	12032359	
14833	12033560	
14834	12034760	
14835	12035961	
14836	12037162	
14837	12038363	
14838	12039563	
14839	12040764	
14840	12041965	
14841	12043165	
14842	12044366	
14843	12045567	
14844	12046768	
14845	12047968	
14846	12049169	
14847	12050370	
14848	12051570	
14849	12052771	
14850	12053972	
14851	12055173	
14852	12056373	
14853	12057574	
14854	12058775	
14855	12059975	
14856	12061176	
14857	12062377	
14858	12063578	
14859	12064778	
14860	12065979	
14861	12067180	
14862	12068380	
14863	12069581	
14864	12070782	
14865	12071983	
14866	12073183	
14867	12074384	
14868	12075585	
14869	12076785	
14870	12077986	
14871	12079187	
14872	12080388	
14873	12081588	
14874	12082789	
14875	12083990	
14876	12085190	
14877	12086391	
14878	12087592	
14879	12088793	
14880	12089993	
14881	12091194	
14882	12092395	
14883	12093595	
14884	12094796	
14885	12095997	
14886	12097198	
14887	12098398	
14888	12099599	
14889	12100800	
14890	12102000	
14891	12103201	
14892	12104402	
14893	12105603	
14894	12106803	
14895	12108004	
14896	12109205	
14897	12110405	
14898	12111606	
14899	12112807	
14900	12114008	
14901	12115208	
14902	12116409	
14903	12117610	
14904	12118810	
14905	12120011	
14906	12121212	
14907	12122413	
14908	12123613	
14909	12124814	
14910	12126015	
14911	12127215	
14912	12128416	
14913	12129617	
14914	12130818	
14915	12132018	
14916	12133219	
14917	12134420	
14918	12135620	
14919	12136821	
14920	12138022	
14921	12139223	
14922	12140423	
14923	12141624	
14924	12142825	
14925	12144025	
14926	12145226	
14927	12146427	
14928	12147628	
14929	12148828	
14930	12150029	
14931	12151230	
14932	12152430	
14933	12153631	
14934	12154832	
14935	12156033	
14936	12157233	
14937	12158434	
14938	12159635	
14939	12160835	
14940	12162036	
14941	12163237	
14942	12164438	
14943	12165638	
14944	12166839	
14945	12168040	
14946	12169240	
14947	12170441	
14948	12171642	
14949	12172843	
14950	12174043	
14951	12175244	
14952	12176445	
14953	12177645	
14954	12178846	
14955	12180047	
14956	12181248	
14957	12182448	
14958	12183649	
14959	12184850	
14960	12186050	
14961	12187251	
14962	12188452	
14963	12189653	
14964	12190853	
14965	12192054	
14966	12193255	
14967	12194455	
14968	12195656	
14969	12196857	
14970	12198058	
14971	12199258	
14972	12200459	
14973	12201660	
14974	12202860	
14975	12204061	
14976	12205262	
14977	12206463	
14978	12207663	
14979	12208864	
14980	12210065	
14981	12211265	
14982	12212466	
14983	12213667	
14984	12214868	
14985	12216068	
14986	12217269	
14987	12218470	
14988	12219670	
14989	12220871	
14990	12222072	
14991	12223273	
14992	12224473	
14993	12225674	
14994	12226875	
14995	12228075	
14996	12229276	
14997	12230477	
14998	12231678	
14999	12232878	
15000	12234079	
15001	12235280	
15002	12236480	
15003	12237681	
15004	12238882	
15005	12240083	
15006	12241283	
15007	12242484	
15008	12243685	
15009	12244885	
15010	12246086	
15011	12247287	
15012	12248488	
15013	12249688	
15014	12250889	
15015	12252090	
15016	12253290	
15017	12254491	
15018	12255692	
15019	12256893	
15020	12258093	
15021	12259294	
15022	12260495	
15023	12261695	
15024	12262896	
15025	12264097	
15026	12265298	
15027	12266498	
15028	12267699	
15029	12268900	
15030	12270100	
15031	12271301	
15032	12272502	
15033	12273703	
15034	12274903	
15035	12276104	
15036	12277305	
15037	12278505	
15038	12279706	
15039	12280907	
15040	12282108	
15041	12283308	
15042	12284509	
15043	12285710	
15044	12286910	
15045	12288111	
15046	12289312	
15047	12290513	
15048	12291713	
15049	12292914	
15050	12294115	
15051	12295315	
15052	12296516	
15053	12297717	
15054	12298918	
15055	12300118	
15056	12301319	
15057	12302520	
15058	12303720	
15059	12304921	
15060	12306122	
15061	12307323	
15062	12308523	
15063	12309724	
15064	12310925	
15065	12312125	
15066	12313326	
15067	12314527	
15068	12315728	
15069	12316928	
15070	12318129	
15071	12319330	
15072	12320530	
15073	12321731	
15074	12322932	
15075	12324133	
15076	12325333	
15077	12326534	
15078	12327735	
15079	12328935	
15080	12330136	
15081	12331337	
15082	12332538	
15083	12333738	
15084	12334939	
15085	12336140	
15086	12337340	
15087	12338541	
15088	12339742	
15089	12340943	
15090	12342143	
15091	12343344	
15092	12344545	
15093	12345745	
15094	12346946	
15095	12348147	
15096	12349348	
15097	12350548	
15098	12351749	
15099	12352950	
15100	12354150	
15101	12355351	
15102	12356552	
15103	12357753	
15104	12358953	
15105	12360154	
15106	12361355	
15107	12362555	
15108	12363756	
15109	12364957	
15110	12366158	
15111	12367358	
15112	12368559	
15113	12369760	
15114	12370960	
15115	12372161	
15116	12373362	
15117	12374563	
15118	12375763	
15119	12376964	
15120	12378165	
15121	12379365	
15122	12380566	
15123	12381767	
15124	12382968	
15125	12384168	
15126	12385369	
15127	12386570	
15128	12387770	
15129	12388971	
15130	12390172	
15131	12391373	
15132	12392573	
15133	12393774	
15134	12394975	
15135	12396175	
15136	12397376	
15137	12398577	
15138	12399778	
15139	12400978	
15140	12402179	
15141	12403380	
15142	12404580	
15143	12405781	
15144	12406982	
15145	12408183	
15146	12409383	
15147	12410584	
15148	12411785	
15149	12412985	
15150	12414186	
15151	12415387	
15152	12416588	
15153	12417788	
15154	12418989	
15155	12420190	
15156	12421390	
15157	12422591	
15158	12423792	
15159	12424993	
15160	12426193	
15161	12427394	
15162	12428595	
15163	12429795	
15164	12430996	
15165	12432197	
15166	12433398	
15167	12434598	
15168	12435799	
15169	12437000	
15170	12438200	
15171	12439401	
15172	12440602	
15173	12441803	
15174	12443003	
15175	12444204	
15176	12445405	
15177	12446605	
15178	12447806	
15179	12449007	
15180	12450208	
15181	12451408	
15182	12452609	
15183	12453810	
15184	12455010	
15185	12456211	
15186	12457412	
15187	12458613	
15188	12459813	
15189	12461014	
15190	12462215	
15191	12463415	
15192	12464616	
15193	12465817	
15194	12467018	
15195	12468218	
15196	12469419	
15197	12470620	
15198	12471820	
15199	12473021	
15200	12474222	
15201	12475423	
15202	12476623	
15203	12477824	
15204	12479025	
15205	12480225	
15206	12481426	
15207	12482627	
15208	12483828	
15209	12485028	
15210	12486229	
15211	12487430	
15212	12488630	
15213	12489831	
15214	12491032	
15215	12492233	
15216	12493433	
15217	12494634	
15218	12495835	
15219	12497035	
15220	12498236	
15221	12499437	
15222	12500638	
15223	12501838	
15224	12503039	
15225	12504240	
15226	12505440	
15227	12506641	
15228	12507842	
15229	12509043	
15230	12510243	
15231	12511444	
15232	12512645	
15233	12513845	
15234	12515046	
15235	12516247	
15236	12517448	
15237	12518648	
15238	12519849	
15239	12521050	
15240	12522250	
15241	12523451	
15242	12524652	
15243	12525853	
15244	12527053	
15245	12528254	
15246	12529455	
15247	12530655	
15248	12531856	
15249	12533057	
15250	12534258	
15251	12535458	
15252	12536659	
15253	12537860	
15254	12539060	
15255	12540261	
15256	12541462	
15257	12542663	
15258	12543863	
15259	12545064	
15260	12546265	
15261	12547465	
15262	12548666	
15263	12549867	
15264	12551068	
15265	12552268	
15266	12553469	
15267	12554670	
15268	12555870	
15269	12557071	
15270	12558272	
15271	12559473	
15272	12560673	
15273	12561874	
15274	12563075	
15275	12564275	
15276	12565476	
15277	12566677	
15278	12567878	
15279	12569078	
15280	12570279	
15281	12571480	
15282	12572680	
15283	12573881	
15284	12575082	
15285	12576283	
15286	12577483	
15287	12578684	
15288	12579885	
15289	12581085	
15290	12582286	
15291	12583487	
15292	12584688	
15293	12585888	
15294	12587089	
15295	12588290	
15296	12589490	
15297	12590691	
15298	12591892	
15299	12593093	
15300	12594293	
15301	12595494	
15302	12596695	
15303	12597895	
15304	12599096	
15305	12600297	
15306	12601498	
15307	12602698	
15308	12603899	
15309	12605100	
15310	12606300	
15311	12607501	
15312	12608702	
15313	12609903	
15314	12611103	
15315	12612304	
15316	12613505	
15317	12614705	
15318	12615906	
15319	12617107	
15320	12618308	
15321	12619508	
15322	12620709	
15323	12621910	
15324	12623110	
15325	12624311	
15326	12625512	
15327	12626713	
15328	12627913	
15329	12629114	
15330	12630315	
15331	12631515	
15332	12632716	
15333	12633917	
15334	12635118	
15335	12636318	
15336	12637519	
15337	12638720	
15338	12639920	
15339	12641121	
15340	12642322	
15341	12643523	
15342	12644723	
15343	12645924	
15344	12647125	
15345	12648325	
15346	12649526	
15347	12650727	
15348	12651928	
15349	12653128	
15350	12654329	
15351	12655530	
15352	12656730	
15353	12657931	
15354	12659132	
15355	12660333	
15356	12661533	
15357	12662734	
15358	12663935	
15359	12665135	
15360	12666336	
15361	12667537	
15362	12668738	
15363	12669938	
15364	12671139	
15365	12672340	
15366	12673540	
15367	12674741	
15368	12675942	
15369	12677143	
15370	12678343	
15371	12679544	
15372	12680745	
15373	12681945	
15374	12683146	
15375	12684347	
15376	12685548	
15377	12686748	
15378	12687949	
15379	12689150	
15380	12690350	
15381	12691551	
15382	12692752	
15383	12693953	
15384	12695153	
15385	12696354	
15386	12697555	
15387	12698755	
15388	12699956	
15389	12701157	
15390	12702358	
15391	12703558	
15392	12704759	
15393	12705960	
15394	12707160	
15395	12708361	
15396	12709562	
15397	12710763	
15398	12711963	
15399	12713164	
15400	12714365	
15401	12715565	
15402	12716766	
15403	12717967	
15404	12719168	
15405	12720368	
15406	12721569	
15407	12722770	
15408	12723970	
15409	12725171	
15410	12726372	
15411	12727573	
15412	12728773	
15413	12729974	
15414	12731175	
15415	12732375	
15416	12733576	
15417	12734777	
15418	12735978	
15419	12737178	
15420	12738379	
15421	12739580	
15422	12740780	
15423	12741981	
15424	12743182	
15425	12744383	
15426	12745583	
15427	12746784	
15428	12747985	
15429	12749185	
15430	12750386	
15431	12751587	
15432	12752788	
15433	12753988	
15434	12755189	
15435	12756390	
15436	12757590	
15437	12758791	
15438	12759992	
15439	12761193	
15440	12762393	
15441	12763594	
15442	12764795	
15443	12765995	
15444	12767196	
15445	12768397	
15446	12769598	
15447	12770798	
15448	12771999	
15449	12773200	
15450	12774400	
15451	12775601	
15452	12776802	
15453	12778003	
15454	12779203	
15455	12780404	
15456	12781605	
15457	12782805	
15458	12784006	
15459	12785207	
15460	12786408	
15461	12787608	
15462	12788809	
15463	12790010	
15464	12791210	
15465	12792411	
15466	12793612	
15467	12794813	
15468	12796013	
15469	12797214	
15470	12798415	
15471	12799615	
15472	12800816	
15473	12802017	
15474	12803218	
15475	12804418	
15476	12805619	
15477	12806820	
15478	12808020	
15479	12809221	
15480	12810422	
15481	12811623	
15482	12812823	
15483	12814024	
15484	12815225	
15485	12816425	
15486	12817626	
15487	12818827	
15488	12820028	
15489	12821228	
15490	12822429	
15491	12823630	
15492	12824830	
15493	12826031	
15494	12827232	
15495	12828433	
15496	12829633	
15497	12830834	
15498	12832035	
15499	12833235	
15500	12834436	
15501	12835637	
15502	12836838	
15503	12838038	
15504	12839239	
15505	12840440	
15506	12841640	
15507	12842841	
15508	12844042	
15509	12845243	
15510	12846443	
15511	12847644	
15512	12848845	
15513	12850045	
15514	12851246	
15515	12852447	
15516	12853648	
15517	12854848	
15518	12856049	
15519	12857250	
15520	12858450	
15521	12859651	
15522	12860852	
15523	12862053	
15524	12863253	
15525	12864454	
15526	12865655	
15527	12866855	
15528	12868056	
15529	12869257	
15530	12870458	
15531	12871658	
15532	12872859	
15533	12874060	
15534	12875260	
15535	12876461	
15536	12877662	
15537	12878863	
15538	12880063	
15539	12881264	
15540	12882465	
15541	12883665	
15542	12884866	
15543	12886067	
15544	12887268	
15545	12888468	
15546	12889669	
15547	12890870	
15548	12892070	
15549	12893271	
15550	12894472	
15551	12895673	
15552	12896873	
15553	12898074	
15554	12899275	
15555	12900475	
15556	12901676	
15557	12902877	
15558	12904078	
15559	12905278	
15560	12906479	
15561	12907680	
15562	12908880	
15563	12910081	
15564	12911282	
15565	12912483	
15566	12913683	
15567	12914884	
15568	12916085	
15569	12917285	
15570	12918486	
15571	12919687	
15572	12920888	
15573	12922088	
15574	12923289	
15575	12924490	
15576	12925690	
15577	12926891	
15578	12928092	
15579	12929293	
15580	12930493	
15581	12931694	
15582	12932895	
15583	12934095	
15584	12935296	
15585	12936497	
15586	12937698	
15587	12938898	
15588	12940099	
15589	12941300	
15590	12942500	
15591	12943701	
15592	12944902	
15593	12946103	
15594	12947303	
15595	12948504	
15596	12949705	
15597	12950905	
15598	12952106	
15599	12953307	
15600	12954508	
15601	12955708	
15602	12956909	
15603	12958110	
15604	12959310	
15605	12960511	
15606	12961712	
15607	12962913	
15608	12964113	
15609	12965314	
15610	12966515	
15611	12967715	
15612	12968916	
15613	12970117	
15614	12971318	
15615	12972518	
15616	12973719	
15617	12974920	
15618	12976120	
15619	12977321	
15620	12978522	
15621	12979723	
15622	12980923	
15623	12982124	
15624	12983325	
15625	12984525	
15626	12985726	
15627	12986927	
15628	12988128	
15629	12989328	
15630	12990529	
15631	12991730	
15632	12992930	
15633	12994131	
15634	12995332	
15635	12996533	
15636	12997733	
15637	12998934	
15638	13000135	
15639	13001335	
15640	13002536	
15641	13003737	
15642	13004938	
15643	13006138	
15644	13007339	
15645	13008540	
15646	13009740	
15647	13010941	
15648	13012142	
15649	13013343	
15650	13014543	
15651	13015744	
15652	13016945	
15653	13018145	
15654	13019346	
15655	13020547	
15656	13021748	
15657	13022948	
15658	13024149	
15659	13025350	
15660	13026550	
15661	13027751	
15662	13028952	
15663	13030153	
15664	13031353	
15665	13032554	
15666	13033755	
15667	13034955	
15668	13036156	
15669	13037357	
15670	13038558	
15671	13039758	
15672	13040959	
15673	13042160	
15674	13043360	
15675	13044561	
15676	13045762	
15677	13046963	
15678	13048163	
15679	13049364	
15680	13050565	
15681	13051765	
15682	13052966	
15683	13054167	
15684	13055368	
15685	13056568	
15686	13057769	
15687	13058970	
15688	13060170	
15689	13061371	
15690	13062572	
15691	13063773	
15692	13064973	
15693	13066174	
15694	13067375	
15695	13068575	
15696	13069776	
15697	13070977	
15698	13072178	
15699	13073378	
15700	13074579	
15701	13075780	
15702	13076980	
15703	13078181	
15704	13079382	
15705	13080583	
15706	13081783	
15707	13082984	
15708	13084185	
15709	13085385	
15710	13086586	
15711	13087787	
15712	13088988	
15713	13090188	
15714	13091389	
15715	13092590	
15716	13093790	
15717	13094991	
15718	13096192	
15719	13097393	
15720	13098593	
15721	13099794	
15722	13100995	
15723	13102195	
15724	13103396	
15725	13104597	
15726	13105798	
15727	13106998	
15728	13108199	
15729	13109400	
15730	13110600	
15731	13111801	
15732	13113002	
15733	13114203	
15734	13115403	
15735	13116604	
15736	13117805	
15737	13119005	
15738	13120206	
15739	13121407	
15740	13122608	
15741	13123808	
15742	13125009	
15743	13126210	
15744	13127410	
15745	13128611	
15746	13129812	
15747	13131013	
15748	13132213	
15749	13133414	
15750	13134615	
15751	13135815	
15752	13137016	
15753	13138217	
15754	13139418	
15755	13140618	
15756	13141819	
15757	13143020	
15758	13144220	
15759	13145421	
15760	13146622	
15761	13147823	
15762	13149023	
15763	13150224	
15764	13151425	
15765	13152625	
15766	13153826	
15767	13155027	
15768	13156228	
15769	13157428	
15770	13158629	
15771	13159830	
15772	13161030	
15773	13162231	
15774	13163432	
15775	13164633	
15776	13165833	
15777	13167034	
15778	13168235	
15779	13169435	
15780	13170636	
15781	13171837	
15782	13173038	
15783	13174238	
15784	13175439	
15785	13176640	
15786	13177840	
15787	13179041	
15788	13180242	
15789	13181443	
15790	13182643	
15791	13183844	
15792	13185045	
15793	13186245	
15794	13187446	
15795	13188647	
15796	13189848	
15797	13191048	
15798	13192249	
15799	13193450	
15800	13194650	
15801	13195851	
15802	13197052	
15803	13198253	
15804	13199453	
15805	13200654	
15806	13201855	
15807	13203055	
15808	13204256	
15809	13205457	
15810	13206658	
15811	13207858	
15812	13209059	
15813	13210260	
15814	13211460	
15815	13212661	
15816	13213862	
15817	13215063	
15818	13216263	
15819	13217464	
15820	13218665	
15821	13219865	
15822	13221066	
15823	13222267	
15824	13223468	
15825	13224668	
15826	13225869	
15827	13227070	
15828	13228270	
15829	13229471	
15830	13230672	
15831	13231873	
15832	13233073	
15833	13234274	
15834	13235475	
15835	13236675	
15836	13237876	
15837	13239077	
15838	13240278	
15839	13241478	
15840	13242679	
15841	13243880	
15842	13245080	
15843	13246281	
15844	13247482	
15845	13248683	
15846	13249883	
15847	13251084	
15848	13252285	
15849	13253485	
15850	13254686	
15851	13255887	
15852	13257088	
15853	13258288	
15854	13259489	
15855	13260690	
15856	13261890	
15857	13263091	
15858	13264292	
15859	13265493	
15860	13266693	
15861	13267894	
15862	13269095	
15863	13270295	
15864	13271496	
15865	13272697	
15866	13273898	
15867	13275098	
15868	13276299	
15869	13277500	
15870	13278700	
15871	13279901	
15872	13281102	
15873	13282303	
15874	13283503	
15875	13284704	
15876	13285905	
15877	13287105	
15878	13288306	
15879	13289507	
15880	13290708	
15881	13291908	
15882	13293109	
15883	13294310	
15884	13295510	
15885	13296711	
15886	13297912	
15887	13299113	
15888	13300313	
15889	13301514	
15890	13302715	
15891	13303915	
15892	13305116	
15893	13306317	
15894	13307518	
15895	13308718	
15896	13309919	
15897	13311120	
15898	13312320	
15899	13313521	
15900	13314722	
15901	13315923	
15902	13317123	
15903	13318324	
15904	13319525	
15905	13320725	
15906	13321926	
15907	13323127	
15908	13324328	
15909	13325528	
15910	13326729	
15911	13327930	
15912	13329130	
15913	13330331	
15914	13331532	
15915	13332733	
15916	13333933	
15917	13335134	
15918	13336335	
15919	13337535	
15920	13338736	
15921	13339937	
15922	13341138	
15923	13342338	
15924	13343539	
15925	13344740	
15926	13345940	
15927	13347141	
15928	13348342	
15929	13349543	
15930	13350743	
15931	13351944	
15932	13353145	
15933	13354345	
15934	13355546	
15935	13356747	
15936	13357948	
15937	13359148	
15938	13360349	
15939	13361550	
15940	13362750	
15941	13363951	
15942	13365152	
15943	13366353	
15944	13367553	
15945	13368754	
15946	13369955	
15947	13371155	
15948	13372356	
15949	13373557	
15950	13374758	
15951	13375958	
15952	13377159	
15953	13378360	
15954	13379560	
15955	13380761	
15956	13381962	
15957	13383163	
15958	13384363	
15959	13385564	
15960	13386765	
15961	13387965	
15962	13389166	
15963	13390367	
15964	13391568	
15965	13392768	
15966	13393969	
15967	13395170	
15968	13396370	
15969	13397571	
15970	13398772	
15971	13399973	
15972	13401173	
15973	13402374	
15974	13403575	
15975	13404775	
15976	13405976	
15977	13407177	
15978	13408378	
15979	13409578	
15980	13410779	
15981	13411980	
15982	13413180	
15983	13414381	
15984	13415582	
15985	13416783	
15986	13417983	
15987	13419184	
15988	13420385	
15989	13421585	
15990	13422786	
15991	13423987	
15992	13425188	
15993	13426388	
15994	13427589	
15995	13428790	
15996	13429990	
15997	13431191	
15998	13432392	
15999	13433593	
16000	13434793	
16001	13435994	
16002	13437195	
16003	13438395	
16004	13439596	
16005	13440797	
16006	13441998	
16007	13443198	
16008	13444399	
16009	13445600	
16010	13446800	
16011	13448001	
16012	13449202	
16013	13450403	
16014	13451603	
16015	13452804	
16016	13454005	
16017	13455205	
16018	13456406	
16019	13457607	
16020	13458808	
16021	13460008	
16022	13461209	
16023	13462410	
16024	13463610	
16025	13464811	
16026	13466012	
16027	13467213	
16028	13468413	
16029	13469614	
16030	13470815	
16031	13472015	
16032	13473216	
16033	13474417	
16034	13475618	
16035	13476818	
16036	13478019	
16037	13479220	
16038	13480420	
16039	13481621	
16040	13482822	
16041	13484023	
16042	13485223	
16043	13486424	
16044	13487625	
16045	13488825	
16046	13490026	
16047	13491227	
16048	13492428	
16049	13493628	
16050	13494829	
16051	13496030	
16052	13497230	
16053	13498431	
16054	13499632	
16055	13500833	
16056	13502033	
16057	13503234	
16058	13504435	
16059	13505635	
16060	13506836	
16061	13508037	
16062	13509238	
16063	13510438	
16064	13511639	
16065	13512840	
16066	13514040	
16067	13515241	
16068	13516442	
16069	13517643	
16070	13518843	
16071	13520044	
16072	13521245	
16073	13522445	
16074	13523646	
16075	13524847	
16076	13526048	
16077	13527248	
16078	13528449	
16079	13529650	
16080	13530850	
16081	13532051	
16082	13533252	
16083	13534453	
16084	13535653	
16085	13536854	
16086	13538055	
16087	13539255	
16088	13540456	
16089	13541657	
16090	13542858	
16091	13544058	
16092	13545259	
16093	13546460	
16094	13547660	
16095	13548861	
16096	13550062	
16097	13551263	
16098	13552463	
16099	13553664	
16100	13554865	
16101	13556065	
16102	13557266	
16103	13558467	
16104	13559668	
16105	13560868	
16106	13562069	
16107	13563270	
16108	13564470	
16109	13565671	
16110	13566872	
16111	13568073	
16112	13569273	
16113	13570474	
16114	13571675	
16115	13572875	
16116	13574076	
16117	13575277	
16118	13576478	
16119	13577678	
16120	13578879	
16121	13580080	
16122	13581280	
16123	13582481	
16124	13583682	
16125	13584883	
16126	13586083	
16127	13587284	
16128	13588485	
16129	13589685	
16130	13590886	
16131	13592087	
16132	13593288	
16133	13594488	
16134	13595689	
16135	13596890	
16136	13598090	
16137	13599291	
16138	13600492	
16139	13601693	
16140	13602893	
16141	13604094	
16142	13605295	
16143	13606495	
16144	13607696	
16145	13608897	
16146	13610098	
16147	13611298	
16148	13612499	
16149	13613700	
16150	13614900	
16151	13616101	
16152	13617302	
16153	13618503	
16154	13619703	
16155	13620904	
16156	13622105	
16157	13623305	
16158	13624506	
16159	13625707	
16160	13626908	
16161	13628108	
16162	13629309	
16163	13630510	
16164	13631710	
16165	13632911	
16166	13634112	
16167	13635313	
16168	13636513	
16169	13637714	
16170	13638915	
16171	13640115	
16172	13641316	
16173	13642517	
16174	13643718	
16175	13644918	
16176	13646119	
16177	13647320	
16178	13648520	
16179	13649721	
16180	13650922	
16181	13652123	
16182	13653323	
16183	13654524	
16184	13655725	
16185	13656925	
16186	13658126	
16187	13659327	
16188	13660528	
16189	13661728	
16190	13662929	
16191	13664130	
16192	13665330	
16193	13666531	
16194	13667732	
16195	13668933	
16196	13670133	
16197	13671334	
16198	13672535	
16199	13673735	
16200	13674936	
16201	13676137	
16202	13677338	
16203	13678538	
16204	13679739	
16205	13680940	
16206	13682140	
16207	13683341	
16208	13684542	
16209	13685743	
16210	13686943	
16211	13688144	
16212	13689345	
16213	13690545	
16214	13691746	
16215	13692947	
16216	13694148	
16217	13695348	
16218	13696549	
16219	13697750	
16220	13698950	
16221	13700151	
16222	13701352	
16223	13702553	
16224	13703753	
16225	13704954	
16226	13706155	
16227	13707355	
16228	13708556	
16229	13709757	
16230	13710958	
16231	13712158	
16232	13713359	
16233	13714560	
16234	13715760	
16235	13716961	
16236	13718162	
16237	13719363	
16238	13720563	
16239	13721764	
16240	13722965	
16241	13724165	
16242	13725366	
16243	13726567	
16244	13727768	
16245	13728968	
16246	13730169	
16247	13731370	
16248	13732570	
16249	13733771	
16250	13734972	
16251	13736173	
16252	13737373	
16253	13738574	
16254	13739775	
16255	13740975	
16256	13742176	
16257	13743377	
16258	13744578	
16259	13745778	
16260	13746979	
16261	13748180	
16262	13749380	
16263	13750581	
16264	13751782	
16265	13752983	
16266	13754183	
16267	13755384	
16268	13756585	
16269	13757785	
16270	13758986	
16271	13760187	
16272	13761388	
16273	13762588	
16274	13763789	
16275	13764990	
16276	13766190	
16277	13767391	
16278	13768592	
16279	13769793	
16280	13770993	
16281	13772194	
16282	13773395	
16283	13774595	
16284	13775796	
16285	13776997	
16286	13778198	
16287	13779398	
16288	13780599	
16289	13781800	
16290	13783000	
16291	13784201	
16292	13785402	
16293	13786603	
16294	13787803	
16295	13789004	
16296	13790205	
16297	13791405	
16298	13792606	
16299	13793807	
16300	13795008	
16301	13796208	
16302	13797409	
16303	13798610	
16304	13799810	
16305	13801011	
16306	13802212	
16307	13803413	
16308	13804613	
16309	13805814	
16310	13807015	
16311	13808215	
16312	13809416	
16313	13810617	
16314	13811818	
16315	13813018	
16316	13814219	
16317	13815420	
16318	13816620	
16319	13817821	
16320	13819022	
16321	13820223	
16322	13821423	
16323	13822624	
16324	13823825	
16325	13825025	
16326	13826226	
16327	13827427	
16328	13828628	
16329	13829828	
16330	13831029	
16331	13832230	
16332	13833430	
16333	13834631	
16334	13835832	
16335	13837033	
16336	13838233	
16337	13839434	
16338	13840635	
16339	13841835	
16340	13843036	
16341	13844237	
16342	13845438	
16343	13846638	
16344	13847839	
16345	13849040	
16346	13850240	
16347	13851441	
16348	13852642	
16349	13853843	
16350	13855043	
16351	13856244	
16352	13857445	
16353	13858645	
16354	13859846	
16355	13861047	
16356	13862248	
16357	13863448	
16358	13864649	
16359	13865850	
16360	13867050	
16361	13868251	
16362	13869452	
16363	13870653	
16364	13871853	
16365	13873054	
16366	13874255	
16367	13875455	
16368	13876656	
16369	13877857	
16370	13879058	
16371	13880258	
16372	13881459	
16373	13882660	
16374	13883860	
16375	13885061	
16376	13886262	
16377	13887463	
16378	13888663	
16379	13889864	
16380	13891065	
16381	13892265	
16382	13893466	
16383	13894667	
16384	13895868	
16385	13897068	
16386	13898269	
16387	13899470	
16388	13900670	
16389	13901871	
16390	13903072	
16391	13904273	
16392	13905473	
16393	13906674	
16394	13907875	
16395	13909075	
16396	13910276	
16397	13911477	
16398	13912678	
16399	13913878	
16400	13915079	
16401	13916280	
16402	13917480	
16403	13918681	
16404	13919882	
16405	13921083	
16406	13922283	
16407	13923484	
16408	13924685	
16409	13925885	
16410	13927086	
16411	13928287	
16412	13929488	
16413	13930688	
16414	13931889	
16415	13933090	
16416	13934290	
16417	13935491	
16418	13936692	
16419	13937893	
16420	13939093	
16421	13940294	
16422	13941495	
16423	13942695	
16424	13943896	
16425	13945097	
16426	13946298	
16427	13947498	
16428	13948699	
16429	13949900	
16430	13951100	
16431	13952301	
16432	13953502	
16433	13954703	
16434	13955903	
16435	13957104	
16436	13958305	
16437	13959505	
16438	13960706	
16439	13961907	
16440	13963108	
16441	13964308	
16442	13965509	
16443	13966710	
16444	13967910	
16445	13969111	
16446	13970312	
16447	13971513	
16448	13972713	
16449	13973914	
16450	13975115	
16451	13976315	
16452	13977516	
16453	13978717	
16454	13979918	
16455	13981118	
16456	13982319	
16457	13983520	
16458	13984720	
16459	13985921	
16460	13987122	
16461	13988323	
16462	13989523	
16463	13990724	
16464	13991925	
16465	13993125	
16466	13994326	
16467	13995527	
16468	13996728	
16469	13997928	
16470	13999129	
16471	14000330	
16472	14001530	
16473	14002731	
16474	14003932	
16475	14005133	
16476	14006333	
16477	14007534	
16478	14008735	
16479	14009935	
16480	14011136	
16481	14012337	
16482	14013538	
16483	14014738	
16484	14015939	
16485	14017140	
16486	14018340	
16487	14019541	
16488	14020742	
16489	14021943	
16490	14023143	
16491	14024344	
16492	14025545	
16493	14026745	
16494	14027946	
16495	14029147	
16496	14030348	
16497	14031548	
16498	14032749	
16499	14033950	
16500	14035150	
16501	14036351	
16502	14037552	
16503	14038753	
16504	14039953	
16505	14041154	
16506	14042355	
16507	14043555	
16508	14044756	
16509	14045957	
16510	14047158	
16511	14048358	
16512	14049559	
16513	14050760	
16514	14051960	
16515	14053161	
16516	14054362	
16517	14055563	
16518	14056763	
16519	14057964	
16520	14059165	
16521	14060365	
16522	14061566	
16523	14062767	
16524	14063968	
16525	14065168	
16526	14066369	
16527	14067570	
16528	14068770	
16529	14069971	
16530	14071172	
16531	14072373	
16532	14073573	
16533	14074774	
16534	14075975	
16535	14077175	
16536	14078376	
16537	14079577	
16538	14080778	
16539	14081978	
16540	14083179	
16541	14084380	
16542	14085580	
16543	14086781	
16544	14087982	
16545	14089183	
16546	14090383	
16547	14091584	
16548	14092785	
16549	14093985	
16550	14095186	
16551	14096387	
16552	14097588	
16553	14098788	
16554	14099989	
16555	14101190	
16556	14102390	
16557	14103591	
16558	14104792	
16559	14105993	
16560	14107193	
16561	14108394	
16562	14109595	
16563	14110795	
16564	14111996	
16565	14113197	
16566	14114398	
16567	14115598	
16568	14116799	
16569	14118000	
16570	14119200	
16571	14120401	
16572	14121602	
16573	14122803	
16574	14124003	
16575	14125204	
16576	14126405	
16577	14127605	
16578	14128806	
16579	14130007	
16580	14131208	
16581	14132408	
16582	14133609	
16583	14134810	
16584	14136010	
16585	14137211	
16586	14138412	
16587	14139613	
16588	14140813	
16589	14142014	
16590	14143215	
16591	14144415	
16592	14145616	
16593	14146817	
16594	14148018	
16595	14149218	
16596	14150419	
16597	14151620	
16598	14152820	
16599	14154021	
16600	14155222	
16601	14156423	
16602	14157623	
16603	14158824	
16604	14160025	
16605	14161225	
16606	14162426	
16607	14163627	
16608	14164828	
16609	14166028	
16610	14167229	
16611	14168430	
16612	14169630	
16613	14170831	
16614	14172032	
16615	14173233	
16616	14174433	
16617	14175634	
16618	14176835	
16619	14178035	
16620	14179236	
16621	14180437	
16622	14181638	
16623	14182838	
16624	14184039	
16625	14185240	
16626	14186440	
16627	14187641	
16628	14188842	
16629	14190043	
16630	14191243	
16631	14192444	
16632	14193645	
16633	14194845	
16634	14196046	
16635	14197247	
16636	14198448	
16637	14199648	
16638	14200849	
16639	14202050	
16640	14203250	
16641	14204451	
16642	14205652	
16643	14206853	
16644	14208053	
16645	14209254	
16646	14210455	
16647	14211655	
16648	14212856	
16649	14214057	
16650	14215258	
16651	14216458	
16652	14217659	
16653	14218860	
16654	14220060	
16655	14221261	
16656	14222462	
16657	14223663	
16658	14224863	
16659	14226064	
16660	14227265	
16661	14228465	
16662	14229666	
16663	14230867	
16664	14232068	
16665	14233268	
16666	14234469	
16667	14235670	
16668	14236870	
16669	14238071	
16670	14239272	
16671	14240473	
16672	14241673	
16673	14242874	
16674	14244075	
16675	14245275	
16676	14246476	
16677	14247677	
16678	14248878	
16679	14250078	
16680	14251279	
16681	14252480	
16682	14253680	
16683	14254881	
16684	14256082	
16685	14257283	
16686	14258483	
16687	14259684	
16688	14260885	
16689	14262085	
16690	14263286	
16691	14264487	
16692	14265688	
16693	14266888	
16694	14268089	
16695	14269290	
16696	14270490	
16697	14271691	
16698	14272892	
16699	14274093	
16700	14275293	
16701	14276494	
16702	14277695	
16703	14278895	
16704	14280096	
16705	14281297	
16706	14282498	
16707	14283698	
16708	14284899	
16709	14286100	
16710	14287300	
16711	14288501	
16712	14289702	
16713	14290903	
16714	14292103	
16715	14293304	
16716	14294505	
16717	14295705	
16718	14296906	
16719	14298107	
16720	14299308	
16721	14300508	
16722	14301709	
16723	14302910	
16724	14304110	
16725	14305311	
16726	14306512	
16727	14307713	
16728	14308913	
16729	14310114	
16730	14311315	
16731	14312515	
16732	14313716	
16733	14314917	
16734	14316118	
16735	14317318	
16736	14318519	
16737	14319720	
16738	14320920	
16739	14322121	
16740	14323322	
16741	14324523	
16742	14325723	
16743	14326924	
16744	14328125	
16745	14329325	
16746	14330526	
16747	14331727	
16748	14332928	
16749	14334128	
16750	14335329	
16751	14336530	
16752	14337730	
16753	14338931	
16754	14340132	
16755	14341333	
16756	14342533	
16757	14343734	
16758	14344935	
16759	14346135	
16760	14347336	
16761	14348537	
16762	14349738	
16763	14350938	
16764	14352139	
16765	14353340	
16766	14354540	
16767	14355741	
16768	14356942	
16769	14358143	
16770	14359343	
16771	14360544	
16772	14361745	
16773	14362945	
16774	14364146	
16775	14365347	
16776	14366548	
16777	14367748	
16778	14368949	
16779	14370150	
16780	14371350	
16781	14372551	
16782	14373752	
16783	14374953	
16784	14376153	
16785	14377354	
16786	14378555	
16787	14379755	
16788	14380956	
16789	14382157	
16790	14383358	
16791	14384558	
16792	14385759	
16793	14386960	
16794	14388160	
16795	14389361	
16796	14390562	
16797	14391763	
16798	14392963	
16799	14394164	
16800	14395365	
16801	14396565	
16802	14397766	
16803	14398967	
16804	14400168	
16805	14401368	
16806	14402569	
16807	14403770	
16808	14404970	
16809	14406171	
16810	14407372	
16811	14408573	
16812	14409773	
16813	14410974	
16814	14412175	
16815	14413375	
16816	14414576	
16817	14415777	
16818	14416978	
16819	14418178	
16820	14419379	
16821	14420580	
16822	14421780	
16823	14422981	
16824	14424182	
16825	14425383	
16826	14426583	
16827	14427784	
16828	14428985	
16829	14430185	
16830	14431386	
16831	14432587	
16832	14433788	
16833	14434988	
16834	14436189	
16835	14437390	
16836	14438590	
16837	14439791	
16838	14440992	
16839	14442193	
16840	14443393	
16841	14444594	
16842	14445795	
16843	14446995	
16844	14448196	
16845	14449397	
16846	14450598	
16847	14451798	
16848	14452999	
16849	14454200	
16850	14455400	
16851	14456601	
16852	14457802	
16853	14459003	
16854	14460203	
16855	14461404	
16856	14462605	
16857	14463805	
16858	14465006	
16859	14466207	
16860	14467408	
16861	14468608	
16862	14469809	
16863	14471010	
16864	14472210	
16865	14473411	
16866	14474612	
16867	14475813	
16868	14477013	
16869	14478214	
16870	14479415	
16871	14480615	
16872	14481816	
16873	14483017	
16874	14484218	
16875	14485418	
16876	14486619	
16877	14487820	
16878	14489020	
16879	14490221	
16880	14491422	
16881	14492623	
16882	14493823	
16883	14495024	
16884	14496225	
16885	14497425	
16886	14498626	
16887	14499827	
16888	14501028	
16889	14502228	
16890	14503429	
16891	14504630	
16892	14505830	
16893	14507031	
16894	14508232	
16895	14509433	
16896	14510633	
16897	14511834	
16898	14513035	
16899	14514235	
16900	14515436	
16901	14516637	
16902	14517838	
16903	14519038	
16904	14520239	
16905	14521440	
16906	14522640	
16907	14523841	
16908	14525042	
16909	14526243	
16910	14527443	
16911	14528644	
16912	14529845	
16913	14531045	
16914	14532246	
16915	14533447	
16916	14534648	
16917	14535848	
16918	14537049	
16919	14538250	
16920	14539450	
16921	14540651	
16922	14541852	
16923	14543053	
16924	14544253	
16925	14545454	
16926	14546655	
16927	14547855	
16928	14549056	
16929	14550257	
16930	14551458	
16931	14552658	
16932	14553859	
16933	14555060	
16934	14556260	
16935	14557461	
16936	14558662	
16937	14559863	
16938	14561063	
16939	14562264	
16940	14563465	
16941	14564665	
16942	14565866	
16943	14567067	
16944	14568268	
16945	14569468	
16946	14570669	
16947	14571870	
16948	14573070	
16949	14574271	
16950	14575472	
16951	14576673	
16952	14577873	
16953	14579074	
16954	14580275	
16955	14581475	
16956	14582676	
16957	14583877	
16958	14585078	
16959	14586278	
16960	14587479	
16961	14588680	
16962	14589880	
16963	14591081	
16964	14592282	
16965	14593483	
16966	14594683	
16967	14595884	
16968	14597085	
16969	14598285	
16970	14599486	
16971	14600687	
16972	14601888	
16973	14603088	
16974	14604289	
16975	14605490	
16976	14606690	
16977	14607891	
16978	14609092	
16979	14610293	
16980	14611493	
16981	14612694	
16982	14613895	
16983	14615095	
16984	14616296	
16985	14617497	
16986	14618698	
16987	14619898	
16988	14621099	
16989	14622300	
16990	14623500	
16991	14624701	
16992	14625902	
16993	14627103	
16994	14628303	
16995	14629504	
16996	14630705	
16997	14631905	
16998	14633106	
16999	14634307	
17000	14635508	
17001	14636708	
17002	14637909	
17003	14639110	
17004	14640310	
17005	14641511	
17006	14642712	
17007	14643913	
17008	14645113	
17009	14646314	
17010	14647515	
17011	14648715	
17012	14649916	
17013	14651117	
17014	14652318	
17015	14653518	
17016	14654719	
17017	14655920	
17018	14657120	
17019	14658321	
17020	14659522	
17021	14660723	
17022	14661923	
17023	14663124	
17024	14664325	
17025	14665525	
17026	14666726	
17027	14667927	
17028	14669128	
17029	14670328	
17030	14671529	
17031	14672730	
17032	14673930	
17033	14675131	
17034	14676332	
17035	14677533	
17036	14678733	
17037	14679934	
17038	14681135	
17039	14682335	
17040	14683536	
17041	14684737	
17042	14685938	
17043	14687138	
17044	14688339	
17045	14689540	
17046	14690740	
17047	14691941	
17048	14693142	
17049	14694343	
17050	14695543	
17051	14696744	
17052	14697945	
17053	14699145	
17054	14700346	
17055	14701547	
17056	14702748	
17057	14703948	
17058	14705149	
17059	14706350	
17060	14707550	
17061	14708751	
17062	14709952	
17063	14711153	
17064	14712353	
17065	14713554	
17066	14714755	
17067	14715955	
17068	14717156	
17069	14718357	
17070	14719558	
17071	14720758	
17072	14721959	
17073	14723160	
17074	14724360	
17075	14725561	
17076	14726762	
17077	14727963	
17078	14729163	
17079	14730364	
17080	14731565	
17081	14732765	
17082	14733966	
17083	14735167	
17084	14736368	
17085	14737568	
17086	14738769	
17087	14739970	
17088	14741170	
17089	14742371	
17090	14743572	
17091	14744773	
17092	14745973	
17093	14747174	
17094	14748375	
17095	14749575	
17096	14750776	
17097	14751977	
17098	14753178	
17099	14754378	
17100	14755579	
17101	14756780	
17102	14757980	
17103	14759181	
17104	14760382	
17105	14761583	
17106	14762783	
17107	14763984	
17108	14765185	
17109	14766385	
17110	14767586	
17111	14768787	
17112	14769988	
17113	14771188	
17114	14772389	
17115	14773590	
17116	14774790	
17117	14775991	
17118	14777192	
17119	14778393	
17120	14779593	
17121	14780794	
17122	14781995	
17123	14783195	
17124	14784396	
17125	14785597	
17126	14786798	
17127	14787998	
17128	14789199	
17129	14790400	
17130	14791600	
17131	14792801	
17132	14794002	
17133	14795203	
17134	14796403	
17135	14797604	
17136	14798805	
17137	14800005	
17138	14801206	
17139	14802407	
17140	14803608	
17141	14804808	
17142	14806009	
17143	14807210	
17144	14808410	
17145	14809611	
17146	14810812	
17147	14812013	
17148	14813213	
17149	14814414	
17150	14815615	
17151	14816815	
17152	14818016	
17153	14819217	
17154	14820418	
17155	14821618	
17156	14822819	
17157	14824020	
17158	14825220	
17159	14826421	
17160	14827622	
17161	14828823	
17162	14830023	
17163	14831224	
17164	14832425	
17165	14833625	
17166	14834826	
17167	14836027	
17168	14837228	
17169	14838428	
17170	14839629	
17171	14840830	
17172	14842030	
17173	14843231	
17174	14844432	
17175	14845633	
17176	14846833	
17177	14848034	
17178	14849235	
17179	14850435	
17180	14851636	
17181	14852837	
17182	14854038	
17183	14855238	
17184	14856439	
17185	14857640	
17186	14858840	
17187	14860041	
17188	14861242	
17189	14862443	
17190	14863643	
17191	14864844	
17192	14866045	
17193	14867245	
17194	14868446	
17195	14869647	
17196	14870848	
17197	14872048	
17198	14873249	
17199	14874450	
17200	14875650	
17201	14876851	
17202	14878052	
17203	14879253	
17204	14880453	
17205	14881654	
17206	14882855	
17207	14884055	
17208	14885256	
17209	14886457	
17210	14887658	
17211	14888858	
17212	14890059	
17213	14891260	
17214	14892460	
17215	14893661	
17216	14894862	
17217	14896063	
17218	14897263	
17219	14898464	
17220	14899665	
17221	14900865	
17222	14902066	
17223	14903267	
17224	14904468	
17225	14905668	
17226	14906869	
17227	14908070	
17228	14909270	
17229	14910471	
17230	14911672	
17231	14912873	
17232	14914073	
17233	14915274	
17234	14916475	
17235	14917675	
17236	14918876	
17237	14920077	
17238	14921278	
17239	14922478	
17240	14923679	
17241	14924880	
17242	14926080	
17243	14927281	
17244	14928482	
17245	14929683	
17246	14930883	
17247	14932084	
17248	14933285	
17249	14934485	
17250	14935686	
17251	14936887	
17252	14938088	
17253	14939288	
17254	14940489	
17255	14941690	
17256	14942890	
17257	14944091	
17258	14945292	
17259	14946493	
17260	14947693	
17261	14948894	
17262	14950095	
17263	14951295	
17264	14952496	
17265	14953697	
17266	14954898	
17267	14956098	
17268	14957299	
17269	14958500	
17270	14959700	
17271	14960901	
17272	14962102	
17273	14963303	
17274	14964503	
17275	14965704	
17276	14966905	
17277	14968105	
17278	14969306	
17279	14970507	
17280	14971708	
17281	14972908	
17282	14974109	
17283	14975310	
17284	14976510	
17285	14977711	
17286	14978912	
17287	14980113	
17288	14981313	
17289	14982514	
17290	14983715	
17291	14984915	
17292	14986116	
17293	14987317	
17294	14988518	
17295	14989718	
17296	14990919	
17297	14992120	
17298	14993320	
17299	14994521	
17300	14995722	
17301	14996923	
17302	14998123	
17303	14999324	
17304	15000525	
17305	15001725	
17306	15002926	
17307	15004127	
17308	15005328	
17309	15006528	
17310	15007729	
17311	15008930	
17312	15010130	
17313	15011331	
17314	15012532	
17315	15013733	
17316	15014933	
17317	15016134	
17318	15017335	
17319	15018535	
17320	15019736	
17321	15020937	
17322	15022138	
17323	15023338	
17324	15024539	
17325	15025740	
17326	15026940	
17327	15028141	
17328	15029342	
17329	15030543	
17330	15031743	
17331	15032944	
17332	15034145	
17333	15035345	
17334	15036546	
17335	15037747	
17336	15038948	
17337	15040148	
17338	15041349	
17339	15042550	
17340	15043750	
17341	15044951	
17342	15046152	
17343	15047353	
17344	15048553	
17345	15049754	
17346	15050955	
17347	15052155	
17348	15053356	
17349	15054557	
17350	15055758	
17351	15056958	
17352	15058159	
17353	15059360	
17354	15060560	
17355	15061761	
17356	15062962	
17357	15064163	
17358	15065363	
17359	15066564	
17360	15067765	
17361	15068965	
17362	15070166	
17363	15071367	
17364	15072568	
17365	15073768	
17366	15074969	
17367	15076170	
17368	15077370	
17369	15078571	
17370	15079772	
17371	15080973	
17372	15082173	
17373	15083374	
17374	15084575	
17375	15085775	
17376	15086976	
17377	15088177	
17378	15089378	
17379	15090578	
17380	15091779	
17381	15092980	
17382	15094180	
17383	15095381	
17384	15096582	
17385	15097783	
17386	15098983	
17387	15100184	
17388	15101385	
17389	15102585	
17390	15103786	
17391	15104987	
17392	15106188	
17393	15107388	
17394	15108589	
17395	15109790	
17396	15110990	
17397	15112191	
17398	15113392	
17399	15114593	
17400	15115793	
17401	15116994	
17402	15118195	
17403	15119395	
17404	15120596	
17405	15121797	
17406	15122998	
17407	15124198	
17408	15125399	
17409	15126600	
17410	15127800	
17411	15129001	
17412	15130202	
17413	15131403	
17414	15132603	
17415	15133804	
17416	15135005	
17417	15136205	
17418	15137406	
17419	15138607	
17420	15139808	
17421	15141008	
17422	15142209	
17423	15143410	
17424	15144610	
17425	15145811	
17426	15147012	
17427	15148213	
17428	15149413	
17429	15150614	
17430	15151815	
17431	15153015	
17432	15154216	
17433	15155417	
17434	15156618	
17435	15157818	
17436	15159019	
17437	15160220	
17438	15161420	
17439	15162621	
17440	15163822	
17441	15165023	
17442	15166223	
17443	15167424	
17444	15168625	
17445	15169825	
17446	15171026	
17447	15172227	
17448	15173428	
17449	15174628	
17450	15175829	
17451	15177030	
17452	15178230	
17453	15179431	
17454	15180632	
17455	15181833	
17456	15183033	
17457	15184234	
17458	15185435	
17459	15186635	
17460	15187836	
17461	15189037	
17462	15190238	
17463	15191438	
17464	15192639	
17465	15193840	
17466	15195040	
17467	15196241	
17468	15197442	
17469	15198643	
17470	15199843	
17471	15201044	
17472	15202245	
17473	15203445	
17474	15204646	
17475	15205847	
17476	15207048	
17477	15208248	
17478	15209449	
17479	15210650	
17480	15211850	
17481	15213051	
17482	15214252	
17483	15215453	
17484	15216653	
17485	15217854	
17486	15219055	
17487	15220255	
17488	15221456	
17489	15222657	
17490	15223858	
17491	15225058	
17492	15226259	
17493	15227460	
17494	15228660	
17495	15229861	
17496	15231062	
17497	15232263	
17498	15233463	
17499	15234664	
17500	15235865	
17501	15237065	
17502	15238266	
17503	15239467	
17504	15240668	
17505	15241868	
17506	15243069	
17507	15244270	
17508	15245470	
17509	15246671	
17510	15247872	
17511	15249073	
17512	15250273	
17513	15251474	
17514	15252675	
17515	15253875	
17516	15255076	
17517	15256277	
17518	15257478	
17519	15258678	
17520	15259879	
17521	15261080	
17522	15262280	
17523	15263481	
17524	15264682	
17525	15265883	
17526	15267083	
17527	15268284	
17528	15269485	
17529	15270685	
17530	15271886	
17531	15273087	
17532	15274288	
17533	15275488	
17534	15276689	
17535	15277890	
17536	15279090	
17537	15280291	
17538	15281492	
17539	15282693	
17540	15283893	
17541	15285094	
17542	15286295	
17543	15287495	
17544	15288696	
17545	15289897	
17546	15291098	
17547	15292298	
17548	15293499	
17549	15294700	
17550	15295900	
17551	15297101	
17552	15298302	
17553	15299503	
17554	15300703	
17555	15301904	
17556	15303105	
17557	15304305	
17558	15305506	
17559	15306707	
17560	15307908	
17561	15309108	
17562	15310309	
17563	15311510	
17564	15312710	
17565	15313911	
17566	15315112	
17567	15316313	
17568	15317513	
17569	15318714	
17570	15319915	
17571	15321115	
17572	15322316	
17573	15323517	
17574	15324718	
17575	15325918	
17576	15327119	
17577	15328320	
17578	15329520	
17579	15330721	
17580	15331922	
17581	15333123	
17582	15334323	
17583	15335524	
17584	15336725	
17585	15337925	
17586	15339126	
17587	15340327	
17588	15341528	
17589	15342728	
17590	15343929	
17591	15345130	
17592	15346330	
17593	15347531	
17594	15348732	
17595	15349933	
17596	15351133	
17597	15352334	
17598	15353535	
17599	15354735	
17600	15355936	
17601	15357137	
17602	15358338	
17603	15359538	
17604	15360739	
17605	15361940	
17606	15363140	
17607	15364341	
17608	15365542	
17609	15366743	
17610	15367943	
17611	15369144	
17612	15370345	
17613	15371545	
17614	15372746	
17615	15373947	
17616	15375148	
17617	15376348	
17618	15377549	
17619	15378750	
17620	15379950	
17621	15381151	
17622	15382352	
17623	15383553	
17624	15384753	
17625	15385954	
17626	15387155	
17627	15388355	
17628	15389556	
17629	15390757	
17630	15391958	
17631	15393158	
17632	15394359	
17633	15395560	
17634	15396760	
17635	15397961	
17636	15399162	
17637	15400363	
17638	15401563	
17639	15402764	
17640	15403965	
17641	15405165	
17642	15406366	
17643	15407567	
17644	15408768	
17645	15409968	
17646	15411169	
17647	15412370	
17648	15413570	
17649	15414771	
17650	15415972	
17651	15417173	
17652	15418373	
17653	15419574	
17654	15420775	
17655	15421975	
17656	15423176	
17657	15424377	
17658	15425578	
17659	15426778	
17660	15427979	
17661	15429180	
17662	15430380	
17663	15431581	
17664	15432782	
17665	15433983	
17666	15435183	
17667	15436384	
17668	15437585	
17669	15438785	
17670	15439986	
17671	15441187	
17672	15442388	
17673	15443588	
17674	15444789	
17675	15445990	
17676	15447190	
17677	15448391	
17678	15449592	
17679	15450793	
17680	15451993	
17681	15453194	
17682	15454395	
17683	15455595	
17684	15456796	
17685	15457997	
17686	15459198	
17687	15460398	
17688	15461599	
17689	15462800	
17690	15464000	
17691	15465201	
17692	15466402	
17693	15467603	
17694	15468803	
17695	15470004	
17696	15471205	
17697	15472405	
17698	15473606	
17699	15474807	
17700	15476008	
17701	15477208	
17702	15478409	
17703	15479610	
17704	15480810	
17705	15482011	
17706	15483212	
17707	15484413	
17708	15485613	
17709	15486814	
17710	15488015	
17711	15489215	
17712	15490416	
17713	15491617	
17714	15492818	
17715	15494018	
17716	15495219	
17717	15496420	
17718	15497620	
17719	15498821	
17720	15500022	
17721	15501223	
17722	15502423	
17723	15503624	
17724	15504825	
17725	15506025	
17726	15507226	
17727	15508427	
17728	15509628	
17729	15510828	
17730	15512029	
17731	15513230	
17732	15514430	
17733	15515631	
17734	15516832	
17735	15518033	
17736	15519233	
17737	15520434	
17738	15521635	
17739	15522835	
17740	15524036	
17741	15525237	
17742	15526438	
17743	15527638	
17744	15528839	
17745	15530040	
17746	15531240	
17747	15532441	
17748	15533642	
17749	15534843	
17750	15536043	
17751	15537244	
17752	15538445	
17753	15539645	
17754	15540846	
17755	15542047	
17756	15543248	
17757	15544448	
17758	15545649	
17759	15546850	
17760	15548050	
17761	15549251	
17762	15550452	
17763	15551653	
17764	15552853	
17765	15554054	
17766	15555255	
17767	15556455	
17768	15557656	
17769	15558857	
17770	15560058	
17771	15561258	
17772	15562459	
17773	15563660	
17774	15564860	
17775	15566061	
17776	15567262	
17777	15568463	
17778	15569663	
17779	15570864	
17780	15572065	
17781	15573265	
17782	15574466	
17783	15575667	
17784	15576868	
17785	15578068	
17786	15579269	
17787	15580470	
17788	15581670	
17789	15582871	
17790	15584072	
17791	15585273	
17792	15586473	
17793	15587674	
17794	15588875	
17795	15590075	
17796	15591276	
17797	15592477	
17798	15593678	
17799	15594878	
17800	15596079	
17801	15597280	
17802	15598480	
17803	15599681	
17804	15600882	
17805	15602083	
17806	15603283	
17807	15604484	
17808	15605685	
17809	15606885	
17810	15608086	
17811	15609287	
17812	15610488	
17813	15611688	
17814	15612889	
17815	15614090	
17816	15615290	
17817	15616491	
17818	15617692	
17819	15618893	
17820	15620093	
17821	15621294	
17822	15622495	
17823	15623695	
17824	15624896	
17825	15626097	
17826	15627298	
17827	15628498	
17828	15629699	
17829	15630900	
17830	15632100	
17831	15633301	
17832	15634502	
17833	15635703	
17834	15636903	
17835	15638104	
17836	15639305	
17837	15640505	
17838	15641706	
17839	15642907	
17840	15644108	
17841	15645308	
17842	15646509	
17843	15647710	
17844	15648910	
17845	15650111	
17846	15651312	
17847	15652513	
17848	15653713	
17849	15654914	
17850	15656115	
17851	15657315	
17852	15658516	
17853	15659717	
17854	15660918	
17855	15662118	
17856	15663319	
17857	15664520	
17858	15665720	
17859	15666921	
17860	15668122	
17861	15669323	
17862	15670523	
17863	15671724	
17864	15672925	
17865	15674125	
17866	15675326	
17867	15676527	
17868	15677728	
17869	15678928	
17870	15680129	
17871	15681330	
17872	15682530	
17873	15683731	
17874	15684932	
17875	15686133	
17876	15687333	
17877	15688534	
17878	15689735	
17879	15690935	
17880	15692136	
17881	15693337	
17882	15694538	
17883	15695738	
17884	15696939	
17885	15698140	
17886	15699340	
17887	15700541	
17888	15701742	
17889	15702943	
17890	15704143	
17891	15705344	
17892	15706545	
17893	15707745	
17894	15708946	
17895	15710147	
17896	15711348	
17897	15712548	
17898	15713749	
17899	15714950	
17900	15716150	
17901	15717351	
17902	15718552	
17903	15719753	
17904	15720953	
17905	15722154	
17906	15723355	
17907	15724555	
17908	15725756	
17909	15726957	
17910	15728158	
17911	15729358	
17912	15730559	
17913	15731760	
17914	15732960	
17915	15734161	
17916	15735362	
17917	15736563	
17918	15737763	
17919	15738964	
17920	15740165	
17921	15741365	
17922	15742566	
17923	15743767	
17924	15744968	
17925	15746168	
17926	15747369	
17927	15748570	
17928	15749770	
17929	15750971	
17930	15752172	
17931	15753373	
17932	15754573	
17933	15755774	
17934	15756975	
17935	15758175	
17936	15759376	
17937	15760577	
17938	15761778	
17939	15762978	
17940	15764179	
17941	15765380	
17942	15766580	
17943	15767781	
17944	15768982	
17945	15770183	
17946	15771383	
17947	15772584	
17948	15773785	
17949	15774985	
17950	15776186	
17951	15777387	
17952	15778588	
17953	15779788	
17954	15780989	
17955	15782190	
17956	15783390	
17957	15784591	
17958	15785792	
17959	15786993	
17960	15788193	
17961	15789394	
17962	15790595	
17963	15791795	
17964	15792996	
17965	15794197	
17966	15795398	
17967	15796598	
17968	15797799	
17969	15799000	
17970	15800200	
17971	15801401	
17972	15802602	
17973	15803803	
17974	15805003	
17975	15806204	
17976	15807405	
17977	15808605	
17978	15809806	
17979	15811007	
17980	15812208	
17981	15813408	
17982	15814609	
17983	15815810	
17984	15817010	
17985	15818211	
17986	15819412	
17987	15820613	
17988	15821813	
17989	15823014	
17990	15824215	
17991	15825415	
17992	15826616	
17993	15827817	
17994	15829018	
17995	15830218	
17996	15831419	
17997	15832620	
17998	15833820	
17999	15835021	
18000	15836222	
18001	15837423	
18002	15838623	
18003	15839824	
18004	15841025	
18005	15842225	
18006	15843426	
18007	15844627	
18008	15845828	
18009	15847028	
18010	15848229	
18011	15849430	
18012	15850630	
18013	15851831	
18014	15853032	
18015	15854233	
18016	15855433	
18017	15856634	
18018	15857835	
18019	15859035	
18020	15860236	
18021	15861437	
18022	15862638	
18023	15863838	
18024	15865039	
18025	15866240	
18026	15867440	
18027	15868641	
18028	15869842	
18029	15871043	
18030	15872243	
18031	15873444	
18032	15874645	
18033	15875845	
18034	15877046	
18035	15878247	
18036	15879448	
18037	15880648	
18038	15881849	
18039	15883050	
18040	15884250	
18041	15885451	
18042	15886652	
18043	15887853	
18044	15889053	
18045	15890254	
18046	15891455	
18047	15892655	
18048	15893856	
18049	15895057	
18050	15896258	
18051	15897458	
18052	15898659	
18053	15899860	
18054	15901060	
18055	15902261	
18056	15903462	
18057	15904663	
18058	15905863	
18059	15907064	
18060	15908265	
18061	15909465	
18062	15910666	
18063	15911867	
18064	15913068	
18065	15914268	
18066	15915469	
18067	15916670	
18068	15917870	
18069	15919071	
18070	15920272	
18071	15921473	
18072	15922673	
18073	15923874	
18074	15925075	
18075	15926275	
18076	15927476	
18077	15928677	
18078	15929878	
18079	15931078	
18080	15932279	
18081	15933480	
18082	15934680	
18083	15935881	
18084	15937082	
18085	15938283	
18086	15939483	
18087	15940684	
18088	15941885	
18089	15943085	
18090	15944286	
18091	15945487	
18092	15946688	
18093	15947888	
18094	15949089	
18095	15950290	
18096	15951490	
18097	15952691	
18098	15953892	
18099	15955093	
18100	15956293	
18101	15957494	
18102	15958695	
18103	15959895	
18104	15961096	
18105	15962297	
18106	15963498	
18107	15964698	
18108	15965899	
18109	15967100	
18110	15968300	
18111	15969501	
18112	15970702	
18113	15971903	
18114	15973103	
18115	15974304	
18116	15975505	
18117	15976705	
18118	15977906	
18119	15979107	
18120	15980308	
18121	15981508	
18122	15982709	
18123	15983910	
18124	15985110	
18125	15986311	
18126	15987512	
18127	15988713	
18128	15989913	
18129	15991114	
18130	15992315	
18131	15993515	
18132	15994716	
18133	15995917	
18134	15997118	
18135	15998318	
18136	15999519	
18137	16000720	
18138	16001920	
18139	16003121	
18140	16004322	
18141	16005523	
18142	16006723	
18143	16007924	
18144	16009125	
18145	16010325	
18146	16011526	
18147	16012727	
18148	16013928	
18149	16015128	
18150	16016329	
18151	16017530	
18152	16018730	
18153	16019931	
18154	16021132	
18155	16022333	
18156	16023533	
18157	16024734	
18158	16025935	
18159	16027135	
18160	16028336	
18161	16029537	
18162	16030738	
18163	16031938	
18164	16033139	
18165	16034340	
18166	16035540	
18167	16036741	
18168	16037942	
18169	16039143	
18170	16040343	
18171	16041544	
18172	16042745	
18173	16043945	
18174	16045146	
18175	16046347	
18176	16047548	
18177	16048748	
18178	16049949	
18179	16051150	
18180	16052350	
18181	16053551	
18182	16054752	
18183	16055953	
18184	16057153	
18185	16058354	
18186	16059555	
18187	16060755	
18188	16061956	
18189	16063157	
18190	16064358	
18191	16065558	
18192	16066759	
18193	16067960	
18194	16069160	
18195	16070361	
18196	16071562	
18197	16072763	
18198	16073963	
18199	16075164	
18200	16076365	
18201	16077565	
18202	16078766	
18203	16079967	
18204	16081168	
18205	16082368	
18206	16083569	
18207	16084770	
18208	16085970	
18209	16087171	
18210	16088372	
18211	16089573	
18212	16090773	
18213	16091974	
18214	16093175	
18215	16094375	
18216	16095576	
18217	16096777	
18218	16097978	
18219	16099178	
18220	16100379	
18221	16101580	
18222	16102780	
18223	16103981	
18224	16105182	
18225	16106383	
18226	16107583	
18227	16108784	
18228	16109985	
18229	16111185	
18230	16112386	
18231	16113587	
18232	16114788	
18233	16115988	
18234	16117189	
18235	16118390	
18236	16119590	
18237	16120791	
18238	16121992	
18239	16123193	
18240	16124393	
18241	16125594	
18242	16126795	
18243	16127995	
18244	16129196	
18245	16130397	
18246	16131598	
18247	16132798	
18248	16133999	
18249	16135200	
18250	16136400	
18251	16137601	
18252	16138802	
18253	16140003	
18254	16141203	
18255	16142404	
18256	16143605	
18257	16144805	
18258	16146006	
18259	16147207	
18260	16148408	
18261	16149608	
18262	16150809	
18263	16152010	
18264	16153210	
18265	16154411	
18266	16155612	
18267	16156813	
18268	16158013	
18269	16159214	
18270	16160415	
18271	16161615	
18272	16162816	
18273	16164017	
18274	16165218	
18275	16166418	
18276	16167619	
18277	16168820	
18278	16170020	
18279	16171221	
18280	16172422	
18281	16173623	
18282	16174823	
18283	16176024	
18284	16177225	
18285	16178425	
18286	16179626	
18287	16180827	
18288	16182028	
18289	16183228	
18290	16184429	
18291	16185630	
18292	16186830	
18293	16188031	
18294	16189232	
18295	16190433	
18296	16191633	
18297	16192834	
18298	16194035	
18299	16195235	
18300	16196436	
18301	16197637	
18302	16198838	
18303	16200038	
18304	16201239	
18305	16202440	
18306	16203640	
18307	16204841	
18308	16206042	
18309	16207243	
18310	16208443	
18311	16209644	
18312	16210845	
18313	16212045	
18314	16213246	
18315	16214447	
18316	16215648	
18317	16216848	
18318	16218049	
18319	16219250	
18320	16220450	
18321	16221651	
18322	16222852	
18323	16224053	
18324	16225253	
18325	16226454	
18326	16227655	
18327	16228855	
18328	16230056	
18329	16231257	
18330	16232458	
18331	16233658	
18332	16234859	
18333	16236060	
18334	16237260	
18335	16238461	
18336	16239662	
18337	16240863	
18338	16242063	
18339	16243264	
18340	16244465	
18341	16245665	
18342	16246866	
18343	16248067	
18344	16249268	
18345	16250468	
18346	16251669	
18347	16252870	
18348	16254070	
18349	16255271	
18350	16256472	
18351	16257673	
18352	16258873	
18353	16260074	
18354	16261275	
18355	16262475	
18356	16263676	
18357	16264877	
18358	16266078	
18359	16267278	
18360	16268479	
18361	16269680	
18362	16270880	
18363	16272081	
18364	16273282	
18365	16274483	
18366	16275683	
18367	16276884	
18368	16278085	
18369	16279285	
18370	16280486	
18371	16281687	
18372	16282888	
18373	16284088	
18374	16285289	
18375	16286490	
18376	16287690	
18377	16288891	
18378	16290092	
18379	16291293	
18380	16292493	
18381	16293694	
18382	16294895	
18383	16296095	
18384	16297296	
18385	16298497	
18386	16299698	
18387	16300898	
18388	16302099	
18389	16303300	
18390	16304500	
18391	16305701	
18392	16306902	
18393	16308103	
18394	16309303	
18395	16310504	
18396	16311705	
18397	16312905	
18398	16314106	
18399	16315307	
18400	16316508	
18401	16317708	
18402	16318909	
18403	16320110	
18404	16321310	
18405	16322511	
18406	16323712	
18407	16324913	
18408	16326113	
18409	16327314	
18410	16328515	
18411	16329715	
18412	16330916	
18413	16332117	
18414	16333318	
18415	16334518	
18416	16335719	
18417	16336920	
18418	16338120	
18419	16339321	
18420	16340522	
18421	16341723	
18422	16342923	
18423	16344124	
18424	16345325	
18425	16346525	
18426	16347726	
18427	16348927	
18428	16350128	
18429	16351328	
18430	16352529	
18431	16353730	
18432	16354930	
18433	16356131	
18434	16357332	
18435	16358533	
18436	16359733	
18437	16360934	
18438	16362135	
18439	16363335	
18440	16364536	
18441	16365737	
18442	16366938	
18443	16368138	
18444	16369339	
18445	16370540	
18446	16371740	
18447	16372941	
18448	16374142	
18449	16375343	
18450	16376543	
18451	16377744	
18452	16378945	
18453	16380145	
18454	16381346	
18455	16382547	
18456	16383748	
18457	16384948	
18458	16386149	
18459	16387350	
18460	16388550	
18461	16389751	
18462	16390952	
18463	16392153	
18464	16393353	
18465	16394554	
18466	16395755	
18467	16396955	
18468	16398156	
18469	16399357	
18470	16400558	
18471	16401758	
18472	16402959	
18473	16404160	
18474	16405360	
18475	16406561	
18476	16407762	
18477	16408963	
18478	16410163	
18479	16411364	
18480	16412565	
18481	16413765	
18482	16414966	
18483	16416167	
18484	16417368	
18485	16418568	
18486	16419769	
18487	16420970	
18488	16422170	
18489	16423371	
18490	16424572	
18491	16425773	
18492	16426973	
18493	16428174	
18494	16429375	
18495	16430575	
18496	16431776	
18497	16432977	
18498	16434178	
18499	16435378	
18500	16436579	
18501	16437780	
18502	16438980	
18503	16440181	
18504	16441382	
18505	16442583	
18506	16443783	
18507	16444984	
18508	16446185	
18509	16447385	
18510	16448586	
18511	16449787	
18512	16450988	
18513	16452188	
18514	16453389	
18515	16454590	
18516	16455790	
18517	16456991	
18518	16458192	
18519	16459393	
18520	16460593	
18521	16461794	
18522	16462995	
18523	16464195	
18524	16465396	
18525	16466597	
18526	16467798	
18527	16468998	
18528	16470199	
18529	16471400	
18530	16472600	
18531	16473801	
18532	16475002	
18533	16476203	
18534	16477403	
18535	16478604	
18536	16479805	
18537	16481005	
18538	16482206	
18539	16483407	
18540	16484608	
18541	16485808	
18542	16487009	
18543	16488210	
18544	16489410	
18545	16490611	
18546	16491812	
18547	16493013	
18548	16494213	
18549	16495414	
18550	16496615	
18551	16497815	
18552	16499016	
18553	16500217	
18554	16501418	
18555	16502618	
18556	16503819	
18557	16505020	
18558	16506220	
18559	16507421	
18560	16508622	
18561	16509823	
18562	16511023	
18563	16512224	
18564	16513425	
18565	16514625	
18566	16515826	
18567	16517027	
18568	16518228	
18569	16519428	
18570	16520629	
18571	16521830	
18572	16523030	
18573	16524231	
18574	16525432	
18575	16526633	
18576	16527833	
18577	16529034	
18578	16530235	
18579	16531435	
18580	16532636	
18581	16533837	
18582	16535038	
18583	16536238	
18584	16537439	
18585	16538640	
18586	16539840	
18587	16541041	
18588	16542242	
18589	16543443	
18590	16544643	
18591	16545844	
18592	16547045	
18593	16548245	
18594	16549446	
18595	16550647	
18596	16551848	
18597	16553048	
18598	16554249	
18599	16555450	
18600	16556650	
18601	16557851	
18602	16559052	
18603	16560253	
18604	16561453	
18605	16562654	
18606	16563855	
18607	16565055	
18608	16566256	
18609	16567457	
18610	16568658	
18611	16569858	
18612	16571059	
18613	16572260	
18614	16573460	
18615	16574661	
18616	16575862	
18617	16577063	
18618	16578263	
18619	16579464	
18620	16580665	
18621	16581865	
18622	16583066	
18623	16584267	
18624	16585468	
18625	16586668	
18626	16587869	
18627	16589070	
18628	16590270	
18629	16591471	
18630	16592672	
18631	16593873	
18632	16595073	
18633	16596274	
18634	16597475	
18635	16598675	
18636	16599876	
18637	16601077	
18638	16602278	
18639	16603478	
18640	16604679	
18641	16605880	
18642	16607080	
18643	16608281	
18644	16609482	
18645	16610683	
18646	16611883	
18647	16613084	
18648	16614285	
18649	16615485	
18650	16616686	
18651	16617887	
18652	16619088	
18653	16620288	
18654	16621489	
18655	16622690	
18656	16623890	
18657	16625091	
18658	16626292	
18659	16627493	
18660	16628693	
18661	16629894	
18662	16631095	
18663	16632295	
18664	16633496	
18665	16634697	
18666	16635898	
18667	16637098	
18668	16638299	
18669	16639500	
18670	16640700	
18671	16641901	
18672	16643102	
18673	16644303	
18674	16645503	
18675	16646704	
18676	16647905	
18677	16649105	
18678	16650306	
18679	16651507	
18680	16652708	
18681	16653908	
18682	16655109	
18683	16656310	
18684	16657510	
18685	16658711	
18686	16659912	
18687	16661113	
18688	16662313	
18689	16663514	
18690	16664715	
18691	16665915	
18692	16667116	
18693	16668317	
18694	16669518	
18695	16670718	
18696	16671919	
18697	16673120	
18698	16674320	
18699	16675521	
18700	16676722	
18701	16677923	
18702	16679123	
18703	16680324	
18704	16681525	
18705	16682725	
18706	16683926	
18707	16685127	
18708	16686328	
18709	16687528	
18710	16688729	
18711	16689930	
18712	16691130	
18713	16692331	
18714	16693532	
18715	16694733	
18716	16695933	
18717	16697134	
18718	16698335	
18719	16699535	
18720	16700736	
18721	16701937	
18722	16703138	
18723	16704338	
18724	16705539	
18725	16706740	
18726	16707940	
18727	16709141	
18728	16710342	
18729	16711543	
18730	16712743	
18731	16713944	
18732	16715145	
18733	16716345	
18734	16717546	
18735	16718747	
18736	16719948	
18737	16721148	
18738	16722349	
18739	16723550	
18740	16724750	
18741	16725951	
18742	16727152	
18743	16728353	
18744	16729553	
18745	16730754	
18746	16731955	
18747	16733155	
18748	16734356	
18749	16735557	
18750	16736758	
18751	16737958	
18752	16739159	
18753	16740360	
18754	16741560	
18755	16742761	
18756	16743962	
18757	16745163	
18758	16746363	
18759	16747564	
18760	16748765	
18761	16749965	
18762	16751166	
18763	16752367	
18764	16753568	
18765	16754768	
18766	16755969	
18767	16757170	
18768	16758370	
18769	16759571	
18770	16760772	
18771	16761973	
18772	16763173	
18773	16764374	
18774	16765575	
18775	16766775	
18776	16767976	
18777	16769177	
18778	16770378	
18779	16771578	
18780	16772779	
18781	16773980	
18782	16775180	
18783	16776381	
18784	16777582	
18785	16778784	
18786	16779984	
18787	16781184	
18788	16782384	
18789	16783584	
18790	16784786	
18791	16785988	
18792	16787188	
18793	16788388	
18794	16789588	
18795	16790790	
18796	16791990	
18797	16793192	
18798	16794392	
18799	16795592	
18800	16796792	
18801	16797994	
18802	16799196	
18803	16800396	
18804	16801596	
18805	16802796	
18806	16803998	
18807	16805198	
18808	16806400	
18809	16807600	
18810	16808800	
18811	16810000	
18812	16811202	
18813	16812404	
18814	16813604	
18815	16814804	
18816	16816004	
18817	16817204	
18818	16818406	
18819	16819608	
18820	16820808	
18821	16822008	
18822	16823208	
18823	16824410	
18824	16825610	
18825	16826812	
18826	16828012	
18827	16829212	
18828	16830412	
18829	16831614	
18830	16832816	
18831	16834016	
18832	16835216	
18833	16836416	
18834	16837618	
18835	16838818	
18836	16840020	
18837	16841220	
18838	16842420	
18839	16843620	
18840	16844822	
18841	16846024	
18842	16847224	
18843	16848424	
18844	16849624	
18845	16850824	
18846	16852026	
18847	16853228	
18848	16854428	
18849	16855628	
18850	16856828	
18851	16858030	
18852	16859230	
18853	16860432	
18854	16861632	
18855	16862832	
18856	16864032	
18857	16865234	
18858	16866436	
18859	16867636	
18860	16868836	
18861	16870036	
18862	16871238	
18863	16872438	
18864	16873640	
18865	16874840	
18866	16876040	
18867	16877240	
18868	16878442	
18869	16879644	
18870	16880844	
18871	16882044	
18872	16883244	
18873	16884444	
18874	16885646	
18875	16886848	
18876	16888048	
18877	16889248	
18878	16890448	
18879	16891650	
18880	16892850	
18881	16894052	
18882	16895252	
18883	16896452	
18884	16897652	
18885	16898854	
18886	16900056	
18887	16901256	
18888	16902456	
18889	16903656	
18890	16904858	
18891	16906058	
18892	16907260	
18893	16908460	
18894	16909660	
18895	16910860	
18896	16912062	
18897	16913264	
18898	16914464	
18899	16915664	
18900	16916864	
18901	16918064	
18902	16919266	
18903	16920468	
18904	16921668	
18905	16922868	
18906	16924068	
18907	16925270	
18908	16926470	
18909	16927672	
18910	16928872	
18911	16930072	
18912	16931272	
18913	16932474	
18914	16933676	
18915	16934876	
18916	16936076	
18917	16937276	
18918	16938478	
18919	16939678	
18920	16940880	
18921	16942080	
18922	16943280	
18923	16944480	
18924	16945682	
18925	16946884	
18926	16948084	
18927	16949284	
18928	16950484	
18929	16951684	
18930	16952886	
18931	16954088	
18932	16955288	
18933	16956488	
18934	16957688	
18935	16958890	
18936	16960090	
18937	16961292	
18938	16962492	
18939	16963692	
18940	16964892	
18941	16966094	
18942	16967296	
18943	16968496	
18944	16969696	
18945	16970896	
18946	16972098	
18947	16973298	
18948	16974500	
18949	16975700	
18950	16976900	
18951	16978100	
18952	16979302	
18953	16980504	
18954	16981704	
18955	16982904	
18956	16984104	
18957	16985304	
18958	16986506	
18959	16987708	
18960	16988908	
18961	16990108	
18962	16991308	
18963	16992510	
18964	16993710	
18965	16994912	
18966	16996112	
18967	16997312	
18968	16998512	
18969	16999714	
18970	17000916	
18971	17002116	
18972	17003316	
18973	17004516	
18974	17005718	
18975	17006918	
18976	17008120	
18977	17009320	
18978	17010520	
18979	17011720	
18980	17012922	
18981	17014124	
18982	17015324	
18983	17016524	
18984	17017724	
18985	17018924	
18986	17020126	
18987	17021328	
18988	17022528	
18989	17023728	
18990	17024928	
18991	17026130	
18992	17027330	
18993	17028532	
18994	17029732	
18995	17030932	
18996	17032132	
18997	17033334	
18998	17034536	
18999	17035736	
19000	17036936	
19001	17038136	
19002	17039338	
19003	17040538	
19004	17041740	
19005	17042940	
19006	17044140	
19007	17045340	
19008	17046542	
19009	17047744	
19010	17048944	
19011	17050144	
19012	17051344	
19013	17052544	
19014	17053746	
19015	17054948	
19016	17056148	
19017	17057348	
19018	17058548	
19019	17059750	
19020	17060950	
19021	17062152	
19022	17063352	
19023	17064552	
19024	17065752	
19025	17066954	
19026	17068156	
19027	17069356	
19028	17070556	
19029	17071756	
19030	17072958	
19031	17074158	
19032	17075360	
19033	17076560	
19034	17077760	
19035	17078960	
19036	17080162	
19037	17081364	
19038	17082564	
19039	17083764	
19040	17084964	
19041	17086164	
19042	17087366	
19043	17088568	
19044	17089768	
19045	17090968	
19046	17092168	
19047	17093370	
19048	17094570	
19049	17095772	
19050	17096972	
19051	17098172	
19052	17099372	
19053	17100574	
19054	17101776	
19055	17102976	
19056	17104176	
19057	17105376	
19058	17106578	
19059	17107778	
19060	17108980	
19061	17110180	
19062	17111380	
19063	17112580	
19064	17113782	
19065	17114984	
19066	17116184	
19067	17117384	
19068	17118584	
19069	17119784	
19070	17120986	
19071	17122188	
19072	17123388	
19073	17124588	
19074	17125788	
19075	17126990	
19076	17128190	
19077	17129392	
19078	17130592	
19079	17131792	
19080	17132992	
19081	17134194	
19082	17135396	
19083	17136596	
19084	17137796	
19085	17138996	
19086	17140198	
19087	17141398	
19088	17142600	
19089	17143800	
19090	17145000	
19091	17146200	
19092	17147402	
19093	17148604	
19094	17149804	
19095	17151004	
19096	17152204	
19097	17153404	
19098	17154606	
19099	17155808	
19100	17157008	
19101	17158208	
19102	17159408	
19103	17160610	
19104	17161810	
19105	17163012	
19106	17164212	
19107	17165412	
19108	17166612	
19109	17167814	
19110	17169016	
19111	17170216	
19112	17171416	
19113	17172616	
19114	17173818	
19115	17175018	
19116	17176220	
19117	17177420	
19118	17178620	
19119	17179820	
19120	17181022	
19121	17182224	
19122	17183424	
19123	17184624	
19124	17185824	
19125	17187024	
19126	17188226	
19127	17189428	
19128	17190628	
19129	17191828	
19130	17193028	
19131	17194230	
19132	17195430	
19133	17196632	
19134	17197832	
19135	17199032	
19136	17200232	
19137	17201434	
19138	17202636	
19139	17203836	
19140	17205036	
19141	17206236	
19142	17207438	
19143	17208638	
19144	17209840	
19145	17211040	
19146	17212240	
19147	17213440	
19148	17214642	
19149	17215844	
19150	17217044	
19151	17218244	
19152	17219444	
19153	17220644	
19154	17221846	
19155	17223048	
19156	17224248	
19157	17225448	
19158	17226648	
19159	17227850	
19160	17229050	
19161	17230252	
19162	17231452	
19163	17232652	
19164	17233852	
19165	17235054	
19166	17236256	
19167	17237456	
19168	17238656	
19169	17239856	
19170	17241058	
19171	17242258	
19172	17243460	
19173	17244660	
19174	17245860	
19175	17247060	
19176	17248262	
19177	17249464	
19178	17250664	
19179	17251864	
19180	17253064	
19181	17254264	
19182	17255466	
19183	17256668	
19184	17257868	
19185	17259068	
19186	17260268	
19187	17261470	
19188	17262670	
19189	17263872	
19190	17265072	
19191	17266272	
19192	17267472	
19193	17268674	
19194	17269876	
19195	17271076	
19196	17272276	
19197	17273476	
19198	17274678	
19199	17275878	
19200	17277080	
19201	17278280	
19202	17279480	
19203	17280680	
19204	17281882	
19205	17283084	
19206	17284284	
19207	17285484	
19208	17286684	
19209	17287884	
19210	17289086	
19211	17290288	
19212	17291488	
19213	17292688	
19214	17293888	
19215	17295090	
19216	17296290	
19217	17297492	
19218	17298692	
19219	17299892	
19220	17301092	
19221	17302294	
19222	17303496	
19223	17304696	
19224	17305896	
19225	17307096	
19226	17308298	
19227	17309498	
19228	17310700	
19229	17311900	
19230	17313100	
19231	17314300	
19232	17315502	
19233	17316704	
19234	17317904	
19235	17319104	
19236	17320304	
19237	17321504	
19238	17322706	
19239	17323908	
19240	17325108	
19241	17326308	
19242	17327508	
19243	17328710	
19244	17329910	
19245	17331112	
19246	17332312	
19247	17333512	
19248	17334712	
19249	17335914	
19250	17337116	
19251	17338316	
19252	17339516	
19253	17340716	
19254	17341918	
19255	17343118	
19256	17344320	
19257	17345520	
19258	17346720	
19259	17347920	
19260	17349122	
19261	17350324	
19262	17351524	
19263	17352724	
19264	17353924	
19265	17355124	
19266	17356326	
19267	17357528	
19268	17358728	
19269	17359928	
19270	17361128	
19271	17362330	
19272	17363530	
19273	17364732	
19274	17365932	
19275	17367132	
19276	17368332	
19277	17369534	
19278	17370736	
19279	17371936	
19280	17373136	
19281	17374336	
19282	17375538	
19283	17376738	
19284	17377940	
19285	17379140	
19286	17380340	
19287	17381540	
19288	17382742	
19289	17383944	
19290	17385144	
19291	17386344	
19292	17387544	
19293	17388744	
19294	17389946	
19295	17391148	
19296	17392348	
19297	17393548	
19298	17394748	
19299	17395950	
19300	17397150	
19301	17398352	
19302	17399552	
19303	17400752	
19304	17401952	
19305	17403154	
19306	17404356	
19307	17405556	
19308	17406756	
19309	17407956	
19310	17409158	
19311	17410358	
19312	17411560	
19313	17412760	
19314	17413960	
19315	17415160	
19316	17416362	
19317	17417564	
19318	17418764	
19319	17419964	
19320	17421164	
19321	17422364	
19322	17423566	
19323	17424768	
19324	17425968	
19325	17427168	
19326	17428368	
19327	17429570	
19328	17430770	
19329	17431972	
19330	17433172	
19331	17434372	
19332	17435572	
19333	17436774	
19334	17437976	
19335	17439176	
19336	17440376	
19337	17441576	
19338	17442778	
19339	17443978	
19340	17445180	
19341	17446380	
19342	17447580	
19343	17448780	
19344	17449982	
19345	17451184	
19346	17452384	
19347	17453584	
19348	17454784	
19349	17455984	
19350	17457186	
19351	17458388	
19352	17459588	
19353	17460788	
19354	17461988	
19355	17463190	
19356	17464390	
19357	17465592	
19358	17466792	
19359	17467992	
19360	17469192	
19361	17470394	
19362	17471596	
19363	17472796	
19364	17473996	
19365	17475196	
19366	17476398	
19367	17477598	
19368	17478800	
19369	17480000	
19370	17481200	
19371	17482400	
19372	17483602	
19373	17484804	
19374	17486004	
19375	17487204	
19376	17488404	
19377	17489604	
19378	17490806	
19379	17492008	
19380	17493208	
19381	17494408	
19382	17495608	
19383	17496810	
19384	17498010	
19385	17499212	
19386	17500412	
19387	17501612	
19388	17502812	
19389	17504014	
19390	17505216	
19391	17506416	
19392	17507616	
19393	17508816	
19394	17510018	
19395	17511218	
19396	17512420	
19397	17513620	
19398	17514820	
19399	17516020	
19400	17517222	
19401	17518424	
19402	17519624	
19403	17520824	
19404	17522024	
19405	17523224	
19406	17524426	
19407	17525628	
19408	17526828	
19409	17528028	
19410	17529228	
19411	17530430	
19412	17531630	
19413	17532832	
19414	17534032	
19415	17535232	
19416	17536432	
19417	17537634	
19418	17538836	
19419	17540036	
19420	17541236	
19421	17542436	
19422	17543638	
19423	17544838	
19424	17546040	
19425	17547240	
19426	17548440	
19427	17549640	
19428	17550842	
19429	17552044	
19430	17553244	
19431	17554444	
19432	17555644	
19433	17556844	
19434	17558046	
19435	17559248	
19436	17560448	
19437	17561648	
19438	17562848	
19439	17564050	
19440	17565250	
19441	17566452	
19442	17567652	
19443	17568852	
19444	17570052	
19445	17571254	
19446	17572456	
19447	17573656	
19448	17574856	
19449	17576056	
19450	17577258	
19451	17578458	
19452	17579660	
19453	17580860	
19454	17582060	
19455	17583260	
19456	17584462	
19457	17585664	
19458	17586864	
19459	17588064	
19460	17589264	
19461	17590464	
19462	17591666	
19463	17592868	
19464	17594068	
19465	17595268	
19466	17596468	
19467	17597670	
19468	17598870	
19469	17600072	
19470	17601272	
19471	17602472	
19472	17603672	
19473	17604874	
19474	17606076	
19475	17607276	
19476	17608476	
19477	17609676	
19478	17610878	
19479	17612078	
19480	17613280	
19481	17614480	
19482	17615680	
19483	17616880	
19484	17618082	
19485	17619284	
19486	17620484	
19487	17621684	
19488	17622884	
19489	17624084	
19490	17625286	
19491	17626488	
19492	17627688	
19493	17628888	
19494	17630088	
19495	17631290	
19496	17632490	
19497	17633692	
19498	17634892	
19499	17636092	
19500	17637292	
19501	17638494	
19502	17639696	
19503	17640896	
19504	17642096	
19505	17643296	
19506	17644498	
19507	17645698	
19508	17646900	
19509	17648100	
19510	17649300	
19511	17650500	
19512	17651702	
19513	17652904	
19514	17654104	
19515	17655304	
19516	17656504	
19517	17657704	
19518	17658906	
19519	17660108	
19520	17661308	
19521	17662508	
19522	17663708	
19523	17664910	
19524	17666110	
19525	17667312	
19526	17668512	
19527	17669712	
19528	17670912	
19529	17672114	
19530	17673316	
19531	17674516	
19532	17675716	
19533	17676916	
19534	17678118	
19535	17679318	
19536	17680520	
19537	17681720	
19538	17682920	
19539	17684120	
19540	17685322	
19541	17686524	
19542	17687724	
19543	17688924	
19544	17690124	
19545	17691324	
19546	17692526	
19547	17693728	
19548	17694928	
19549	17696128	
19550	17697328	
19551	17698530	
19552	17699730	
19553	17700932	
19554	17702132	
19555	17703332	
19556	17704532	
19557	17705734	
19558	17706936	
19559	17708136	
19560	17709336	
19561	17710536	
19562	17711738	
19563	17712938	
19564	17714140	
19565	17715340	
19566	17716540	
19567	17717740	
19568	17718942	
19569	17720144	
19570	17721344	
19571	17722544	
19572	17723744	
19573	17724944	
19574	17726146	
19575	17727348	
19576	17728548	
19577	17729748	
19578	17730948	
19579	17732150	
19580	17733350	
19581	17734552	
19582	17735752	
19583	17736952	
19584	17738152	
19585	17739354	
19586	17740556	
19587	17741756	
19588	17742956	
19589	17744156	
19590	17745358	
19591	17746558	
19592	17747760	
19593	17748960	
19594	17750160	
19595	17751360	
19596	17752562	
19597	17753764	
19598	17754964	
19599	17756164	
19600	17757364	
19601	17758564	
19602	17759766	
19603	17760968	
19604	17762168	
19605	17763368	
19606	17764568	
19607	17765770	
19608	17766970	
19609	17768172	
19610	17769372	
19611	17770572	
19612	17771772	
19613	17772974	
19614	17774176	
19615	17775376	
19616	17776576	
19617	17777776	
19618	17778978	
19619	17780178	
19620	17781380	
19621	17782580	
19622	17783780	
19623	17784980	
19624	17786182	
19625	17787384	
19626	17788584	
19627	17789784	
19628	17790984	
19629	17792184	
19630	17793386	
19631	17794588	
19632	17795788	
19633	17796988	
19634	17798188	
19635	17799390	
19636	17800590	
19637	17801792	
19638	17802992	
19639	17804192	
19640	17805392	
19641	17806594	
19642	17807796	
19643	17808996	
19644	17810196	
19645	17811396	
19646	17812598	
19647	17813798	
19648	17815000	
19649	17816200	
19650	17817400	
19651	17818600	
19652	17819802	
19653	17821004	
19654	17822204	
19655	17823404	
19656	17824604	
19657	17825804	
19658	17827006	
19659	17828208	
19660	17829408	
19661	17830608	
19662	17831808	
19663	17833010	
19664	17834210	
19665	17835412	
19666	17836612	
19667	17837812	
19668	17839012	
19669	17840214	
19670	17841416	
19671	17842616	
19672	17843816	
19673	17845016	
19674	17846218	
19675	17847418	
19676	17848620	
19677	17849820	
19678	17851020	
19679	17852220	
19680	17853422	
19681	17854624	
19682	17855824	
19683	17857024	
19684	17858224	
19685	17859424	
19686	17860626	
19687	17861828	
19688	17863028	
19689	17864228	
19690	17865428	
19691	17866630	
19692	17867830	
19693	17869032	
19694	17870232	
19695	17871432	
19696	17872632	
19697	17873834	
19698	17875036	
19699	17876236	
19700	17877436	
19701	17878636	
19702	17879838	
19703	17881038	
19704	17882240	
19705	17883440	
19706	17884640	
19707	17885840	
19708	17887042	
19709	17888244	
19710	17889444	
19711	17890644	
19712	17891844	
19713	17893044	
19714	17894246	
19715	17895448	
19716	17896648	
19717	17897848	
19718	17899048	
19719	17900250	
19720	17901450	
19721	17902652	
19722	17903852	
19723	17905052	
19724	17906252	
19725	17907454	
19726	17908656	
19727	17909856	
19728	17911056	
19729	17912256	
19730	17913458	
19731	17914658	
19732	17915860	
19733	17917060	
19734	17918260	
19735	17919460	
19736	17920662	
19737	17921864	
19738	17923064	
19739	17924264	
19740	17925464	
19741	17926664	
19742	17927866	
19743	17929068	
19744	17930268	
19745	17931468	
19746	17932668	
19747	17933870	
19748	17935070	
19749	17936272	
19750	17937472	
19751	17938672	
19752	17939872	
19753	17941074	
19754	17942276	
19755	17943476	
19756	17944676	
19757	17945876	
19758	17947078	
19759	17948278	
19760	17949480	
19761	17950680	
19762	17951880	
19763	17953080	
19764	17954282	
19765	17955484	
19766	17956684	
19767	17957884	
19768	17959084	
19769	17960284	
19770	17961486	
19771	17962688	
19772	17963888	
19773	17965088	
19774	17966288	
19775	17967490	
19776	17968690	
19777	17969892	
19778	17971092	
19779	17972292	
19780	17973492	
19781	17974694	
19782	17975896	
19783	17977096	
19784	17978296	
19785	17979496	
19786	17980698	
19787	17981898	
19788	17983100	
19789	17984300	
19790	17985500	
19791	17986700	
19792	17987902	
19793	17989104	
19794	17990304	
19795	17991504	
19796	17992704	
19797	17993904	
19798	17995106	
19799	17996308	
19800	17997508	
19801	17998708	
19802	17999908	
19803	18001110	
19804	18002310	
19805	18003512	
19806	18004712	
19807	18005912	
19808	18007112	
19809	18008314	
19810	18009516	
19811	18010716	
19812	18011916	
19813	18013116	
19814	18014318	
19815	18015518	
19816	18016720	
19817	18017920	
19818	18019120	
19819	18020320	
19820	18021522	
19821	18022724	
19822	18023924	
19823	18025124	
19824	18026324	
19825	18027524	
19826	18028726	
19827	18029928	
19828	18031128	
19829	18032328	
19830	18033528	
19831	18034730	
19832	18035930	
19833	18037132	
19834	18038332	
19835	18039532	
19836	18040732	
19837	18041934	
19838	18043136	
19839	18044336	
19840	18045536	
19841	18046736	
19842	18047938	
19843	18049138	
19844	18050340	
19845	18051540	
19846	18052740	
19847	18053940	
19848	18055142	
19849	18056344	
19850	18057544	
19851	18058744	
19852	18059944	
19853	18061144	
19854	18062346	
19855	18063548	
19856	18064748	
19857	18065948	
19858	18067148	
19859	18068350	
19860	18069550	
19861	18070752	
19862	18071952	
19863	18073152	
19864	18074352	
19865	18075554	
19866	18076756	
19867	18077956	
19868	18079156	
19869	18080356	
19870	18081558	
19871	18082758	
19872	18083960	
19873	18085160	
19874	18086360	
19875	18087560	
19876	18088762	
19877	18089964	
19878	18091164	
19879	18092364	
19880	18093564	
19881	18094764	
19882	18095966	
19883	18097168	
19884	18098368	
19885	18099568	
19886	18100768	
19887	18101970	
19888	18103170	
19889	18104372	
19890	18105572	
19891	18106772	
19892	18107972	
19893	18109174	
19894	18110376	
19895	18111576	
19896	18112776	
19897	18113976	
19898	18115178	
19899	18116378	
19900	18117580	
19901	18118780	
19902	18119980	
19903	18121180	
19904	18122382	
19905	18123584	
19906	18124784	
19907	18125984	
19908	18127184	
19909	18128384	
19910	18129586	
19911	18130788	
19912	18131988	
19913	18133188	
19914	18134388	
19915	18135590	
19916	18136790	
19917	18137992	
19918	18139192	
19919	18140392	
19920	18141592	
19921	18142794	
19922	18143996	
19923	18145196	
19924	18146396	
19925	18147596	
19926	18148798	
19927	18149998	
19928	18151200	
19929	18152400	
19930	18153600	
19931	18154800	
19932	18156002	
19933	18157204	
19934	18158404	
19935	18159604	
19936	18160804	
19937	18162004	
19938	18163206	
19939	18164408	
19940	18165608	
19941	18166808	
19942	18168008	
19943	18169210	
19944	18170410	
19945	18171612	
19946	18172812	
19947	18174012	
19948	18175212	
19949	18176414	
19950	18177616	
19951	18178816	
19952	18180016	
19953	18181216	
19954	18182418	
19955	18183618	
19956	18184820	
19957	18186020	
19958	18187220	
19959	18188420	
19960	18189622	
19961	18190824	
19962	18192024	
19963	18193224	
19964	18194424	
19965	18195624	
19966	18196826	
19967	18198028	
19968	18199228	
19969	18200428	
19970	18201628	
19971	18202830	
19972	18204030	
19973	18205232	
19974	18206432	
19975	18207632	
19976	18208832	
19977	18210034	
19978	18211236	
19979	18212436	
19980	18213636	
19981	18214836	
19982	18216038	
19983	18217238	
19984	18218440	
19985	18219640	
19986	18220840	
19987	18222040	
19988	18223242	
19989	18224444	
19990	18225644	
19991	18226844	
19992	18228044	
19993	18229244	
19994	18230446	
19995	18231648	
19996	18232848	
19997	18234048	
19998	18235248	
19999	18236450	
20000	18237650	
20001	18238852	
20002	18240052	
20003	18241252	
20004	18242452	
20005	18243654	
20006	18244856	
20007	18246056	
20008	18247256	
20009	18248456	
20010	18249658	
20011	18250858	
20012	18252060	
20013	18253260	
20014	18254460	
20015	18255660	
20016	18256862	
20017	18258064	
20018	18259264	
20019	18260464	
20020	18261664	
20021	18262864	
20022	18264066	
20023	18265268	
20024	18266468	
20025	18267668	
20026	18268868	
20027	18270070	
20028	18271270	
20029	18272472	
20030	18273672	
20031	18274872	
20032	18276072	
20033	18277274	
20034	18278476	
20035	18279676	
20036	18280876	
20037	18282076	
20038	18283278	
20039	18284478	
20040	18285680	
20041	18286880	
20042	18288080	
20043	18289280	
20044	18290482	
20045	18291684	
20046	18292884	
20047	18294084	
20048	18295284	
20049	18296484	
20050	18297686	
20051	18298888	
20052	18300088	
20053	18301288	
20054	18302488	
20055	18303690	
20056	18304890	
20057	18306092	
20058	18307292	
20059	18308492	
20060	18309692	
20061	18310894	
20062	18312096	
20063	18313296	
20064	18314496	
20065	18315696	
20066	18316898	
20067	18318098	
20068	18319300	
20069	18320500	
20070	18321700	
20071	18322900	
20072	18324102	
20073	18325304	
20074	18326504	
20075	18327704	
20076	18328904	
20077	18330104	
20078	18331306	
20079	18332508	
20080	18333708	
20081	18334908	
20082	18336108	
20083	18337310	
20084	18338510	
20085	18339712	
20086	18340912	
20087	18342112	
20088	18343312	
20089	18344514	
20090	18345716	
20091	18346916	
20092	18348116	
20093	18349316	
20094	18350518	
20095	18351718	
20096	18352920	
20097	18354120	
20098	18355320	
20099	18356520	
20100	18357722	
20101	18358924	
20102	18360124	
20103	18361324	
20104	18362524	
20105	18363724	
20106	18364926	
20107	18366128	
20108	18367328	
20109	18368528	
20110	18369728	
20111	18370930	
20112	18372130	
20113	18373332	
20114	18374532	
20115	18375732	
20116	18376932	
20117	18378134	
20118	18379336	
20119	18380536	
20120	18381736	
20121	18382936	
20122	18384138	
20123	18385338	
20124	18386540	
20125	18387740	
20126	18388940	
20127	18390140	
20128	18391342	
20129	18392544	
20130	18393744	
20131	18394944	
20132	18396144	
20133	18397344	
20134	18398546	
20135	18399748	
20136	18400948	
20137	18402148	
20138	18403348	
20139	18404550	
20140	18405750	
20141	18406952	
20142	18408152	
20143	18409352	
20144	18410552	
20145	18411754	
20146	18412956	
20147	18414156	
20148	18415356	
20149	18416556	
20150	18417758	
20151	18418958	
20152	18420160	
20153	18421360	
20154	18422560	
20155	18423760	
20156	18424962	
20157	18426164	
20158	18427364	
20159	18428564	
20160	18429764	
20161	18430964	
20162	18432166	
20163	18433368	
20164	18434568	
20165	18435768	
20166	18436968	
20167	18438170	
20168	18439370	
20169	18440572	
20170	18441772	
20171	18442972	
20172	18444172	
20173	18445374	
20174	18446576	
20175	18447776	
20176	18448976	
20177	18450176	
20178	18451378	
20179	18452578	
20180	18453780	
20181	18454980	
20182	18456180	
20183	18457380	
20184	18458582	
20185	18459784	
20186	18460984	
20187	18462184	
20188	18463384	
20189	18464584	
20190	18465786	
20191	18466988	
20192	18468188	
20193	18469388	
20194	18470588	
20195	18471790	
20196	18472990	
20197	18474192	
20198	18475392	
20199	18476592	
20200	18477792	
20201	18478994	
20202	18480196	
20203	18481396	
20204	18482596	
20205	18483796	
20206	18484998	
20207	18486198	
20208	18487400	
20209	18488600	
20210	18489800	
20211	18491000	
20212	18492202	
20213	18493404	
20214	18494604	
20215	18495804	
20216	18497004	
20217	18498204	
20218	18499406	
20219	18500608	
20220	18501808	
20221	18503008	
20222	18504208	
20223	18505410	
20224	18506610	
20225	18507812	
20226	18509012	
20227	18510212	
20228	18511412	
20229	18512614	
20230	18513816	
20231	18515016	
20232	18516216	
20233	18517416	
20234	18518618	
20235	18519818	
20236	18521020	
20237	18522220	
20238	18523420	
20239	18524620	
20240	18525822	
20241	18527024	
20242	18528224	
20243	18529424	
20244	18530624	
20245	18531824	
20246	18533026	
20247	18534228	
20248	18535428	
20249	18536628	
20250	18537828	
20251	18539030	
20252	18540230	
20253	18541432	
20254	18542632	
20255	18543832	
20256	18545032	
20257	18546234	
20258	18547436	
20259	18548636	
20260	18549836	
20261	18551036	
20262	18552238	
20263	18553438	
20264	18554640	
20265	18555840	
20266	18557040	
20267	18558240	
20268	18559442	
20269	18560644	
20270	18561844	
20271	18563044	
20272	18564244	
20273	18565444	
20274	18566646	
20275	18567848	
20276	18569048	
20277	18570248	
20278	18571448	
20279	18572650	
20280	18573850	
20281	18575052	
20282	18576252	
20283	18577452	
20284	18578652	
20285	18579854	
20286	18581056	
20287	18582256	
20288	18583456	
20289	18584656	
20290	18585858	
20291	18587058	
20292	18588260	
20293	18589460	
20294	18590660	
20295	18591860	
20296	18593062	
20297	18594264	
20298	18595464	
20299	18596664	
20300	18597864	
20301	18599064	
20302	18600266	
20303	18601468	
20304	18602668	
20305	18603868	
20306	18605068	
20307	18606270	
20308	18607470	
20309	18608672	
20310	18609872	
20311	18611072	
20312	18612272	
20313	18613474	
20314	18614676	
20315	18615876	
20316	18617076	
20317	18618276	
20318	18619478	
20319	18620678	
20320	18621880	
20321	18623080	
20322	18624280	
20323	18625480	
20324	18626682	
20325	18627884	
20326	18629084	
20327	18630284	
20328	18631484	
20329	18632684	
20330	18633886	
20331	18635088	
20332	18636288	
20333	18637488	
20334	18638688	
20335	18639890	
20336	18641090	
20337	18642292	
20338	18643492	
20339	18644692	
20340	18645892	
20341	18647094	
20342	18648296	
20343	18649496	
20344	18650696	
20345	18651896	
20346	18653098	
20347	18654298	
20348	18655500	
20349	18656700	
20350	18657900	
20351	18659100	
20352	18660302	
20353	18661504	
20354	18662704	
20355	18663904	
20356	18665104	
20357	18666304	
20358	18667506	
20359	18668708	
20360	18669908	
20361	18671108	
20362	18672308	
20363	18673510	
20364	18674710	
20365	18675912	
20366	18677112	
20367	18678312	
20368	18679512	
20369	18680714	
20370	18681916	
20371	18683116	
20372	18684316	
20373	18685516	
20374	18686718	
20375	18687918	
20376	18689120	
20377	18690320	
20378	18691520	
20379	18692720	
20380	18693922	
20381	18695124	
20382	18696324	
20383	18697524	
20384	18698724	
20385	18699924	
20386	18701126	
20387	18702328	
20388	18703528	
20389	18704728	
20390	18705928	
20391	18707130	
20392	18708330	
20393	18709532	
20394	18710732	
20395	18711932	
20396	18713132	
20397	18714334	
20398	18715536	
20399	18716736	
20400	18717936	
20401	18719136	
20402	18720338	
20403	18721538	
20404	18722740	
20405	18723940	
20406	18725140	
20407	18726340	
20408	18727542	
20409	18728744	
20410	18729944	
20411	18731144	
20412	18732344	
20413	18733544	
20414	18734746	
20415	18735948	
20416	18737148	
20417	18738348	
20418	18739548	
20419	18740750	
20420	18741950	
20421	18743152	
20422	18744352	
20423	18745552	
20424	18746752	
20425	18747954	
20426	18749156	
20427	18750356	
20428	18751556	
20429	18752756	
20430	18753958	
20431	18755158	
20432	18756360	
20433	18757560	
20434	18758760	
20435	18759960	
20436	18761162	
20437	18762364	
20438	18763564	
20439	18764764	
20440	18765964	
20441	18767164	
20442	18768366	
20443	18769568	
20444	18770768	
20445	18771968	
20446	18773168	
20447	18774370	
20448	18775570	
20449	18776772	
20450	18777972	
20451	18779172	
20452	18780372	
20453	18781574	
20454	18782776	
20455	18783976	
20456	18785176	
20457	18786376	
20458	18787578	
20459	18788778	
20460	18789980	
20461	18791180	
20462	18792380	
20463	18793580	
20464	18794782	
20465	18795984	
20466	18797184	
20467	18798384	
20468	18799584	
20469	18800784	
20470	18801986	
20471	18803188	
20472	18804388	
20473	18805588	
20474	18806788	
20475	18807990	
20476	18809190	
20477	18810392	
20478	18811592	
20479	18812792	
20480	18813992	
20481	18815194	
20482	18816396	
20483	18817596	
20484	18818796	
20485	18819996	
20486	18821198	
20487	18822398	
20488	18823600	
20489	18824800	
20490	18826000	
20491	18827200	
20492	18828402	
20493	18829604	
20494	18830804	
20495	18832004	
20496	18833204	
20497	18834404	
20498	18835606	
20499	18836808	
20500	18838008	
20501	18839208	
20502	18840408	
20503	18841610	
20504	18842810	
20505	18844012	
20506	18845212	
20507	18846412	
20508	18847612	
20509	18848814	
20510	18850016	
20511	18851216	
20512	18852416	
20513	18853616	
20514	18854818	
20515	18856018	
20516	18857220	
20517	18858420	
20518	18859620	
20519	18860820	
20520	18862022	
20521	18863224	
20522	18864424	
20523	18865624	
20524	18866824	
20525	18868024	
20526	18869226	
20527	18870428	
20528	18871628	
20529	18872828	
20530	18874028	
20531	18875230	
20532	18876430	
20533	18877632	
20534	18878832	
20535	18880032	
20536	18881232	
20537	18882434	
20538	18883636	
20539	18884836	
20540	18886036	
20541	18887236	
20542	18888438	
20543	18889638	
20544	18890840	
20545	18892040	
20546	18893240	
20547	18894440	
20548	18895642	
20549	18896844	
20550	18898044	
20551	18899244	
20552	18900444	
20553	18901644	
20554	18902846	
20555	18904048	
20556	18905248	
20557	18906448	
20558	18907648	
20559	18908850	
20560	18910050	
20561	18911252	
20562	18912452	
20563	18913652	
20564	18914852	
20565	18916054	
20566	18917256	
20567	18918456	
20568	18919656	
20569	18920856	
20570	18922058	
20571	18923258	
20572	18924460	
20573	18925660	
20574	18926860	
20575	18928060	
20576	18929262	
20577	18930464	
20578	18931664	
20579	18932864	
20580	18934064	
20581	18935264	
20582	18936466	
20583	18937668	
20584	18938868	
20585	18940068	
20586	18941268	
20587	18942470	
20588	18943670	
20589	18944872	
20590	18946072	
20591	18947272	
20592	18948472	
20593	18949674	
20594	18950876	
20595	18952076	
20596	18953276	
20597	18954476	
20598	18955678	
20599	18956878	
20600	18958080	
20601	18959280	
20602	18960480	
20603	18961680	
20604	18962882	
20605	18964084	
20606	18965284	
20607	18966484	
20608	18967684	
20609	18968884	
20610	18970086	
20611	18971288	
20612	18972488	
20613	18973688	
20614	18974888	
20615	18976090	
20616	18977290	
20617	18978492	
20618	18979692	
20619	18980892	
20620	18982092	
20621	18983294	
20622	18984496	
20623	18985696	
20624	18986896	
20625	18988096	
20626	18989298	
20627	18990498	
20628	18991700	
20629	18992900	
20630	18994100	
20631	18995300	
20632	18996502	
20633	18997704	
20634	18998904	
20635	19000104	
20636	19001304	
20637	19002504	
20638	19003706	
20639	19004908	
20640	19006108	
20641	19007308	
20642	19008508	
20643	19009710	
20644	19010910	
20645	19012112	
20646	19013312	
20647	19014512	
20648	19015712	
20649	19016914	
20650	19018116	
20651	19019316	
20652	19020516	
20653	19021716	
20654	19022918	
20655	19024118	
20656	19025320	
20657	19026520	
20658	19027720	
20659	19028920	
20660	19030122	
20661	19031324	
20662	19032524	
20663	19033724	
20664	19034924	
20665	19036124	
20666	19037326	
20667	19038528	
20668	19039728	
20669	19040928	
20670	19042128	
20671	19043330	
20672	19044530	
20673	19045732	
20674	19046932	
20675	19048132	
20676	19049332	
20677	19050534	
20678	19051736	
20679	19052936	
20680	19054136	
20681	19055336	
20682	19056538	
20683	19057738	
20684	19058940	
20685	19060140	
20686	19061340	
20687	19062540	
20688	19063742	
20689	19064944	
20690	19066144	
20691	19067344	
20692	19068544	
20693	19069744	
20694	19070946	
20695	19072148	
20696	19073348	
20697	19074548	
20698	19075748	
20699	19076950	
20700	19078150	
20701	19079352	
20702	19080552	
20703	19081752	
20704	19082952	
20705	19084154	
20706	19085356	
20707	19086556	
20708	19087756	
20709	19088956	
20710	19090158	
20711	19091358	
20712	19092560	
20713	19093760	
20714	19094960	
20715	19096160	
20716	19097362	
20717	19098564	
20718	19099764	
20719	19100964	
20720	19102164	
20721	19103364	
20722	19104566	
20723	19105768	
20724	19106968	
20725	19108168	
20726	19109368	
20727	19110570	
20728	19111770	
20729	19112972	
20730	19114172	
20731	19115372	
20732	19116572	
20733	19117774	
20734	19118976	
20735	19120176	
20736	19121376	
20737	19122576	
20738	19123778	
20739	19124978	
20740	19126180	
20741	19127380	
20742	19128580	
20743	19129780	
20744	19130982	
20745	19132184	
20746	19133384	
20747	19134584	
20748	19135784	
20749	19136984	
20750	19138186	
20751	19139388	
20752	19140588	
20753	19141788	
20754	19142988	
20755	19144190	
20756	19145390	
20757	19146592	
20758	19147792	
20759	19148992	
20760	19150192	
20761	19151394	
20762	19152596	
20763	19153796	
20764	19154996	
20765	19156196	
20766	19157398	
20767	19158598	
20768	19159800	
20769	19161000	
20770	19162200	
20771	19163400	
20772	19164602	
20773	19165804	
20774	19167004	
20775	19168204	
20776	19169404	
20777	19170604	
20778	19171806	
20779	19173008	
20780	19174208	
20781	19175408	
20782	19176608	
20783	19177810	
20784	19179010	
20785	19180212	
20786	19181412	
20787	19182612	
20788	19183812	
20789	19185014	
20790	19186216	
20791	19187416	
20792	19188616	
20793	19189816	
20794	19191018	
20795	19192218	
20796	19193420	
20797	19194620	
20798	19195820	
20799	19197020	
20800	19198222	
20801	19199424	
20802	19200624	
20803	19201824	
20804	19203024	
20805	19204224	
20806	19205426	
20807	19206628	
20808	19207828	
20809	19209028	
20810	19210228	
20811	19211430	
20812	19212630	
20813	19213832	
20814	19215032	
20815	19216232	
20816	19217432	
20817	19218634	
20818	19219836	
20819	19221036	
20820	19222236	
20821	19223436	
20822	19224638	
20823	19225838	
20824	19227040	
20825	19228240	
20826	19229440	
20827	19230640	
20828	19231842	
20829	19233044	
20830	19234244	
20831	19235444	
20832	19236644	
20833	19237844	
20834	19239046	
20835	19240248	
20836	19241448	
20837	19242648	
20838	19243848	
20839	19245050	
20840	19246250	
20841	19247452	
20842	19248652	
20843	19249852	
20844	19251052	
20845	19252254	
20846	19253456	
20847	19254656	
20848	19255856	
20849	19257056	
20850	19258258	
20851	19259458	
20852	19260660	
20853	19261860	
20854	19263060	
20855	1.93E+07	
20856	1.93E+07	
20857	1.93E+07	
20858	1.93E+07	
20859	1.93E+07	
20860	1.93E+07	
20861	1.93E+07	
20862	1.93E+07	
20863	1.93E+07	
20864	1.93E+07	
20865	1.93E+07	
20866	1.93E+07	
20867	1.93E+07	
20868	1.93E+07	
20869	1.93E+07	
20870	1.93E+07	
20871	1.93E+07	
20872	1.93E+07	
20873	1.93E+07	
20874	1.93E+07	
20875	1.93E+07	
20876	1.93E+07	
20877	1.93E+07	
20878	1.93E+07	
20879	1.93E+07	
20880	1.93E+07	
20881	1.93E+07	
20882	1.93E+07	
20883	1.93E+07	
20884	1.93E+07	
20885	1.93E+07	
20886	1.93E+07	
20887	1.93E+07	
20888	1.93E+07	
20889	1.93E+07	
20890	1.93E+07	
20891	1.93E+07	
20892	1.93E+07	
20893	1.93E+07	
20894	1.93E+07	
20895	1.93E+07	
20896	1.93E+07	
20897	1.93E+07	
20898	1.93E+07	
20899	1.93E+07	
20900	1.93E+07	
20901	1.93E+07	
20902	1.93E+07	
20903	1.93E+07	
20904	1.93E+07	
20905	1.93E+07	
20906	1.93E+07	
20907	1.93E+07	
20908	1.93E+07	
20909	1.93E+07	
20910	1.93E+07	
20911	1.93E+07	
20912	1.93E+07	
20913	1.93E+07	
20914	1.93E+07	
20915	1.93E+07	
20916	1.93E+07	
20917	1.93E+07	
20918	1.93E+07	
20919	1.93E+07	
20920	1.93E+07	
20921	1.93E+07	
20922	1.93E+07	
20923	1.93E+07	
20924	1.93E+07	
20925	1.93E+07	
20926	1.93E+07	
20927	1.94E+07	
20928	1.94E+07	
20929	1.94E+07	
20930	1.94E+07	
20931	1.94E+07	
20932	1.94E+07	
20933	1.94E+07	
20934	1.94E+07	
20935	1.94E+07	
20936	1.94E+07	
20937	1.94E+07	
20938	1.94E+07	
20939	1.94E+07	
20940	1.94E+07	
20941	1.94E+07	
20942	1.94E+07	
20943	1.94E+07	
20944	1.94E+07	
20945	1.94E+07	
20946	1.94E+07	
20947	1.94E+07	
20948	1.94E+07	
20949	1.94E+07	
20950	1.94E+07	
20951	1.94E+07	
20952	1.94E+07	
20953	1.94E+07	
20954	1.94E+07	
20955	1.94E+07	
20956	1.94E+07	
20957	1.94E+07	
20958	1.94E+07	
20959	1.94E+07	
20960	1.94E+07	
20961	1.94E+07	
20962	1.94E+07	
20963	1.94E+07	
20964	1.94E+07	
20965	1.94E+07	
20966	1.94E+07	
20967	1.94E+07	
20968	1.94E+07	
20969	1.94E+07	
20970	1.94E+07	
20971	1.94E+07	
20972	1.94E+07	
20973	1.94E+07	
20974	1.94E+07	
20975	1.94E+07	
20976	1.94E+07	
20977	1.94E+07	
20978	1.94E+07	
20979	1.94E+07	
20980	1.94E+07	
20981	1.94E+07	
20982	1.94E+07	
20983	1.94E+07	
20984	1.94E+07	
20985	1.94E+07	
20986	1.94E+07	
20987	1.94E+07	
20988	1.94E+07	
20989	1.94E+07	
20990	1.94E+07	
20991	1.94E+07	
20992	1.94E+07	
20993	1.94E+07	
20994	1.94E+07	
20995	1.94E+07	
20996	1.94E+07	
20997	1.94E+07	
20998	1.94E+07	
20999	1.94E+07	
21000	1.94E+07	
21001	1.94E+07	
21002	1.94E+07	
21003	1.94E+07	
21004	1.94E+07	
21005	1.94E+07	
21006	1.94E+07	
21007	1.94E+07	
21008	1.94E+07	
21009	1.94E+07	
21010	1.95E+07	
21011	1.95E+07	
21012	1.95E+07	
21013	1.95E+07	
21014	1.95E+07	
21015	1.95E+07	
21016	1.95E+07	
21017	1.95E+07	
21018	1.95E+07	
21019	1.95E+07	
21020	1.95E+07	
21021	1.95E+07	
21022	1.95E+07	
21023	1.95E+07	
21024	1.95E+07	
21025	1.95E+07	
21026	1.95E+07	
21027	1.95E+07	
21028	1.95E+07	
21029	1.95E+07	
21030	1.95E+07	
21031	1.95E+07	
21032	1.95E+07	
21033	1.95E+07	
21034	1.95E+07	
21035	1.95E+07	
21036	1.95E+07	
21037	1.95E+07	
21038	1.95E+07	
21039	1.95E+07	
21040	1.95E+07	
21041	1.95E+07	
21042	1.95E+07	
21043	1.95E+07	
21044	1.95E+07	
21045	1.95E+07	
21046	1.95E+07	
21047	1.95E+07	
21048	1.95E+07	
21049	1.95E+07	
21050	1.95E+07	
21051	1.95E+07	
21052	1.95E+07	
21053	1.95E+07	
21054	1.95E+07	
21055	1.95E+07	
21056	1.95E+07	
21057	1.95E+07	
21058	1.95E+07	
21059	1.95E+07	
21060	1.95E+07	
21061	1.95E+07	
21062	1.95E+07	
21063	1.95E+07	
21064	1.95E+07	
21065	1.95E+07	
21066	1.95E+07	
21067	1.95E+07	
21068	1.95E+07	
21069	1.95E+07	
21070	1.95E+07	
21071	1.95E+07	
21072	1.95E+07	
21073	1.95E+07	
21074	1.95E+07	
21075	1.95E+07	
21076	1.95E+07	
21077	1.95E+07	
21078	1.95E+07	
21079	1.95E+07	
21080	1.95E+07	
21081	1.95E+07	
21082	1.95E+07	
21083	1.95E+07	
21084	1.95E+07	
21085	1.95E+07	
21086	1.95E+07	
21087	1.95E+07	
21088	1.95E+07	
21089	1.95E+07	
21090	1.95E+07	
21091	1.95E+07	
21092	1.95E+07	
21093	1.96E+07	
21094	1.96E+07	
21095	1.96E+07	
21096	1.96E+07	
21097	1.96E+07	
21098	1.96E+07	
21099	1.96E+07	
21100	1.96E+07	
21101	1.96E+07	
21102	1.96E+07	
21103	1.96E+07	
21104	1.96E+07	
21105	1.96E+07	
21106	1.96E+07	
21107	1.96E+07	
21108	1.96E+07	
21109	1.96E+07	
21110	1.96E+07	
21111	1.96E+07	
21112	1.96E+07	
21113	1.96E+07	
21114	1.96E+07	
21115	1.96E+07	
21116	1.96E+07	
21117	1.96E+07	
21118	1.96E+07	
21119	1.96E+07	
21120	1.96E+07	
21121	1.96E+07	
21122	1.96E+07	
21123	1.96E+07	
21124	1.96E+07	
21125	1.96E+07	
21126	1.96E+07	
21127	1.96E+07	
21128	1.96E+07	
21129	1.96E+07	
21130	1.96E+07	
21131	1.96E+07	
21132	1.96E+07	
21133	1.96E+07	
21134	1.96E+07	
21135	1.96E+07	
21136	1.96E+07	
21137	1.96E+07	
21138	1.96E+07	
21139	1.96E+07	
21140	1.96E+07	
21141	1.96E+07	
21142	1.96E+07	
21143	1.96E+07	
21144	1.96E+07	
21145	1.96E+07	
21146	1.96E+07	
21147	1.96E+07	
21148	1.96E+07	
21149	1.96E+07	
21150	1.96E+07	
21151	1.96E+07	
21152	1.96E+07	
21153	1.96E+07	
21154	1.96E+07	
21155	1.96E+07	
21156	1.96E+07	
21157	1.96E+07	
21158	1.96E+07	
21159	1.96E+07	
21160	1.96E+07	
21161	1.96E+07	
21162	1.96E+07	
21163	1.96E+07	
21164	1.96E+07	
21165	1.96E+07	
21166	1.96E+07	
21167	1.96E+07	
21168	1.96E+07	
21169	1.96E+07	
21170	1.96E+07	
21171	1.96E+07	
21172	1.96E+07	
21173	1.96E+07	
21174	1.96E+07	
21175	1.96E+07	
21176	1.96E+07	
21177	1.97E+07	
21178	1.97E+07	
21179	1.97E+07	
21180	1.97E+07	
21181	1.97E+07	
21182	1.97E+07	
21183	1.97E+07	
21184	1.97E+07	
21185	1.97E+07	
21186	1.97E+07	
21187	1.97E+07	
21188	1.97E+07	
21189	1.97E+07	
21190	1.97E+07	
21191	1.97E+07	
21192	1.97E+07	
21193	1.97E+07	
21194	1.97E+07	
21195	1.97E+07	
21196	1.97E+07	
21197	1.97E+07	
21198	1.97E+07	
21199	1.97E+07	
21200	1.97E+07	
21201	1.97E+07	
21202	1.97E+07	
21203	1.97E+07	
21204	1.97E+07	
21205	1.97E+07	
21206	1.97E+07	
21207	1.97E+07	
21208	1.97E+07	
21209	1.97E+07	
21210	1.97E+07	
21211	1.97E+07	
21212	1.97E+07	
21213	1.97E+07	
21214	1.97E+07	
21215	1.97E+07	
21216	1.97E+07	
21217	1.97E+07	
21218	1.97E+07	
21219	1.97E+07	
21220	1.97E+07	
21221	1.97E+07	
21222	1.97E+07	
21223	1.97E+07	
21224	1.97E+07	
21225	1.97E+07	
21226	1.97E+07	
21227	1.97E+07	
21228	1.97E+07	
21229	1.97E+07	
21230	1.97E+07	
21231	1.97E+07	
21232	1.97E+07	
21233	1.97E+07	
21234	1.97E+07	
21235	1.97E+07	
21236	1.97E+07	
21237	1.97E+07	
21238	1.97E+07	
21239	1.97E+07	
21240	1.97E+07	
21241	1.97E+07	
21242	1.97E+07	
21243	1.97E+07	
21244	1.97E+07	
21245	1.97E+07	
21246	1.97E+07	
21247	1.97E+07	
21248	1.97E+07	
21249	1.97E+07	
21250	1.97E+07	
21251	1.97E+07	
21252	1.97E+07	
21253	1.97E+07	
21254	1.97E+07	
21255	1.97E+07	
21256	1.97E+07	
21257	1.97E+07	
21258	1.97E+07	
21259	1.97E+07	
21260	1.98E+07	
21261	1.98E+07	
21262	1.98E+07	
21263	1.98E+07	
21264	1.98E+07	
21265	1.98E+07	
21266	1.98E+07	
21267	1.98E+07	
21268	1.98E+07	
21269	1.98E+07	
21270	1.98E+07	
21271	1.98E+07	
21272	1.98E+07	
21273	1.98E+07	
21274	1.98E+07	
21275	1.98E+07	
21276	1.98E+07	
21277	1.98E+07	
21278	1.98E+07	
21279	1.98E+07	
21280	1.98E+07	
21281	1.98E+07	
21282	1.98E+07	
21283	1.98E+07	
21284	1.98E+07	
21285	1.98E+07	
21286	1.98E+07	
21287	1.98E+07	
21288	1.98E+07	
21289	1.98E+07	
21290	1.98E+07	
21291	1.98E+07	
21292	1.98E+07	
21293	1.98E+07	
21294	1.98E+07	
21295	1.98E+07	
21296	1.98E+07	
21297	1.98E+07	
21298	1.98E+07	
21299	1.98E+07	
21300	1.98E+07	
21301	1.98E+07	
21302	1.98E+07	
21303	1.98E+07	
21304	1.98E+07	
21305	1.98E+07	
21306	1.98E+07	
21307	1.98E+07	
21308	1.98E+07	
21309	1.98E+07	
21310	1.98E+07	
21311	1.98E+07	
21312	1.98E+07	
21313	1.98E+07	
21314	1.98E+07	
21315	1.98E+07	
21316	1.98E+07	
21317	1.98E+07	
21318	1.98E+07	
21319	1.98E+07	
21320	1.98E+07	
21321	1.98E+07	
21322	1.98E+07	
21323	1.98E+07	
21324	1.98E+07	
21325	1.98E+07	
21326	1.98E+07	
21327	1.98E+07	
21328	1.98E+07	
21329	1.98E+07	
21330	1.98E+07	
21331	1.98E+07	
21332	1.98E+07	
21333	1.98E+07	
21334	1.98E+07	
21335	1.98E+07	
21336	1.98E+07	
21337	1.98E+07	
21338	1.98E+07	
21339	1.98E+07	
21340	1.98E+07	
21341	1.98E+07	
21342	1.98E+07	
21343	1.99E+07	
21344	1.99E+07	
21345	1.99E+07	
21346	1.99E+07	
21347	1.99E+07	
21348	1.99E+07	
21349	1.99E+07	
21350	1.99E+07	
21351	1.99E+07	
21352	1.99E+07	
21353	1.99E+07	
21354	1.99E+07	
21355	1.99E+07	
21356	1.99E+07	
21357	1.99E+07	
21358	1.99E+07	
21359	1.99E+07	
21360	1.99E+07	
21361	1.99E+07	
21362	1.99E+07	
21363	1.99E+07	
21364	1.99E+07	
21365	1.99E+07	
21366	1.99E+07	
21367	1.99E+07	
21368	1.99E+07	
21369	1.99E+07	
21370	1.99E+07	
21371	1.99E+07	
21372	1.99E+07	
21373	1.99E+07	
21374	1.99E+07	
21375	1.99E+07	
21376	1.99E+07	
21377	1.99E+07	
21378	1.99E+07	
21379	1.99E+07	
21380	1.99E+07	
21381	1.99E+07	
21382	1.99E+07	
21383	1.99E+07	
21384	1.99E+07	
21385	1.99E+07	
21386	1.99E+07	
21387	1.99E+07	
21388	1.99E+07	
21389	1.99E+07	
21390	1.99E+07	
21391	1.99E+07	
21392	1.99E+07	
21393	1.99E+07	
21394	1.99E+07	
21395	1.99E+07	
21396	1.99E+07	
21397	1.99E+07	
21398	1.99E+07	
21399	1.99E+07	
21400	1.99E+07	
21401	1.99E+07	
21402	1.99E+07	
21403	1.99E+07	
21404	1.99E+07	
21405	1.99E+07	
21406	1.99E+07	
21407	1.99E+07	
21408	1.99E+07	
21409	1.99E+07	
21410	1.99E+07	
21411	1.99E+07	
21412	1.99E+07	
21413	1.99E+07	
21414	1.99E+07	
21415	1.99E+07	
21416	1.99E+07	
21417	1.99E+07	
21418	1.99E+07	
21419	1.99E+07	
21420	1.99E+07	
21421	1.99E+07	
21422	1.99E+07	
21423	1.99E+07	
21424	1.99E+07	
21425	1.99E+07	
21426	1.99E+07	
21427	2.00E+07	
21428	2.00E+07	
21429	2.00E+07	
21430	2.00E+07	
21431	2.00E+07	
21432	2.00E+07	
21433	2.00E+07	
21434	2.00E+07	
21435	2.00E+07	
21436	2.00E+07	
21437	2.00E+07	
21438	2.00E+07	
21439	2.00E+07	
21440	2.00E+07	
21441	2.00E+07	
21442	2.00E+07	
21443	2.00E+07	
21444	2.00E+07	
21445	2.00E+07	
21446	2.00E+07	
21447	2.00E+07	
21448	2.00E+07	
21449	2.00E+07	
21450	2.00E+07	
21451	2.00E+07	
21452	2.00E+07	
21453	2.00E+07	
21454	2.00E+07	
21455	2.00E+07	
21456	2.00E+07	
21457	2.00E+07	
21458	2.00E+07	
21459	2.00E+07	
21460	2.00E+07	
21461	2.00E+07	
21462	2.00E+07	
21463	2.00E+07	
21464	2.00E+07	
21465	2.00E+07	
21466	2.00E+07	
21467	2.00E+07	
21468	2.00E+07	
21469	2.00E+07	
21470	2.00E+07	
21471	2.00E+07	
21472	2.00E+07	
21473	2.00E+07	
21474	2.00E+07	
21475	2.00E+07	
21476	2.00E+07	
21477	2.00E+07	
21478	2.00E+07	
21479	2.00E+07	
21480	2.00E+07	
21481	2.00E+07	
21482	2.00E+07	
21483	2.00E+07	
21484	2.00E+07	
21485	2.00E+07	
21486	2.00E+07	
21487	2.00E+07	
21488	2.00E+07	
21489	2.00E+07	
21490	2.00E+07	
21491	2.00E+07	
21492	2.00E+07	
21493	2.00E+07	
21494	2.00E+07	
21495	2.00E+07	
21496	2.00E+07	
21497	2.00E+07	
21498	2.00E+07	
21499	2.00E+07	
21500	2.00E+07	
21501	2.00E+07	
21502	2.00E+07	
21503	2.00E+07	
21504	2.00E+07	
21505	2.00E+07	
21506	2.00E+07	
21507	2.00E+07	
21508	2.00E+07	
21509	2.00E+07	
21510	2.01E+07	
21511	2.01E+07	
21512	2.01E+07	
21513	2.01E+07	
21514	2.01E+07	
21515	2.01E+07	
21516	2.01E+07	
21517	2.01E+07	
21518	2.01E+07	
21519	2.01E+07	
21520	2.01E+07	
21521	2.01E+07	
21522	2.01E+07	
21523	2.01E+07	
21524	2.01E+07	
21525	2.01E+07	
21526	2.01E+07	
21527	2.01E+07	
21528	2.01E+07	
21529	2.01E+07	
21530	2.01E+07	
21531	2.01E+07	
21532	2.01E+07	
21533	2.01E+07	
21534	2.01E+07	
21535	2.01E+07	
21536	2.01E+07	
21537	2.01E+07	
21538	2.01E+07	
21539	2.01E+07	
21540	2.01E+07	
21541	2.01E+07	
21542	2.01E+07	
21543	2.01E+07	
21544	2.01E+07	
21545	2.01E+07	
21546	2.01E+07	
21547	2.01E+07	
21548	2.01E+07	
21549	2.01E+07	
21550	2.01E+07	
21551	2.01E+07	
21552	2.01E+07	
21553	2.01E+07	
21554	2.01E+07	
21555	2.01E+07	
21556	2.01E+07	
21557	2.01E+07	
21558	2.01E+07	
21559	2.01E+07	
21560	2.01E+07	
21561	2.01E+07	
21562	2.01E+07	
21563	2.01E+07	
21564	2.01E+07	
21565	2.01E+07	
21566	2.01E+07	
21567	2.01E+07	
21568	2.01E+07	
21569	2.01E+07	
21570	2.01E+07	
21571	2.01E+07	
21572	2.01E+07	
21573	2.01E+07	
21574	2.01E+07	
21575	2.01E+07	
21576	2.01E+07	
21577	2.01E+07	
21578	2.01E+07	
21579	2.01E+07	
21580	2.01E+07	
21581	2.01E+07	
21582	2.01E+07	
21583	2.01E+07	
21584	2.01E+07	
21585	2.01E+07	
21586	2.01E+07	
21587	2.01E+07	
21588	2.01E+07	
21589	2.01E+07	
21590	2.01E+07	
21591	2.01E+07	
21592	2.01E+07	
21593	2.02E+07	
21594	2.02E+07	
21595	2.02E+07	
21596	2.02E+07	
21597	2.02E+07	
21598	2.02E+07	
21599	2.02E+07	
21600	2.02E+07	
21601	2.02E+07	
21602	2.02E+07	
21603	2.02E+07	
21604	2.02E+07	
21605	2.02E+07	
21606	2.02E+07	
21607	2.02E+07	
21608	2.02E+07	
21609	2.02E+07	
21610	2.02E+07	
21611	2.02E+07	
21612	2.02E+07	
21613	2.02E+07	
21614	2.02E+07	
21615	2.02E+07	
21616	2.02E+07	
21617	2.02E+07	
21618	2.02E+07	
21619	2.02E+07	
21620	2.02E+07	
21621	2.02E+07	
21622	2.02E+07	
21623	2.02E+07	
21624	2.02E+07	
21625	2.02E+07	
21626	2.02E+07	
21627	2.02E+07	
21628	2.02E+07	
21629	2.02E+07	
21630	2.02E+07	
21631	2.02E+07	
21632	2.02E+07	
21633	2.02E+07	
21634	2.02E+07	
21635	2.02E+07	
21636	2.02E+07	
21637	2.02E+07	
21638	2.02E+07	
21639	2.02E+07	
21640	2.02E+07	
21641	2.02E+07	
21642	2.02E+07	
21643	2.02E+07	
21644	2.02E+07	
21645	2.02E+07	
21646	2.02E+07	
21647	2.02E+07	
21648	2.02E+07	
21649	2.02E+07	
21650	2.02E+07	
21651	2.02E+07	
21652	2.02E+07	
21653	2.02E+07	
21654	2.02E+07	
21655	2.02E+07	
21656	2.02E+07	
21657	2.02E+07	
21658	2.02E+07	
21659	2.02E+07	
21660	2.02E+07	
21661	2.02E+07	
21662	2.02E+07	
21663	2.02E+07	
21664	2.02E+07	
21665	2.02E+07	
21666	2.02E+07	
21667	2.02E+07	
21668	2.02E+07	
21669	2.02E+07	
21670	2.02E+07	
21671	2.02E+07	
21672	2.02E+07	
21673	2.02E+07	
21674	2.02E+07	
21675	2.02E+07	
21676	2.03E+07	
21677	2.03E+07	
21678	2.03E+07	
21679	2.03E+07	
21680	2.03E+07	
21681	2.03E+07	
21682	2.03E+07	
21683	2.03E+07	
21684	2.03E+07	
21685	2.03E+07	
21686	2.03E+07	
21687	2.03E+07	
21688	2.03E+07	
21689	2.03E+07	
21690	2.03E+07	
21691	2.03E+07	
21692	2.03E+07	
21693	2.03E+07	
21694	2.03E+07	
21695	2.03E+07	
21696	2.03E+07	
21697	2.03E+07	
21698	2.03E+07	
21699	2.03E+07	
21700	2.03E+07	
21701	2.03E+07	
21702	2.03E+07	
21703	2.03E+07	
21704	2.03E+07	
21705	2.03E+07	
21706	2.03E+07	
21707	2.03E+07	
21708	2.03E+07	
21709	2.03E+07	
21710	2.03E+07	
21711	2.03E+07	
21712	2.03E+07	
21713	2.03E+07	
21714	2.03E+07	
21715	2.03E+07	
21716	2.03E+07	
21717	2.03E+07	
21718	2.03E+07	
21719	2.03E+07	
21720	2.03E+07	
21721	2.03E+07	
21722	2.03E+07	
21723	2.03E+07	
21724	2.03E+07	
21725	2.03E+07	
21726	2.03E+07	
21727	2.03E+07	
21728	2.03E+07	
21729	2.03E+07	
21730	2.03E+07	
21731	2.03E+07	
21732	2.03E+07	
21733	2.03E+07	
21734	2.03E+07	
21735	2.03E+07	
21736	2.03E+07	
21737	2.03E+07	
21738	2.03E+07	
21739	2.03E+07	
21740	2.03E+07	
21741	2.03E+07	
21742	2.03E+07	
21743	2.03E+07	
21744	2.03E+07	
21745	2.03E+07	
21746	2.03E+07	
21747	2.03E+07	
21748	2.03E+07	
21749	2.03E+07	
21750	2.03E+07	
21751	2.03E+07	
21752	2.03E+07	
21753	2.03E+07	
21754	2.03E+07	
21755	2.03E+07	
21756	2.03E+07	
21757	2.03E+07	
21758	2.03E+07	
21759	2.03E+07	
21760	2.04E+07	
21761	2.04E+07	
21762	2.04E+07	
21763	2.04E+07	
21764	2.04E+07	
21765	2.04E+07	
21766	2.04E+07	
21767	2.04E+07	
21768	2.04E+07	
21769	2.04E+07	
21770	2.04E+07	
21771	2.04E+07	
21772	2.04E+07	
21773	2.04E+07	
21774	2.04E+07	
21775	2.04E+07	
21776	2.04E+07	
21777	2.04E+07	
21778	2.04E+07	
21779	2.04E+07	
21780	2.04E+07	
21781	2.04E+07	
21782	2.04E+07	
21783	2.04E+07	
21784	2.04E+07	
21785	2.04E+07	
21786	2.04E+07	
21787	2.04E+07	
21788	2.04E+07	
21789	2.04E+07	
21790	2.04E+07	
21791	2.04E+07	
21792	2.04E+07	
21793	2.04E+07	
21794	2.04E+07	
21795	2.04E+07	
21796	2.04E+07	
21797	2.04E+07	
21798	2.04E+07	
21799	2.04E+07	
21800	2.04E+07	
21801	2.04E+07	
21802	2.04E+07	
21803	2.04E+07	
21804	2.04E+07	
21805	2.04E+07	
21806	2.04E+07	
21807	2.04E+07	
21808	2.04E+07	
21809	2.04E+07	
21810	2.04E+07	
21811	2.04E+07	
21812	2.04E+07	
21813	2.04E+07	
21814	2.04E+07	
21815	2.04E+07	
21816	2.04E+07	
21817	2.04E+07	
21818	2.04E+07	
21819	2.04E+07	
21820	2.04E+07	
21821	2.04E+07	
21822	2.04E+07	
21823	2.04E+07	
21824	2.04E+07	
21825	2.04E+07	
21826	2.04E+07	
21827	2.04E+07	
21828	2.04E+07	
21829	2.04E+07	
21830	2.04E+07	
21831	2.04E+07	
21832	2.04E+07	
21833	2.04E+07	
21834	2.04E+07	
21835	2.04E+07	
21836	2.04E+07	
21837	2.04E+07	
21838	2.04E+07	
21839	2.04E+07	
21840	2.04E+07	
21841	2.04E+07	
21842	2.04E+07	
21843	2.05E+07	
21844	2.05E+07	
21845	2.05E+07	
21846	2.05E+07	
21847	2.05E+07	
21848	2.05E+07	
21849	2.05E+07	
21850	2.05E+07	
21851	2.05E+07	
21852	2.05E+07	
21853	2.05E+07	
21854	2.05E+07	
21855	2.05E+07	
21856	2.05E+07	
21857	2.05E+07	
21858	2.05E+07	
21859	2.05E+07	
21860	2.05E+07	
21861	2.05E+07	
21862	2.05E+07	
21863	2.05E+07	
21864	2.05E+07	
21865	2.05E+07	
21866	2.05E+07	
21867	2.05E+07	
21868	2.05E+07	
21869	2.05E+07	
21870	2.05E+07	
21871	2.05E+07	
21872	2.05E+07	
21873	2.05E+07	
21874	2.05E+07	
21875	2.05E+07	
21876	2.05E+07	
21877	2.05E+07	
21878	2.05E+07	
21879	2.05E+07	
21880	2.05E+07	
21881	2.05E+07	
21882	2.05E+07	
21883	2.05E+07	
21884	2.05E+07	
21885	2.05E+07	
21886	2.05E+07	
21887	2.05E+07	
21888	2.05E+07	
21889	2.05E+07	
21890	2.05E+07	
21891	2.05E+07	
21892	2.05E+07	
21893	2.05E+07	
21894	2.05E+07	
21895	2.05E+07	
21896	2.05E+07	
21897	2.05E+07	
21898	2.05E+07	
21899	2.05E+07	
21900	2.05E+07	
21901	2.05E+07	
21902	2.05E+07	
21903	2.05E+07	
21904	2.05E+07	
21905	2.05E+07	
21906	2.05E+07	
21907	2.05E+07	
21908	2.05E+07	
21909	2.05E+07	
21910	2.05E+07	
21911	2.05E+07	
21912	2.05E+07	
21913	2.05E+07	
21914	2.05E+07	
21915	2.05E+07	
21916	2.05E+07	
21917	2.05E+07	
21918	2.05E+07	
21919	2.05E+07	
21920	2.05E+07	
21921	2.05E+07	
21922	2.05E+07	
21923	2.05E+07	
21924	2.05E+07	
21925	2.05E+07	
21926	2.06E+07	
21927	2.06E+07	
21928	2.06E+07	
21929	2.06E+07	
21930	2.06E+07	
21931	2.06E+07	
21932	2.06E+07	
21933	2.06E+07	
21934	2.06E+07	
21935	2.06E+07	
21936	2.06E+07	
21937	2.06E+07	
21938	2.06E+07	
21939	2.06E+07	
21940	2.06E+07	
21941	2.06E+07	
21942	2.06E+07	
21943	2.06E+07	
21944	2.06E+07	
21945	2.06E+07	
21946	2.06E+07	
21947	2.06E+07	
21948	2.06E+07	
21949	2.06E+07	
21950	2.06E+07	
21951	2.06E+07	
21952	2.06E+07	
21953	2.06E+07	
21954	2.06E+07	
21955	2.06E+07	
21956	2.06E+07	
21957	2.06E+07	
21958	2.06E+07	
21959	2.06E+07	
21960	2.06E+07	
21961	2.06E+07	
21962	2.06E+07	
21963	2.06E+07	
21964	2.06E+07	
21965	2.06E+07	
21966	2.06E+07	
21967	2.06E+07	
21968	2.06E+07	
21969	2.06E+07	
21970	2.06E+07	
21971	2.06E+07	
21972	2.06E+07	
21973	2.06E+07	
21974	2.06E+07	
21975	2.06E+07	
21976	2.06E+07	
21977	2.06E+07	
21978	2.06E+07	
21979	2.06E+07	
21980	2.06E+07	
21981	2.06E+07	
21982	2.06E+07	
21983	2.06E+07	
21984	2.06E+07	
21985	2.06E+07	
21986	2.06E+07	
21987	2.06E+07	
21988	2.06E+07	
21989	2.06E+07	
21990	2.06E+07	
21991	2.06E+07	
21992	2.06E+07	
21993	2.06E+07	
21994	2.06E+07	
21995	2.06E+07	
21996	2.06E+07	
21997	2.06E+07	
21998	2.06E+07	
21999	2.06E+07	
22000	2.06E+07	
22001	2.06E+07	
22002	2.06E+07	
22003	2.06E+07	
22004	2.06E+07	
22005	2.06E+07	
22006	2.06E+07	
22007	2.06E+07	
22008	2.06E+07	
22009	2.06E+07	
22010	2.07E+07	
22011	2.07E+07	
22012	2.07E+07	
22013	2.07E+07	
22014	2.07E+07	
22015	2.07E+07	
22016	2.07E+07	
22017	2.07E+07	
22018	2.07E+07	
22019	2.07E+07	
22020	2.07E+07	
22021	2.07E+07	
22022	2.07E+07	
22023	2.07E+07	
22024	2.07E+07	
22025	2.07E+07	
22026	2.07E+07	
22027	2.07E+07	
22028	2.07E+07	
22029	2.07E+07	
22030	2.07E+07	
22031	2.07E+07	
22032	2.07E+07	
22033	2.07E+07	
22034	2.07E+07	
22035	2.07E+07	
22036	2.07E+07	
22037	2.07E+07	
22038	2.07E+07	
22039	2.07E+07	
22040	2.07E+07	
22041	2.07E+07	
22042	2.07E+07	
22043	2.07E+07	
22044	2.07E+07	
22045	2.07E+07	
22046	2.07E+07	
22047	2.07E+07	
22048	2.07E+07	
22049	2.07E+07	
22050	2.07E+07	
22051	2.07E+07	
22052	2.07E+07	
22053	2.07E+07	
22054	2.07E+07	
22055	2.07E+07	
22056	2.07E+07	
22057	2.07E+07	
22058	2.07E+07	
22059	2.07E+07	
22060	2.07E+07	
22061	2.07E+07	
22062	2.07E+07	
22063	2.07E+07	
22064	2.07E+07	
22065	2.07E+07	
22066	2.07E+07	
22067	2.07E+07	
22068	2.07E+07	
22069	2.07E+07	
22070	2.07E+07	
22071	2.07E+07	
22072	2.07E+07	
22073	2.07E+07	
22074	2.07E+07	
22075	2.07E+07	
22076	2.07E+07	
22077	2.07E+07	
22078	2.07E+07	
22079	2.07E+07	
22080	2.07E+07	
22081	2.07E+07	
22082	2.07E+07	
22083	2.07E+07	
22084	2.07E+07	
22085	2.07E+07	
22086	2.07E+07	
22087	2.07E+07	
22088	2.07E+07	
22089	2.07E+07	
22090	2.07E+07	
22091	2.07E+07	
22092	2.07E+07	
22093	2.08E+07	
22094	2.08E+07	
22095	2.08E+07	
22096	2.08E+07	
22097	2.08E+07	
22098	2.08E+07	
22099	2.08E+07	
22100	2.08E+07	
22101	2.08E+07	
22102	2.08E+07	
22103	2.08E+07	
22104	2.08E+07	
22105	2.08E+07	
22106	2.08E+07	
22107	2.08E+07	
22108	2.08E+07	
22109	2.08E+07	
22110	2.08E+07	
22111	2.08E+07	
22112	2.08E+07	
22113	2.08E+07	
22114	2.08E+07	
22115	2.08E+07	
22116	2.08E+07	
22117	2.08E+07	
22118	2.08E+07	
22119	2.08E+07	
22120	2.08E+07	
22121	2.08E+07	
22122	2.08E+07	
22123	2.08E+07	
22124	2.08E+07	
22125	2.08E+07	
22126	2.08E+07	
22127	2.08E+07	
22128	2.08E+07	
22129	2.08E+07	
22130	2.08E+07	
22131	2.08E+07	
22132	2.08E+07	
22133	2.08E+07	
22134	2.08E+07	
22135	2.08E+07	
22136	2.08E+07	
22137	2.08E+07	
22138	2.08E+07	
22139	2.08E+07	
22140	2.08E+07	
22141	2.08E+07	
22142	2.08E+07	
22143	2.08E+07	
22144	2.08E+07	
22145	2.08E+07	
22146	2.08E+07	
22147	2.08E+07	
22148	2.08E+07	
22149	2.08E+07	
22150	2.08E+07	
22151	2.08E+07	
22152	2.08E+07	
22153	2.08E+07	
22154	2.08E+07	
22155	2.08E+07	
22156	2.08E+07	
22157	2.08E+07	
22158	2.08E+07	
22159	2.08E+07	
22160	2.08E+07	
22161	2.08E+07	
22162	2.08E+07	
22163	2.08E+07	
22164	2.08E+07	
22165	2.08E+07	
22166	2.08E+07	
22167	2.08E+07	
22168	2.08E+07	
22169	2.08E+07	
22170	2.08E+07	
22171	2.08E+07	
22172	2.08E+07	
22173	2.08E+07	
22174	2.08E+07	
22175	2.08E+07	
22176	2.09E+07	
22177	2.09E+07	
22178	2.09E+07	
22179	2.09E+07	
22180	2.09E+07	
22181	2.09E+07	
22182	2.09E+07	
22183	2.09E+07	
22184	2.09E+07	
22185	2.09E+07	
22186	2.09E+07	
22187	2.09E+07	
22188	2.09E+07	
22189	2.09E+07	
22190	2.09E+07	
22191	2.09E+07	
22192	2.09E+07	
22193	2.09E+07	
22194	2.09E+07	
22195	2.09E+07	
22196	2.09E+07	
22197	2.09E+07	
22198	2.09E+07	
22199	2.09E+07	
22200	2.09E+07	
22201	2.09E+07	
22202	2.09E+07	
22203	2.09E+07	
22204	2.09E+07	
22205	2.09E+07	
22206	2.09E+07	
22207	2.09E+07	
22208	2.09E+07	
22209	2.09E+07	
22210	2.09E+07	
22211	2.09E+07	
22212	2.09E+07	
22213	2.09E+07	
22214	2.09E+07	
22215	2.09E+07	
22216	2.09E+07	
22217	2.09E+07	
22218	2.09E+07	
22219	2.09E+07	
22220	2.09E+07	
22221	2.09E+07	
22222	2.09E+07	
22223	2.09E+07	
22224	2.09E+07	
22225	2.09E+07	
22226	2.09E+07	
22227	2.09E+07	
22228	2.09E+07	
22229	2.09E+07	
22230	2.09E+07	
22231	2.09E+07	
22232	2.09E+07	
22233	2.09E+07	
22234	2.09E+07	
22235	2.09E+07	
22236	2.09E+07	
22237	2.09E+07	
22238	2.09E+07	
22239	2.09E+07	
22240	2.09E+07	
22241	2.09E+07	
22242	2.09E+07	
22243	2.09E+07	
22244	2.09E+07	
22245	2.09E+07	
22246	2.09E+07	
22247	2.09E+07	
22248	2.09E+07	
22249	2.09E+07	
22250	2.09E+07	
22251	2.09E+07	
22252	2.09E+07	
22253	2.09E+07	
22254	2.09E+07	
22255	2.09E+07	
22256	2.09E+07	
22257	2.09E+07	
22258	2.09E+07	
22259	2.10E+07	
22260	2.10E+07	
22261	2.10E+07	
22262	2.10E+07	
22263	2.10E+07	
22264	2.10E+07	
22265	2.10E+07	
22266	2.10E+07	
22267	2.10E+07	
22268	2.10E+07	
22269	2.10E+07	
22270	2.10E+07	
22271	2.10E+07	
22272	2.10E+07	
22273	2.10E+07	
22274	2.10E+07	
22275	2.10E+07	
22276	2.10E+07	
22277	2.10E+07	
22278	2.10E+07	
22279	2.10E+07	
22280	2.10E+07	
22281	2.10E+07	
22282	2.10E+07	
22283	2.10E+07	
22284	2.10E+07	
22285	2.10E+07	
22286	2.10E+07	
22287	2.10E+07	
22288	2.10E+07	
22289	2.10E+07	
22290	2.10E+07	
22291	2.10E+07	
22292	2.10E+07	
22293	2.10E+07	
22294	2.10E+07	
22295	2.10E+07	
22296	2.10E+07	
22297	2.10E+07	
22298	2.10E+07	
22299	2.10E+07	
22300	2.10E+07	
22301	2.10E+07	
22302	2.10E+07	
22303	2.10E+07	
22304	2.10E+07	
22305	2.10E+07	
22306	2.10E+07	
22307	2.10E+07	
22308	2.10E+07	
22309	2.10E+07	
22310	2.10E+07	
22311	2.10E+07	
22312	2.10E+07	
22313	2.10E+07	
22314	2.10E+07	
22315	2.10E+07	
22316	2.10E+07	
22317	2.10E+07	
22318	2.10E+07	
22319	2.10E+07	
22320	2.10E+07	
22321	2.10E+07	
22322	2.10E+07	
22323	2.10E+07	
22324	2.10E+07	
22325	2.10E+07	
22326	2.10E+07	
22327	2.10E+07	
22328	2.10E+07	
22329	2.10E+07	
22330	2.10E+07	
22331	2.10E+07	
22332	2.10E+07	
22333	2.10E+07	
22334	2.10E+07	
22335	2.10E+07	
22336	2.10E+07	
22337	2.10E+07	
22338	2.10E+07	
22339	2.10E+07	
22340	2.10E+07	
22341	2.10E+07	
22342	2.10E+07	
22343	2.11E+07	
22344	2.11E+07	
22345	2.11E+07	
22346	2.11E+07	
22347	2.11E+07	
22348	2.11E+07	
22349	2.11E+07	
22350	2.11E+07	
22351	2.11E+07	
22352	2.11E+07	
22353	2.11E+07	
22354	2.11E+07	
22355	2.11E+07	
22356	2.11E+07	
22357	2.11E+07	
22358	2.11E+07	
22359	2.11E+07	
22360	2.11E+07	
22361	2.11E+07	
22362	2.11E+07	
22363	2.11E+07	
22364	2.11E+07	
22365	2.11E+07	
22366	2.11E+07	
22367	2.11E+07	
22368	2.11E+07	
22369	2.11E+07	
22370	2.11E+07	
22371	2.11E+07	
22372	2.11E+07	
22373	2.11E+07	
22374	2.11E+07	
22375	2.11E+07	
22376	2.11E+07	
22377	2.11E+07	
22378	2.11E+07	
22379	2.11E+07	
22380	2.11E+07	
22381	2.11E+07	
22382	2.11E+07	
22383	2.11E+07	
22384	2.11E+07	
22385	2.11E+07	
22386	2.11E+07	
22387	2.11E+07	
22388	2.11E+07	
22389	2.11E+07	
22390	2.11E+07	
22391	2.11E+07	
22392	2.11E+07	
22393	2.11E+07	
22394	2.11E+07	
22395	2.11E+07	
22396	2.11E+07	
22397	2.11E+07	
22398	2.11E+07	
22399	2.11E+07	
22400	2.11E+07	
22401	2.11E+07	
22402	2.11E+07	
22403	2.11E+07	
22404	2.11E+07	
22405	2.11E+07	
22406	2.11E+07	
22407	2.11E+07	
22408	2.11E+07	
22409	2.11E+07	
22410	2.11E+07	
22411	2.11E+07	
22412	2.11E+07	
22413	2.11E+07	
22414	2.11E+07	
22415	2.11E+07	
22416	2.11E+07	
22417	2.11E+07	
22418	2.11E+07	
22419	2.11E+07	
22420	2.11E+07	
22421	2.11E+07	
22422	2.11E+07	
22423	2.11E+07	
22424	2.11E+07	
22425	2.11E+07	
22426	2.12E+07	
22427	2.12E+07	
22428	2.12E+07	
22429	2.12E+07	
22430	2.12E+07	
22431	2.12E+07	
22432	2.12E+07	
22433	2.12E+07	
22434	2.12E+07	
22435	2.12E+07	
22436	2.12E+07	
22437	2.12E+07	
22438	2.12E+07	
22439	2.12E+07	
22440	2.12E+07	
22441	2.12E+07	
22442	2.12E+07	
22443	2.12E+07	
22444	2.12E+07	
22445	2.12E+07	
22446	2.12E+07	
22447	2.12E+07	
22448	2.12E+07	
22449	2.12E+07	
22450	2.12E+07	
22451	2.12E+07	
22452	2.12E+07	
22453	2.12E+07	
22454	2.12E+07	
22455	2.12E+07	
22456	2.12E+07	
22457	2.12E+07	
22458	2.12E+07	
22459	2.12E+07	
22460	2.12E+07	
22461	2.12E+07	
22462	2.12E+07	
22463	2.12E+07	
22464	2.12E+07	
22465	2.12E+07	
22466	2.12E+07	
22467	2.12E+07	
22468	2.12E+07	
22469	2.12E+07	
22470	2.12E+07	
22471	2.12E+07	
22472	2.12E+07	
22473	2.12E+07	
22474	2.12E+07	
22475	2.12E+07	
22476	2.12E+07	
22477	2.12E+07	
22478	2.12E+07	
22479	2.12E+07	
22480	2.12E+07	
22481	2.12E+07	
22482	2.12E+07	
22483	2.12E+07	
22484	2.12E+07	
22485	2.12E+07	
22486	2.12E+07	
22487	2.12E+07	
22488	2.12E+07	
22489	2.12E+07	
22490	2.12E+07	
22491	2.12E+07	
22492	2.12E+07	
22493	2.12E+07	
22494	2.12E+07	
22495	2.12E+07	
22496	2.12E+07	
22497	2.12E+07	
22498	2.12E+07	
22499	2.12E+07	
22500	2.12E+07	
22501	2.12E+07	
22502	2.12E+07	
22503	2.12E+07	
22504	2.12E+07	
22505	2.12E+07	
22506	2.12E+07	
22507	2.12E+07	
22508	2.12E+07	
22509	2.13E+07	
22510	2.13E+07	
22511	2.13E+07	
22512	2.13E+07	
22513	2.13E+07	
22514	2.13E+07	
22515	2.13E+07	
22516	2.13E+07	
22517	2.13E+07	
22518	2.13E+07	
22519	2.13E+07	
22520	2.13E+07	
22521	2.13E+07	
22522	2.13E+07	
22523	2.13E+07	
22524	2.13E+07	
22525	2.13E+07	
22526	2.13E+07	
22527	2.13E+07	
22528	2.13E+07	
22529	2.13E+07	
22530	2.13E+07	
22531	2.13E+07	
22532	2.13E+07	
22533	2.13E+07	
22534	2.13E+07	
22535	2.13E+07	
22536	2.13E+07	
22537	2.13E+07	
22538	2.13E+07	
22539	2.13E+07	
22540	2.13E+07	
22541	2.13E+07	
22542	2.13E+07	
22543	2.13E+07	
22544	2.13E+07	
22545	2.13E+07	
22546	2.13E+07	
22547	2.13E+07	
22548	2.13E+07	
22549	2.13E+07	
22550	2.13E+07	
22551	2.13E+07	
22552	2.13E+07	
22553	2.13E+07	
22554	2.13E+07	
22555	2.13E+07	
22556	2.13E+07	
22557	2.13E+07	
22558	2.13E+07	
22559	2.13E+07	
22560	2.13E+07	
22561	2.13E+07	
22562	2.13E+07	
22563	2.13E+07	
22564	2.13E+07	
22565	2.13E+07	
22566	2.13E+07	
22567	2.13E+07	
22568	2.13E+07	
22569	2.13E+07	
22570	2.13E+07	
22571	2.13E+07	
22572	2.13E+07	
22573	2.13E+07	
22574	2.13E+07	
22575	2.13E+07	
22576	2.13E+07	
22577	2.13E+07	
22578	2.13E+07	
22579	2.13E+07	
22580	2.13E+07	
22581	2.13E+07	
22582	2.13E+07	
22583	2.13E+07	
22584	2.13E+07	
22585	2.13E+07	
22586	2.13E+07	
22587	2.13E+07	
22588	2.13E+07	
22589	2.13E+07	
22590	2.13E+07	
22591	2.13E+07	
22592	2.13E+07	
22593	2.14E+07	
22594	2.14E+07	
22595	2.14E+07	
22596	2.14E+07	
22597	2.14E+07	
22598	2.14E+07	
22599	2.14E+07	
22600	2.14E+07	
22601	2.14E+07	
22602	2.14E+07	
22603	2.14E+07	
22604	2.14E+07	
22605	2.14E+07	
22606	2.14E+07	
22607	2.14E+07	
22608	2.14E+07	
22609	2.14E+07	
22610	2.14E+07	
22611	2.14E+07	
22612	2.14E+07	
22613	2.14E+07	
22614	2.14E+07	
22615	2.14E+07	
22616	2.14E+07	
22617	2.14E+07	
22618	2.14E+07	
22619	2.14E+07	
22620	2.14E+07	
22621	2.14E+07	
22622	2.14E+07	
22623	2.14E+07	
22624	2.14E+07	
22625	2.14E+07	
22626	2.14E+07	
22627	2.14E+07	
22628	2.14E+07	
22629	2.14E+07	
22630	2.14E+07	
22631	2.14E+07	
22632	2.14E+07	
22633	2.14E+07	
22634	2.14E+07	
22635	2.14E+07	
22636	2.14E+07	
22637	2.14E+07	
22638	2.14E+07	
22639	2.14E+07	
22640	2.14E+07	
22641	2.14E+07	
22642	2.14E+07	
22643	2.14E+07	
22644	2.14E+07	
22645	2.14E+07	
22646	2.14E+07	
22647	2.14E+07	
22648	2.14E+07	
22649	2.14E+07	
22650	2.14E+07	
22651	2.14E+07	
22652	2.14E+07	
22653	2.14E+07	
22654	2.14E+07	
22655	2.14E+07	
22656	2.14E+07	
22657	2.14E+07	
22658	2.14E+07	
22659	2.14E+07	
22660	2.14E+07	
22661	2.14E+07	
22662	2.14E+07	
22663	2.14E+07	
22664	2.14E+07	
22665	2.14E+07	
22666	2.14E+07	
22667	2.14E+07	
22668	2.14E+07	
22669	2.14E+07	
22670	2.14E+07	
22671	2.14E+07	
22672	2.14E+07	
22673	2.14E+07	
22674	2.14E+07	
22675	2.14E+07	
22676	2.15E+07	
22677	2.15E+07	
22678	2.15E+07	
22679	2.15E+07	
22680	2.15E+07	
22681	2.15E+07	
22682	2.15E+07	
22683	2.15E+07	
22684	2.15E+07	
22685	2.15E+07	
22686	2.15E+07	
22687	2.15E+07	
22688	2.15E+07	
22689	2.15E+07	
22690	2.15E+07	
22691	2.15E+07	
22692	2.15E+07	
22693	2.15E+07	
22694	2.15E+07	
22695	2.15E+07	
22696	2.15E+07	
22697	2.15E+07	
22698	2.15E+07	
22699	2.15E+07	
22700	2.15E+07	
22701	2.15E+07	
22702	2.15E+07	
22703	2.15E+07	
22704	2.15E+07	
22705	2.15E+07	
22706	2.15E+07	
22707	2.15E+07	
22708	2.15E+07	
22709	2.15E+07	
22710	2.15E+07	
22711	2.15E+07	
22712	2.15E+07	
22713	2.15E+07	
22714	2.15E+07	
22715	2.15E+07	
22716	2.15E+07	
22717	2.15E+07	
22718	2.15E+07	
22719	2.15E+07	
22720	2.15E+07	
22721	2.15E+07	
22722	2.15E+07	
22723	2.15E+07	
22724	2.15E+07	
22725	2.15E+07	
22726	2.15E+07	
22727	2.15E+07	
22728	2.15E+07	
22729	2.15E+07	
22730	2.15E+07	
22731	2.15E+07	
22732	2.15E+07	
22733	2.15E+07	
22734	2.15E+07	
22735	2.15E+07	
22736	2.15E+07	
22737	2.15E+07	
22738	2.15E+07	
22739	2.15E+07	
22740	2.15E+07	
22741	2.15E+07	
22742	2.15E+07	
22743	2.15E+07	
22744	2.15E+07	
22745	2.15E+07	
22746	2.15E+07	
22747	2.15E+07	
22748	2.15E+07	
22749	2.15E+07	
22750	2.15E+07	
22751	2.15E+07	
22752	2.15E+07	
22753	2.15E+07	
22754	2.15E+07	
22755	2.15E+07	
22756	2.15E+07	
22757	2.15E+07	
22758	2.15E+07	
22759	2.16E+07	
22760	2.16E+07	
22761	2.16E+07	
22762	2.16E+07	
22763	2.16E+07	
22764	2.16E+07	
22765	2.16E+07	
22766	2.16E+07	
22767	2.16E+07	
22768	2.16E+07	
22769	2.16E+07	
22770	2.16E+07	
22771	2.16E+07	
22772	2.16E+07	
22773	2.16E+07	
22774	2.16E+07	
22775	2.16E+07	
22776	2.16E+07	
22777	2.16E+07	
22778	2.16E+07	
22779	2.16E+07	
22780	2.16E+07	
22781	2.16E+07	
22782	2.16E+07	
22783	2.16E+07	
22784	2.16E+07	
22785	2.16E+07	
22786	2.16E+07	
22787	2.16E+07	
22788	2.16E+07	
22789	2.16E+07	
22790	2.16E+07	
22791	2.16E+07	
22792	2.16E+07	
22793	2.16E+07	
22794	2.16E+07	
22795	2.16E+07	
22796	2.16E+07	
22797	2.16E+07	
22798	2.16E+07	
22799	2.16E+07	
22800	2.16E+07	
22801	2.16E+07	
22802	2.16E+07	
22803	2.16E+07	
22804	2.16E+07	
22805	2.16E+07	
22806	2.16E+07	
22807	2.16E+07	
22808	2.16E+07	
22809	2.16E+07	
22810	2.16E+07	
22811	2.16E+07	
22812	2.16E+07	
22813	2.16E+07	
22814	2.16E+07	
22815	2.16E+07	
22816	2.16E+07	
22817	2.16E+07	
22818	2.16E+07	
22819	2.16E+07	
22820	2.16E+07	
22821	2.16E+07	
22822	2.16E+07	
22823	2.16E+07	
22824	2.16E+07	
22825	2.16E+07	
22826	2.16E+07	
22827	2.16E+07	
22828	2.16E+07	
22829	2.16E+07	
22830	2.16E+07	
22831	2.16E+07	
22832	2.16E+07	
22833	2.16E+07	
22834	2.16E+07	
22835	2.16E+07	
22836	2.16E+07	
22837	2.16E+07	
22838	2.16E+07	
22839	2.16E+07	
22840	2.16E+07	
22841	2.16E+07	
22842	2.17E+07	
22843	2.17E+07	
22844	2.17E+07	
22845	2.17E+07	
22846	2.17E+07	
22847	2.17E+07	
22848	2.17E+07	
22849	2.17E+07	
22850	2.17E+07	
22851	2.17E+07	
22852	2.17E+07	
22853	2.17E+07	
22854	2.17E+07	
22855	2.17E+07	
22856	2.17E+07	
22857	2.17E+07	
22858	2.17E+07	
22859	2.17E+07	
22860	2.17E+07	
22861	2.17E+07	
22862	2.17E+07	
22863	2.17E+07	
22864	2.17E+07	
22865	2.17E+07	
22866	2.17E+07	
22867	2.17E+07	
22868	2.17E+07	
22869	2.17E+07	
22870	2.17E+07	
22871	2.17E+07	
22872	2.17E+07	
22873	2.17E+07	
22874	2.17E+07	
22875	2.17E+07	
22876	2.17E+07	
22877	2.17E+07	
22878	2.17E+07	
22879	2.17E+07	
22880	2.17E+07	
22881	2.17E+07	
22882	2.17E+07	
22883	2.17E+07	
22884	2.17E+07	
22885	2.17E+07	
22886	2.17E+07	
22887	2.17E+07	
22888	2.17E+07	
22889	2.17E+07	
22890	2.17E+07	
22891	2.17E+07	
22892	2.17E+07	
22893	2.17E+07	
22894	2.17E+07	
22895	2.17E+07	
22896	2.17E+07	
22897	2.17E+07	
22898	2.17E+07	
22899	2.17E+07	
22900	2.17E+07	
22901	2.17E+07	
22902	2.17E+07	
22903	2.17E+07	
22904	2.17E+07	
22905	2.17E+07	
22906	2.17E+07	
22907	2.17E+07	
22908	2.17E+07	
22909	2.17E+07	
22910	2.17E+07	
22911	2.17E+07	
22912	2.17E+07	
22913	2.17E+07	
22914	2.17E+07	
22915	2.17E+07	
22916	2.17E+07	
22917	2.17E+07	
22918	2.17E+07	
22919	2.17E+07	
22920	2.17E+07	
22921	2.17E+07	
22922	2.17E+07	
22923	2.17E+07	
22924	2.17E+07	
22925	2.17E+07	
22926	2.18E+07	
22927	2.18E+07	
22928	2.18E+07	
22929	2.18E+07	
22930	2.18E+07	
22931	2.18E+07	
22932	2.18E+07	
22933	2.18E+07	
22934	2.18E+07	
22935	2.18E+07	
22936	2.18E+07	
22937	2.18E+07	
22938	2.18E+07	
22939	2.18E+07	
22940	2.18E+07	
22941	2.18E+07	
22942	2.18E+07	
22943	2.18E+07	
22944	2.18E+07	
22945	2.18E+07	
22946	2.18E+07	
22947	2.18E+07	
22948	2.18E+07	
22949	2.18E+07	
22950	2.18E+07	
22951	2.18E+07	
22952	2.18E+07	
22953	2.18E+07	
22954	2.18E+07	
22955	2.18E+07	
22956	2.18E+07	
22957	2.18E+07	
22958	2.18E+07	
22959	2.18E+07	
22960	2.18E+07	
22961	2.18E+07	
22962	2.18E+07	
22963	2.18E+07	
22964	2.18E+07	
22965	2.18E+07	
22966	2.18E+07	
22967	2.18E+07	
22968	2.18E+07	
22969	2.18E+07	
22970	2.18E+07	
22971	2.18E+07	
22972	2.18E+07	
22973	2.18E+07	
22974	2.18E+07	
22975	2.18E+07	
22976	2.18E+07	
22977	2.18E+07	
22978	2.18E+07	
22979	2.18E+07	
22980	2.18E+07	
22981	2.18E+07	
22982	2.18E+07	
22983	2.18E+07	
22984	2.18E+07	
22985	2.18E+07	
22986	2.18E+07	
22987	2.18E+07	
22988	2.18E+07	
22989	2.18E+07	
22990	2.18E+07	
22991	2.18E+07	
22992	2.18E+07	
22993	2.18E+07	
22994	2.18E+07	
22995	2.18E+07	
22996	2.18E+07	
22997	2.18E+07	
22998	2.18E+07	
22999	2.18E+07	
23000	2.18E+07	
23001	2.18E+07	
23002	2.18E+07	
23003	2.18E+07	
23004	2.18E+07	
23005	2.18E+07	
23006	2.18E+07	
23007	2.18E+07	
23008	2.18E+07	
23009	2.19E+07	
23010	2.19E+07	
23011	2.19E+07	
23012	2.19E+07	
23013	2.19E+07	
23014	2.19E+07	
23015	2.19E+07	
23016	2.19E+07	
23017	2.19E+07	
23018	2.19E+07	
23019	2.19E+07	
23020	2.19E+07	
23021	2.19E+07	
23022	2.19E+07	
23023	2.19E+07	
23024	2.19E+07	
23025	2.19E+07	
23026	2.19E+07	
23027	2.19E+07	
23028	2.19E+07	
23029	2.19E+07	
23030	2.19E+07	
23031	2.19E+07	
23032	2.19E+07	
23033	2.19E+07	
23034	2.19E+07	
23035	2.19E+07	
23036	2.19E+07	
23037	2.19E+07	
23038	2.19E+07	
23039	2.19E+07	
23040	2.19E+07	
23041	2.19E+07	
23042	2.19E+07	
23043	2.19E+07	
23044	2.19E+07	
23045	2.19E+07	
23046	2.19E+07	
23047	2.19E+07	
23048	2.19E+07	
23049	2.19E+07	
23050	2.19E+07	
23051	2.19E+07	
23052	2.19E+07	
23053	2.19E+07	
23054	2.19E+07	
23055	2.19E+07	
23056	2.19E+07	
23057	2.19E+07	
23058	2.19E+07	
23059	2.19E+07	
23060	2.19E+07	
23061	2.19E+07	
23062	2.19E+07	
23063	2.19E+07	
23064	2.19E+07	
23065	2.19E+07	
23066	2.19E+07	
23067	2.19E+07	
23068	2.19E+07	
23069	2.19E+07	
23070	2.19E+07	
23071	2.19E+07	
23072	2.19E+07	
23073	2.19E+07	
23074	2.19E+07	
23075	2.19E+07	
23076	2.19E+07	
23077	2.19E+07	
23078	2.19E+07	
23079	2.19E+07	
23080	2.19E+07	
23081	2.19E+07	
23082	2.19E+07	
23083	2.19E+07	
23084	2.19E+07	
23085	2.19E+07	
23086	2.19E+07	
23087	2.19E+07	
23088	2.19E+07	
23089	2.19E+07	
23090	2.19E+07	
23091	2.19E+07	
23092	2.20E+07	
23093	2.20E+07	
23094	2.20E+07	
23095	2.20E+07	
23096	2.20E+07	
23097	2.20E+07	
23098	2.20E+07	
23099	2.20E+07	
23100	2.20E+07	
23101	2.20E+07	
23102	2.20E+07	
23103	2.20E+07	
23104	2.20E+07	
23105	2.20E+07	
23106	2.20E+07	
23107	2.20E+07	
23108	2.20E+07	
23109	2.20E+07	
23110	2.20E+07	
23111	2.20E+07	
23112	2.20E+07	
23113	2.20E+07	
23114	2.20E+07	
23115	2.20E+07	
23116	2.20E+07	
23117	2.20E+07	
23118	2.20E+07	
23119	2.20E+07	
23120	2.20E+07	
23121	2.20E+07	
23122	2.20E+07	
23123	2.20E+07	
23124	2.20E+07	
23125	2.20E+07	
23126	2.20E+07	
23127	2.20E+07	
23128	2.20E+07	
23129	2.20E+07	
23130	2.20E+07	
23131	2.20E+07	
23132	2.20E+07	
23133	2.20E+07	
23134	2.20E+07	
23135	2.20E+07	
23136	2.20E+07	
23137	2.20E+07	
23138	2.20E+07	
23139	2.20E+07	
23140	2.20E+07	
23141	2.20E+07	
23142	2.20E+07	
23143	2.20E+07	
23144	2.20E+07	
23145	2.20E+07	
23146	2.20E+07	
23147	2.20E+07	
23148	2.20E+07	
23149	2.20E+07	
23150	2.20E+07	
23151	2.20E+07	
23152	2.20E+07	
23153	2.20E+07	
23154	2.20E+07	
23155	2.20E+07	
23156	2.20E+07	
23157	2.20E+07	
23158	2.20E+07	
23159	2.20E+07	
23160	2.20E+07	
23161	2.20E+07	
23162	2.20E+07	
23163	2.20E+07	
23164	2.20E+07	
23165	2.20E+07	
23166	2.20E+07	
23167	2.20E+07	
23168	2.20E+07	
23169	2.20E+07	
23170	2.20E+07	
23171	2.20E+07	
23172	2.20E+07	
23173	2.20E+07	
23174	2.20E+07	
23175	2.20E+07	
23176	2.21E+07	
23177	2.21E+07	
23178	2.21E+07	
23179	2.21E+07	
23180	2.21E+07	
23181	2.21E+07	
23182	2.21E+07	
23183	2.21E+07	
23184	2.21E+07	
23185	2.21E+07	
23186	2.21E+07	
23187	2.21E+07	
23188	2.21E+07	
23189	2.21E+07	
23190	2.21E+07	
23191	2.21E+07	
23192	2.21E+07	
23193	2.21E+07	
23194	2.21E+07	
23195	2.21E+07	
23196	2.21E+07	
23197	2.21E+07	
23198	2.21E+07	
23199	2.21E+07	
23200	2.21E+07	
23201	2.21E+07	
23202	2.21E+07	
23203	2.21E+07	
23204	2.21E+07	
23205	2.21E+07	
23206	2.21E+07	
23207	2.21E+07	
23208	2.21E+07	
23209	2.21E+07	
23210	2.21E+07	
23211	2.21E+07	
23212	2.21E+07	
23213	2.21E+07	
23214	2.21E+07	
23215	2.21E+07	
23216	2.21E+07	
23217	2.21E+07	
23218	2.21E+07	
23219	2.21E+07	
23220	2.21E+07	
23221	2.21E+07	
23222	2.21E+07	
23223	2.21E+07	
23224	2.21E+07	
23225	2.21E+07	
23226	2.21E+07	
23227	2.21E+07	
23228	2.21E+07	
23229	2.21E+07	
23230	2.21E+07	
23231	2.21E+07	
23232	2.21E+07	
23233	2.21E+07	
23234	2.21E+07	
23235	2.21E+07	
23236	2.21E+07	
23237	2.21E+07	
23238	2.21E+07	
23239	2.21E+07	
23240	2.21E+07	
23241	2.21E+07	
23242	2.21E+07	
23243	2.21E+07	
23244	2.21E+07	
23245	2.21E+07	
23246	2.21E+07	
23247	2.21E+07	
23248	2.21E+07	
23249	2.21E+07	
23250	2.21E+07	
23251	2.21E+07	
23252	2.21E+07	
23253	2.21E+07	
23254	2.21E+07	
23255	2.21E+07	
23256	2.21E+07	
23257	2.21E+07	
23258	2.21E+07	
23259	2.22E+07	
23260	2.22E+07	
23261	2.22E+07	
23262	2.22E+07	
23263	2.22E+07	
23264	2.22E+07	
23265	2.22E+07	
23266	2.22E+07	
23267	2.22E+07	
23268	2.22E+07	
23269	2.22E+07	
23270	2.22E+07	
23271	2.22E+07	
23272	2.22E+07	
23273	2.22E+07	
23274	2.22E+07	
23275	2.22E+07	
23276	2.22E+07	
23277	2.22E+07	
23278	2.22E+07	
23279	2.22E+07	
23280	2.22E+07	
23281	2.22E+07	
23282	2.22E+07	
23283	2.22E+07	
23284	2.22E+07	
23285	2.22E+07	
23286	2.22E+07	
23287	2.22E+07	
23288	2.22E+07	
23289	2.22E+07	
23290	2.22E+07	
23291	2.22E+07	
23292	2.22E+07	
23293	2.22E+07	
23294	2.22E+07	
23295	2.22E+07	
23296	2.22E+07	
23297	2.22E+07	
23298	2.22E+07	
23299	2.22E+07	
23300	2.22E+07	
23301	2.22E+07	
23302	2.22E+07	
23303	2.22E+07	
23304	2.22E+07	
23305	2.22E+07	
23306	2.22E+07	
23307	2.22E+07	
23308	2.22E+07	
23309	2.22E+07	
23310	2.22E+07	
23311	2.22E+07	
23312	2.22E+07	
23313	2.22E+07	
23314	2.22E+07	
23315	2.22E+07	
23316	2.22E+07	
23317	2.22E+07	
23318	2.22E+07	
23319	2.22E+07	
23320	2.22E+07	
23321	2.22E+07	
23322	2.22E+07	
23323	2.22E+07	
23324	2.22E+07	
23325	2.22E+07	
23326	2.22E+07	
23327	2.22E+07	
23328	2.22E+07	
23329	2.22E+07	
23330	2.22E+07	
23331	2.22E+07	
23332	2.22E+07	
23333	2.22E+07	
23334	2.22E+07	
23335	2.22E+07	
23336	2.22E+07	
23337	2.22E+07	
23338	2.22E+07	
23339	2.22E+07	
23340	2.22E+07	
23341	2.22E+07	
23342	2.23E+07	
23343	2.23E+07	
23344	2.23E+07	
23345	2.23E+07	
23346	2.23E+07	
23347	2.23E+07	
23348	2.23E+07	
23349	2.23E+07	
23350	2.23E+07	
23351	2.23E+07	
23352	2.23E+07	
23353	2.23E+07	
23354	2.23E+07	
23355	2.23E+07	
23356	2.23E+07	
23357	2.23E+07	
23358	2.23E+07	
23359	2.23E+07	
23360	2.23E+07	
23361	2.23E+07	
23362	2.23E+07	
23363	2.23E+07	
23364	2.23E+07	
23365	2.23E+07	
23366	2.23E+07	
23367	2.23E+07	
23368	2.23E+07	
23369	2.23E+07	
23370	2.23E+07	
23371	2.23E+07	
23372	2.23E+07	
23373	2.23E+07	
23374	2.23E+07	
23375	2.23E+07	
23376	2.23E+07	
23377	2.23E+07	
23378	2.23E+07	
23379	2.23E+07	
23380	2.23E+07	
23381	2.23E+07	
23382	2.23E+07	
23383	2.23E+07	
23384	2.23E+07	
23385	2.23E+07	
23386	2.23E+07	
23387	2.23E+07	
23388	2.23E+07	
23389	2.23E+07	
23390	2.23E+07	
23391	2.23E+07	
23392	2.23E+07	
23393	2.23E+07	
23394	2.23E+07	
23395	2.23E+07	
23396	2.23E+07	
23397	2.23E+07	
23398	2.23E+07	
23399	2.23E+07	
23400	2.23E+07	
23401	2.23E+07	
23402	2.23E+07	
23403	2.23E+07	
23404	2.23E+07	
23405	2.23E+07	
23406	2.23E+07	
23407	2.23E+07	
23408	2.23E+07	
23409	2.23E+07	
23410	2.23E+07	
23411	2.23E+07	
23412	2.23E+07	
23413	2.23E+07	
23414	2.23E+07	
23415	2.23E+07	
23416	2.23E+07	
23417	2.23E+07	
23418	2.23E+07	
23419	2.23E+07	
23420	2.23E+07	
23421	2.23E+07	
23422	2.23E+07	
23423	2.23E+07	
23424	2.23E+07	
23425	2.24E+07	
23426	2.24E+07	
23427	2.24E+07	
23428	2.24E+07	
23429	2.24E+07	
23430	2.24E+07	
23431	2.24E+07	
23432	2.24E+07	
23433	2.24E+07	
23434	2.24E+07	
23435	2.24E+07	
23436	2.24E+07	
23437	2.24E+07	
23438	2.24E+07	
23439	2.24E+07	
23440	2.24E+07	
23441	2.24E+07	
23442	2.24E+07	
23443	2.24E+07	
23444	2.24E+07	
23445	2.24E+07	
23446	2.24E+07	
23447	2.24E+07	
23448	2.24E+07	
23449	2.24E+07	
23450	2.24E+07	
23451	2.24E+07	
23452	2.24E+07	
23453	2.24E+07	
23454	2.24E+07	
23455	2.24E+07	
23456	2.24E+07	
23457	2.24E+07	
23458	2.24E+07	
23459	2.24E+07	
23460	2.24E+07	
23461	2.24E+07	
23462	2.24E+07	
23463	2.24E+07	
23464	2.24E+07	
23465	2.24E+07	
23466	2.24E+07	
23467	2.24E+07	
23468	2.24E+07	
23469	2.24E+07	
23470	2.24E+07	
23471	2.24E+07	
23472	2.24E+07	
23473	2.24E+07	
23474	2.24E+07	
23475	2.24E+07	
23476	2.24E+07	
23477	2.24E+07	
23478	2.24E+07	
23479	2.24E+07	
23480	2.24E+07	
23481	2.24E+07	
23482	2.24E+07	
23483	2.24E+07	
23484	2.24E+07	
23485	2.24E+07	
23486	2.24E+07	
23487	2.24E+07	
23488	2.24E+07	
23489	2.24E+07	
23490	2.24E+07	
23491	2.24E+07	
23492	2.24E+07	
23493	2.24E+07	
23494	2.24E+07	
23495	2.24E+07	
23496	2.24E+07	
23497	2.24E+07	
23498	2.24E+07	
23499	2.24E+07	
23500	2.24E+07	
23501	2.24E+07	
23502	2.24E+07	
23503	2.24E+07	
23504	2.24E+07	
23505	2.24E+07	
23506	2.24E+07	
23507	2.24E+07	
23508	2.24E+07	
23509	2.25E+07	
23510	2.25E+07	
23511	2.25E+07	
23512	2.25E+07	
23513	2.25E+07	
23514	2.25E+07	
23515	2.25E+07	
23516	2.25E+07	
23517	2.25E+07	
23518	2.25E+07	
23519	2.25E+07	
23520	2.25E+07	
23521	2.25E+07	
23522	2.25E+07	
23523	2.25E+07	
23524	2.25E+07	
23525	2.25E+07	
23526	2.25E+07	
23527	2.25E+07	
23528	2.25E+07	
23529	2.25E+07	
23530	2.25E+07	
23531	2.25E+07	
23532	2.25E+07	
23533	2.25E+07	
23534	2.25E+07	
23535	2.25E+07	
23536	2.25E+07	
23537	2.25E+07	
23538	2.25E+07	
23539	2.25E+07	
23540	2.25E+07	
23541	2.25E+07	
23542	2.25E+07	
23543	2.25E+07	
23544	2.25E+07	
23545	2.25E+07	
23546	2.25E+07	
23547	2.25E+07	
23548	2.25E+07	
23549	2.25E+07	
23550	2.25E+07	
23551	2.25E+07	
23552	2.25E+07	
23553	2.25E+07	
23554	2.25E+07	
23555	2.25E+07	
23556	2.25E+07	
23557	2.25E+07	
23558	2.25E+07	
23559	2.25E+07	
23560	2.25E+07	
23561	2.25E+07	
23562	2.25E+07	
23563	2.25E+07	
23564	2.25E+07	
23565	2.25E+07	
23566	2.25E+07	
23567	2.25E+07	
23568	2.25E+07	
23569	2.25E+07	
23570	2.25E+07	
23571	2.25E+07	
23572	2.25E+07	
23573	2.25E+07	
23574	2.25E+07	
23575	2.25E+07	
23576	2.25E+07	
23577	2.25E+07	
23578	2.25E+07	
23579	2.25E+07	
23580	2.25E+07	
23581	2.25E+07	
23582	2.25E+07	
23583	2.25E+07	
23584	2.25E+07	
23585	2.25E+07	
23586	2.25E+07	
23587	2.25E+07	
23588	2.25E+07	
23589	2.25E+07	
23590	2.25E+07	
23591	2.25E+07	
23592	2.26E+07	
23593	2.26E+07	
23594	2.26E+07	
23595	2.26E+07	
23596	2.26E+07	
23597	2.26E+07	
23598	2.26E+07	
23599	2.26E+07	
23600	2.26E+07	
23601	2.26E+07	
23602	2.26E+07	
23603	2.26E+07	
23604	2.26E+07	
23605	2.26E+07	
23606	2.26E+07	
23607	2.26E+07	
23608	2.26E+07	
23609	2.26E+07	
23610	2.26E+07	
23611	2.26E+07	
23612	2.26E+07	
23613	2.26E+07	
23614	2.26E+07	
23615	2.26E+07	
23616	2.26E+07	
23617	2.26E+07	
23618	2.26E+07	
23619	2.26E+07	
23620	2.26E+07	
23621	2.26E+07	
23622	2.26E+07	
23623	2.26E+07	
23624	2.26E+07	
23625	2.26E+07	
23626	2.26E+07	
23627	2.26E+07	
23628	2.26E+07	
23629	2.26E+07	
23630	2.26E+07	
23631	2.26E+07	
23632	2.26E+07	
23633	2.26E+07	
23634	2.26E+07	
23635	2.26E+07	
23636	2.26E+07	
23637	2.26E+07	
23638	2.26E+07	
23639	2.26E+07	
23640	2.26E+07	
23641	2.26E+07	
23642	2.26E+07	
23643	2.26E+07	
23644	2.26E+07	
23645	2.26E+07	
23646	2.26E+07	
23647	2.26E+07	
23648	2.26E+07	
23649	2.26E+07	
23650	2.26E+07	
23651	2.26E+07	
23652	2.26E+07	
23653	2.26E+07	
23654	2.26E+07	
23655	2.26E+07	
23656	2.26E+07	
23657	2.26E+07	
23658	2.26E+07	
23659	2.26E+07	
23660	2.26E+07	
23661	2.26E+07	
23662	2.26E+07	
23663	2.26E+07	
23664	2.26E+07	
23665	2.26E+07	
23666	2.26E+07	
23667	2.26E+07	
23668	2.26E+07	
23669	2.26E+07	
23670	2.26E+07	
23671	2.26E+07	
23672	2.26E+07	
23673	2.26E+07	
23674	2.26E+07	
23675	2.27E+07	
23676	2.27E+07	
23677	2.27E+07	
23678	2.27E+07	
23679	2.27E+07	
23680	2.27E+07	
23681	2.27E+07	
23682	2.27E+07	
23683	2.27E+07	
23684	2.27E+07	
23685	2.27E+07	
23686	2.27E+07	
23687	2.27E+07	
23688	2.27E+07	
23689	2.27E+07	
23690	2.27E+07	
23691	2.27E+07	
23692	2.27E+07	
23693	2.27E+07	
23694	2.27E+07	
23695	2.27E+07	
23696	2.27E+07	
23697	2.27E+07	
23698	2.27E+07	
23699	2.27E+07	
23700	2.27E+07	
23701	2.27E+07	
23702	2.27E+07	
23703	2.27E+07	
23704	2.27E+07	
23705	2.27E+07	
23706	2.27E+07	
23707	2.27E+07	
23708	2.27E+07	
23709	2.27E+07	
23710	2.27E+07	
23711	2.27E+07	
23712	2.27E+07	
23713	2.27E+07	
23714	2.27E+07	
23715	2.27E+07	
23716	2.27E+07	
23717	2.27E+07	
23718	2.27E+07	
23719	2.27E+07	
23720	2.27E+07	
23721	2.27E+07	
23722	2.27E+07	
23723	2.27E+07	
23724	2.27E+07	
23725	2.27E+07	
23726	2.27E+07	
23727	2.27E+07	
23728	2.27E+07	
23729	2.27E+07	
23730	2.27E+07	
23731	2.27E+07	
23732	2.27E+07	
23733	2.27E+07	
23734	2.27E+07	
23735	2.27E+07	
23736	2.27E+07	
23737	2.27E+07	
23738	2.27E+07	
23739	2.27E+07	
23740	2.27E+07	
23741	2.27E+07	
23742	2.27E+07	
23743	2.27E+07	
23744	2.27E+07	
23745	2.27E+07	
23746	2.27E+07	
23747	2.27E+07	
23748	2.27E+07	
23749	2.27E+07	
23750	2.27E+07	
23751	2.27E+07	
23752	2.27E+07	
23753	2.27E+07	
23754	2.27E+07	
23755	2.27E+07	
23756	2.27E+07	
23757	2.27E+07	
23758	2.27E+07	
23759	2.28E+07	
23760	2.28E+07	
23761	2.28E+07	
23762	2.28E+07	
23763	2.28E+07	
23764	2.28E+07	
23765	2.28E+07	
23766	2.28E+07	
23767	2.28E+07	
23768	2.28E+07	
23769	2.28E+07	
23770	2.28E+07	
23771	2.28E+07	
23772	2.28E+07	
23773	2.28E+07	
23774	2.28E+07	
23775	2.28E+07	
23776	2.28E+07	
23777	2.28E+07	
23778	2.28E+07	
23779	2.28E+07	
23780	2.28E+07	
23781	2.28E+07	
23782	2.28E+07	
23783	2.28E+07	
23784	2.28E+07	
23785	2.28E+07	
23786	2.28E+07	
23787	2.28E+07	
23788	2.28E+07	
23789	2.28E+07	
23790	2.28E+07	
23791	2.28E+07	
23792	2.28E+07	
23793	2.28E+07	
23794	2.28E+07	
23795	2.28E+07	
23796	2.28E+07	
23797	2.28E+07	
23798	2.28E+07	
23799	2.28E+07	
23800	2.28E+07	
23801	2.28E+07	
23802	2.28E+07	
23803	2.28E+07	
23804	2.28E+07	
23805	2.28E+07	
23806	2.28E+07	
23807	2.28E+07	
23808	2.28E+07	
23809	2.28E+07	
23810	2.28E+07	
23811	2.28E+07	
23812	2.28E+07	
23813	2.28E+07	
23814	2.28E+07	
23815	2.28E+07	
23816	2.28E+07	
23817	2.28E+07	
23818	2.28E+07	
23819	2.28E+07	
23820	2.28E+07	
23821	2.28E+07	
23822	2.28E+07	
23823	2.28E+07	
23824	2.28E+07	
23825	2.28E+07	
23826	2.28E+07	
23827	2.28E+07	
23828	2.28E+07	
23829	2.28E+07	
23830	2.28E+07	
23831	2.28E+07	
23832	2.28E+07	
23833	2.28E+07	
23834	2.28E+07	
23835	2.28E+07	
23836	2.28E+07	
23837	2.28E+07	
23838	2.28E+07	
23839	2.28E+07	
23840	2.28E+07	
23841	2.28E+07	
23842	2.29E+07	
23843	2.29E+07	
23844	2.29E+07	
23845	2.29E+07	
23846	2.29E+07	
23847	2.29E+07	
23848	2.29E+07	
23849	2.29E+07	
23850	2.29E+07	
23851	2.29E+07	
23852	2.29E+07	
23853	2.29E+07	
23854	2.29E+07	
23855	2.29E+07	
23856	2.29E+07	
23857	2.29E+07	
23858	2.29E+07	
23859	2.29E+07	
23860	2.29E+07	
23861	2.29E+07	
23862	2.29E+07	
23863	2.29E+07	
23864	2.29E+07	
23865	2.29E+07	
23866	2.29E+07	
23867	2.29E+07	
23868	2.29E+07	
23869	2.29E+07	
23870	2.29E+07	
23871	2.29E+07	
23872	2.29E+07	
23873	2.29E+07	
23874	2.29E+07	
23875	2.29E+07	
23876	2.29E+07	
23877	2.29E+07	
23878	2.29E+07	
23879	2.29E+07	
23880	2.29E+07	
23881	2.29E+07	
23882	2.29E+07	
23883	2.29E+07	
23884	2.29E+07	
23885	2.29E+07	
23886	2.29E+07	
23887	2.29E+07	
23888	2.29E+07	
23889	2.29E+07	
23890	2.29E+07	
23891	2.29E+07	
23892	2.29E+07	
23893	2.29E+07	
23894	2.29E+07	
23895	2.29E+07	
23896	2.29E+07	
23897	2.29E+07	
23898	2.29E+07	
23899	2.29E+07	
23900	2.29E+07	
23901	2.29E+07	
23902	2.29E+07	
23903	2.29E+07	
23904	2.29E+07	
23905	2.29E+07	
23906	2.29E+07	
23907	2.29E+07	
23908	2.29E+07	
23909	2.29E+07	
23910	2.29E+07	
23911	2.29E+07	
23912	2.29E+07	
23913	2.29E+07	
23914	2.29E+07	
23915	2.29E+07	
23916	2.29E+07	
23917	2.29E+07	
23918	2.29E+07	
23919	2.29E+07	
23920	2.29E+07	
23921	2.29E+07	
23922	2.29E+07	
23923	2.29E+07	
23924	2.29E+07	
23925	2.30E+07	
23926	2.30E+07	
23927	2.30E+07	
23928	2.30E+07	
23929	2.30E+07	
23930	2.30E+07	
23931	2.30E+07	
23932	2.30E+07	
23933	2.30E+07	
23934	2.30E+07	
23935	2.30E+07	
23936	2.30E+07	
23937	2.30E+07	
23938	2.30E+07	
23939	2.30E+07	
23940	2.30E+07	
23941	2.30E+07	
23942	2.30E+07	
23943	2.30E+07	
23944	2.30E+07	
23945	2.30E+07	
23946	2.30E+07	
23947	2.30E+07	
23948	2.30E+07	
23949	2.30E+07	
23950	2.30E+07	
23951	2.30E+07	
23952	2.30E+07	
23953	2.30E+07	
23954	2.30E+07	
23955	2.30E+07	
23956	2.30E+07	
23957	2.30E+07	
23958	2.30E+07	
23959	2.30E+07	
23960	2.30E+07	
23961	2.30E+07	
23962	2.30E+07	
23963	2.30E+07	
23964	2.30E+07	
23965	2.30E+07	
23966	2.30E+07	
23967	2.30E+07	
23968	2.30E+07	
23969	2.30E+07	
23970	2.30E+07	
23971	2.30E+07	
23972	2.30E+07	
23973	2.30E+07	
23974	2.30E+07	
23975	2.30E+07	
23976	2.30E+07	
23977	2.30E+07	
23978	2.30E+07	
23979	2.30E+07	
23980	2.30E+07	
23981	2.30E+07	
23982	2.30E+07	
23983	2.30E+07	
23984	2.30E+07	
23985	2.30E+07	
23986	2.30E+07	
23987	2.30E+07	
23988	2.30E+07	
23989	2.30E+07	
23990	2.30E+07	
23991	2.30E+07	
23992	2.30E+07	
23993	2.30E+07	
23994	2.30E+07	
23995	2.30E+07	
23996	2.30E+07	
23997	2.30E+07	
23998	2.30E+07	
23999	2.30E+07	
24000	2.30E+07	
24001	2.30E+07	
24002	2.30E+07	
24003	2.30E+07	
24004	2.30E+07	
24005	2.30E+07	
24006	2.30E+07	
24007	2.30E+07	
24008	2.31E+07	
24009	2.31E+07	
24010	2.31E+07	
24011	2.31E+07	
24012	2.31E+07	
24013	2.31E+07	
24014	2.31E+07	
24015	2.31E+07	
24016	2.31E+07	
24017	2.31E+07	
24018	2.31E+07	
24019	2.31E+07	
24020	2.31E+07	
24021	2.31E+07	
24022	2.31E+07	
24023	2.31E+07	
24024	2.31E+07	
24025	2.31E+07	
24026	2.31E+07	
24027	2.31E+07	
24028	2.31E+07	
24029	2.31E+07	
24030	2.31E+07	
24031	2.31E+07	
24032	2.31E+07	
24033	2.31E+07	
24034	2.31E+07	
24035	2.31E+07	
24036	2.31E+07	
24037	2.31E+07	
24038	2.31E+07	
24039	2.31E+07	
24040	2.31E+07	
24041	2.31E+07	
24042	2.31E+07	
24043	2.31E+07	
24044	2.31E+07	
24045	2.31E+07	
24046	2.31E+07	
24047	2.31E+07	
24048	2.31E+07	
24049	2.31E+07	
24050	2.31E+07	
24051	2.31E+07	
24052	2.31E+07	
24053	2.31E+07	
24054	2.31E+07	
24055	2.31E+07	
24056	2.31E+07	
24057	2.31E+07	
24058	2.31E+07	
24059	2.31E+07	
24060	2.31E+07	
24061	2.31E+07	
24062	2.31E+07	
24063	2.31E+07	
24064	2.31E+07	
24065	2.31E+07	
24066	2.31E+07	
24067	2.31E+07	
24068	2.31E+07	
24069	2.31E+07	
24070	2.31E+07	
24071	2.31E+07	
24072	2.31E+07	
24073	2.31E+07	
24074	2.31E+07	
24075	2.31E+07	
24076	2.31E+07	
24077	2.31E+07	
24078	2.31E+07	
24079	2.31E+07	
24080	2.31E+07	
24081	2.31E+07	
24082	2.31E+07	
24083	2.31E+07	
24084	2.31E+07	
24085	2.31E+07	
24086	2.31E+07	
24087	2.31E+07	
24088	2.31E+07	
24089	2.31E+07	
24090	2.31E+07	
24091	2.31E+07	
24092	2.32E+07	
24093	2.32E+07	
24094	2.32E+07	
24095	2.32E+07	
24096	2.32E+07	
24097	2.32E+07	
24098	2.32E+07	
24099	2.32E+07	
24100	2.32E+07	
24101	2.32E+07	
24102	2.32E+07	
24103	2.32E+07	
24104	2.32E+07	
24105	2.32E+07	
24106	2.32E+07	
24107	2.32E+07	
24108	2.32E+07	
24109	2.32E+07	
24110	2.32E+07	
24111	2.32E+07	
24112	2.32E+07	
24113	2.32E+07	
24114	2.32E+07	
24115	2.32E+07	
24116	2.32E+07	
24117	2.32E+07	
24118	2.32E+07	
24119	2.32E+07	
24120	2.32E+07	
24121	2.32E+07	
24122	2.32E+07	
24123	2.32E+07	
24124	2.32E+07	
24125	2.32E+07	
24126	2.32E+07	
24127	2.32E+07	
24128	2.32E+07	
24129	2.32E+07	
24130	2.32E+07	
24131	2.32E+07	
24132	2.32E+07	
24133	2.32E+07	
24134	2.32E+07	
24135	2.32E+07	
24136	2.32E+07	
24137	2.32E+07	
24138	2.32E+07	
24139	2.32E+07	
24140	2.32E+07	
24141	2.32E+07	
24142	2.32E+07	
24143	2.32E+07	
24144	2.32E+07	
24145	2.32E+07	
24146	2.32E+07	
24147	2.32E+07	
24148	2.32E+07	
24149	2.32E+07	
24150	2.32E+07	
24151	2.32E+07	
24152	2.32E+07	
24153	2.32E+07	
24154	2.32E+07	
24155	2.32E+07	
24156	2.32E+07	
24157	2.32E+07	
24158	2.32E+07	
24159	2.32E+07	
24160	2.32E+07	
24161	2.32E+07	
24162	2.32E+07	
24163	2.32E+07	
24164	2.32E+07	
24165	2.32E+07	
24166	2.32E+07	
24167	2.32E+07	
24168	2.32E+07	
24169	2.32E+07	
24170	2.32E+07	
24171	2.32E+07	
24172	2.32E+07	
24173	2.32E+07	
24174	2.32E+07	
24175	2.33E+07	
24176	2.33E+07	
24177	2.33E+07	
24178	2.33E+07	
24179	2.33E+07	
24180	2.33E+07	
24181	2.33E+07	
24182	2.33E+07	
24183	2.33E+07	
24184	2.33E+07	
24185	2.33E+07	
24186	2.33E+07	
24187	2.33E+07	
24188	2.33E+07	
24189	2.33E+07	
24190	2.33E+07	
24191	2.33E+07	
24192	2.33E+07	
24193	2.33E+07	
24194	2.33E+07	
24195	2.33E+07	
24196	2.33E+07	
24197	2.33E+07	
24198	2.33E+07	
24199	2.33E+07	
24200	2.33E+07	
24201	2.33E+07	
24202	2.33E+07	
24203	2.33E+07	
24204	2.33E+07	
24205	2.33E+07	
24206	2.33E+07	
24207	2.33E+07	
24208	2.33E+07	
24209	2.33E+07	
24210	2.33E+07	
24211	2.33E+07	
24212	2.33E+07	
24213	2.33E+07	
24214	2.33E+07	
24215	2.33E+07	
24216	2.33E+07	
24217	2.33E+07	
24218	2.33E+07	
24219	2.33E+07	
24220	2.33E+07	
24221	2.33E+07	
24222	2.33E+07	
24223	2.33E+07	
24224	2.33E+07	
24225	2.33E+07	
24226	2.33E+07	
24227	2.33E+07	
24228	2.33E+07	
24229	2.33E+07	
24230	2.33E+07	
24231	2.33E+07	
24232	2.33E+07	
24233	2.33E+07	
24234	2.33E+07	
24235	2.33E+07	
24236	2.33E+07	
24237	2.33E+07	
24238	2.33E+07	
24239	2.33E+07	
24240	2.33E+07	
24241	2.33E+07	
24242	2.33E+07	
24243	2.33E+07	
24244	2.33E+07	
24245	2.33E+07	
24246	2.33E+07	
24247	2.33E+07	
24248	2.33E+07	
24249	2.33E+07	
24250	2.33E+07	
24251	2.33E+07	
24252	2.33E+07	
24253	2.33E+07	
24254	2.33E+07	
24255	2.33E+07	
24256	2.33E+07	
24257	2.33E+07	
24258	2.34E+07	
24259	2.34E+07	
24260	2.34E+07	
24261	2.34E+07	
24262	2.34E+07	
24263	2.34E+07	
24264	2.34E+07	
24265	2.34E+07	
24266	2.34E+07	
24267	2.34E+07	
24268	2.34E+07	
24269	2.34E+07	
24270	2.34E+07	
24271	2.34E+07	
24272	2.34E+07	
24273	2.34E+07	
24274	2.34E+07	
24275	2.34E+07	
24276	2.34E+07	
24277	2.34E+07	
24278	2.34E+07	
24279	2.34E+07	
24280	2.34E+07	
24281	2.34E+07	
24282	2.34E+07	
24283	2.34E+07	
24284	2.34E+07	
24285	2.34E+07	
24286	2.34E+07	
24287	2.34E+07	
24288	2.34E+07	
24289	2.34E+07	
24290	2.34E+07	
24291	2.34E+07	
24292	2.34E+07	
24293	2.34E+07	
24294	2.34E+07	
24295	2.34E+07	
24296	2.34E+07	
24297	2.34E+07	
24298	2.34E+07	
24299	2.34E+07	
24300	2.34E+07	
24301	2.34E+07	
24302	2.34E+07	
24303	2.34E+07	
24304	2.34E+07	
24305	2.34E+07	
24306	2.34E+07	
24307	2.34E+07	
24308	2.34E+07	
24309	2.34E+07	
24310	2.34E+07	
24311	2.34E+07	
24312	2.34E+07	
24313	2.34E+07	
24314	2.34E+07	
24315	2.34E+07	
24316	2.34E+07	
24317	2.34E+07	
24318	2.34E+07	
24319	2.34E+07	
24320	2.34E+07	
24321	2.34E+07	
24322	2.34E+07	
24323	2.34E+07	
24324	2.34E+07	
24325	2.34E+07	
24326	2.34E+07	
24327	2.34E+07	
24328	2.34E+07	
24329	2.34E+07	
24330	2.34E+07	
24331	2.34E+07	
24332	2.34E+07	
24333	2.34E+07	
24334	2.34E+07	
24335	2.34E+07	
24336	2.34E+07	
24337	2.34E+07	
24338	2.34E+07	
24339	2.34E+07	
24340	2.34E+07	
24341	2.34E+07	
24342	2.35E+07	
24343	2.35E+07	
24344	2.35E+07	
24345	2.35E+07	
24346	2.35E+07	
24347	2.35E+07	
24348	2.35E+07	
24349	2.35E+07	
24350	2.35E+07	
24351	2.35E+07	
24352	2.35E+07	
24353	2.35E+07	
24354	2.35E+07	
24355	2.35E+07	
24356	2.35E+07	
24357	2.35E+07	
24358	2.35E+07	
24359	2.35E+07	
24360	2.35E+07	
24361	2.35E+07	
24362	2.35E+07	
24363	2.35E+07	
24364	2.35E+07	
24365	2.35E+07	
24366	2.35E+07	
24367	2.35E+07	
24368	2.35E+07	
24369	2.35E+07	
24370	2.35E+07	
24371	2.35E+07	
24372	2.35E+07	
24373	2.35E+07	
24374	2.35E+07	
24375	2.35E+07	
24376	2.35E+07	
24377	2.35E+07	
24378	2.35E+07	
24379	2.35E+07	
24380	2.35E+07	
24381	2.35E+07	
24382	2.35E+07	
24383	2.35E+07	
24384	2.35E+07	
24385	2.35E+07	
24386	2.35E+07	
24387	2.35E+07	
24388	2.35E+07	
24389	2.35E+07	
24390	2.35E+07	
24391	2.35E+07	
24392	2.35E+07	
24393	2.35E+07	
24394	2.35E+07	
24395	2.35E+07	
24396	2.35E+07	
24397	2.35E+07	
24398	2.35E+07	
24399	2.35E+07	
24400	2.35E+07	
24401	2.35E+07	
24402	2.35E+07	
24403	2.35E+07	
24404	2.35E+07	
24405	2.35E+07	
24406	2.35E+07	
24407	2.35E+07	
24408	2.35E+07	
24409	2.35E+07	
24410	2.35E+07	
24411	2.35E+07	
24412	2.35E+07	
24413	2.35E+07	
24414	2.35E+07	
24415	2.35E+07	
24416	2.35E+07	
24417	2.35E+07	
24418	2.35E+07	
24419	2.35E+07	
24420	2.35E+07	
24421	2.35E+07	
24422	2.35E+07	
24423	2.35E+07	
24424	2.35E+07	
24425	2.36E+07	
24426	2.36E+07	
24427	2.36E+07	
24428	2.36E+07	
24429	2.36E+07	
24430	2.36E+07	
24431	2.36E+07	
24432	2.36E+07	
24433	2.36E+07	
24434	2.36E+07	
24435	2.36E+07	
24436	2.36E+07	
24437	2.36E+07	
24438	2.36E+07	
24439	2.36E+07	
24440	2.36E+07	
24441	2.36E+07	
24442	2.36E+07	
24443	2.36E+07	
24444	2.36E+07	
24445	2.36E+07	
24446	2.36E+07	
24447	2.36E+07	
24448	2.36E+07	
24449	2.36E+07	
24450	2.36E+07	
24451	2.36E+07	
24452	2.36E+07	
24453	2.36E+07	
24454	2.36E+07	
24455	2.36E+07	
24456	2.36E+07	
24457	2.36E+07	
24458	2.36E+07	
24459	2.36E+07	
24460	2.36E+07	
24461	2.36E+07	
24462	2.36E+07	
24463	2.36E+07	
24464	2.36E+07	
24465	2.36E+07	
24466	2.36E+07	
24467	2.36E+07	
24468	2.36E+07	
24469	2.36E+07	
24470	2.36E+07	
24471	2.36E+07	
24472	2.36E+07	
24473	2.36E+07	
24474	2.36E+07	
24475	2.36E+07	
24476	2.36E+07	
24477	2.36E+07	
24478	2.36E+07	
24479	2.36E+07	
24480	2.36E+07	
24481	2.36E+07	
24482	2.36E+07	
24483	2.36E+07	
24484	2.36E+07	
24485	2.36E+07	
24486	2.36E+07	
24487	2.36E+07	
24488	2.36E+07	
24489	2.36E+07	
24490	2.36E+07	
24491	2.36E+07	
24492	2.36E+07	
24493	2.36E+07	
24494	2.36E+07	
24495	2.36E+07	
24496	2.36E+07	
24497	2.36E+07	
24498	2.36E+07	
24499	2.36E+07	
24500	2.36E+07	
24501	2.36E+07	
24502	2.36E+07	
24503	2.36E+07	
24504	2.36E+07	
24505	2.36E+07	
24506	2.36E+07	
24507	2.36E+07	
24508	2.37E+07	
24509	2.37E+07	
24510	2.37E+07	
24511	2.37E+07	
24512	2.37E+07	
24513	2.37E+07	
24514	2.37E+07	
24515	2.37E+07	
24516	2.37E+07	
24517	2.37E+07	
24518	2.37E+07	
24519	2.37E+07	
24520	2.37E+07	
24521	2.37E+07	
24522	2.37E+07	
24523	2.37E+07	
24524	2.37E+07	
24525	2.37E+07	
24526	2.37E+07	
24527	2.37E+07	
24528	2.37E+07	
24529	2.37E+07	
24530	2.37E+07	
24531	2.37E+07	
24532	2.37E+07	
24533	2.37E+07	
24534	2.37E+07	
24535	2.37E+07	
24536	2.37E+07	
24537	2.37E+07	
24538	2.37E+07	
24539	2.37E+07	
24540	2.37E+07	
24541	2.37E+07	
24542	2.37E+07	
24543	2.37E+07	
24544	2.37E+07	
24545	2.37E+07	
24546	2.37E+07	
24547	2.37E+07	
24548	2.37E+07	
24549	2.37E+07	
24550	2.37E+07	
24551	2.37E+07	
24552	2.37E+07	
24553	2.37E+07	
24554	2.37E+07	
24555	2.37E+07	
24556	2.37E+07	
24557	2.37E+07	
24558	2.37E+07	
24559	2.37E+07	
24560	2.37E+07	
24561	2.37E+07	
24562	2.37E+07	
24563	2.37E+07	
24564	2.37E+07	
24565	2.37E+07	
24566	2.37E+07	
24567	2.37E+07	
24568	2.37E+07	
24569	2.37E+07	
24570	2.37E+07	
24571	2.37E+07	
24572	2.37E+07	
24573	2.37E+07	
24574	2.37E+07	
24575	2.37E+07	
24576	2.37E+07	
24577	2.37E+07	
24578	2.37E+07	
24579	2.37E+07	
24580	2.37E+07	
24581	2.37E+07	
24582	2.37E+07	
24583	2.37E+07	
24584	2.37E+07	
24585	2.37E+07	
24586	2.37E+07	
24587	2.37E+07	
24588	2.37E+07	
24589	2.37E+07	
24590	2.37E+07	
24591	2.38E+07	
24592	2.38E+07	
24593	2.38E+07	
24594	2.38E+07	
24595	2.38E+07	
24596	2.38E+07	
24597	2.38E+07	
24598	2.38E+07	
24599	2.38E+07	
24600	2.38E+07	
24601	2.38E+07	
24602	2.38E+07	
24603	2.38E+07	
24604	2.38E+07	
24605	2.38E+07	
24606	2.38E+07	
24607	2.38E+07	
24608	2.38E+07	
24609	2.38E+07	
24610	2.38E+07	
24611	2.38E+07	
24612	2.38E+07	
24613	2.38E+07	
24614	2.38E+07	
24615	2.38E+07	
24616	2.38E+07	
24617	2.38E+07	
24618	2.38E+07	
24619	2.38E+07	
24620	2.38E+07	
24621	2.38E+07	
24622	2.38E+07	
24623	2.38E+07	
24624	2.38E+07	
24625	2.38E+07	
24626	2.38E+07	
24627	2.38E+07	
24628	2.38E+07	
24629	2.38E+07	
24630	2.38E+07	
24631	2.38E+07	
24632	2.38E+07	
24633	2.38E+07	
24634	2.38E+07	
24635	2.38E+07	
24636	2.38E+07	
24637	2.38E+07	
24638	2.38E+07	
24639	2.38E+07	
24640	2.38E+07	
24641	2.38E+07	
24642	2.38E+07	
24643	2.38E+07	
24644	2.38E+07	
24645	2.38E+07	
24646	2.38E+07	
24647	2.38E+07	
24648	2.38E+07	
24649	2.38E+07	
24650	2.38E+07	
24651	2.38E+07	
24652	2.38E+07	
24653	2.38E+07	
24654	2.38E+07	
24655	2.38E+07	
24656	2.38E+07	
24657	2.38E+07	
24658	2.38E+07	
24659	2.38E+07	
24660	2.38E+07	
24661	2.38E+07	
24662	2.38E+07	
24663	2.38E+07	
24664	2.38E+07	
24665	2.38E+07	
24666	2.38E+07	
24667	2.38E+07	
24668	2.38E+07	
24669	2.38E+07	
24670	2.38E+07	
24671	2.38E+07	
24672	2.38E+07	
24673	2.38E+07	
24674	2.38E+07	
24675	2.39E+07	
24676	2.39E+07	
24677	2.39E+07	
24678	2.39E+07	
24679	2.39E+07	
24680	2.39E+07	
24681	2.39E+07	
24682	2.39E+07	
24683	2.39E+07	
24684	2.39E+07	
24685	2.39E+07	
24686	2.39E+07	
24687	2.39E+07	
24688	2.39E+07	
24689	2.39E+07	
24690	2.39E+07	
24691	2.39E+07	
24692	2.39E+07	
24693	2.39E+07	
24694	2.39E+07	
24695	2.39E+07	
24696	2.39E+07	
24697	2.39E+07	
24698	2.39E+07	
24699	2.39E+07	
24700	2.39E+07	
24701	2.39E+07	
24702	2.39E+07	
24703	2.39E+07	
24704	2.39E+07	
24705	2.39E+07	
24706	2.39E+07	
24707	2.39E+07	
24708	2.39E+07	
24709	2.39E+07	
24710	2.39E+07	
24711	2.39E+07	
24712	2.39E+07	
24713	2.39E+07	
24714	2.39E+07	
24715	2.39E+07	
24716	2.39E+07	
24717	2.39E+07	
24718	2.39E+07	
24719	2.39E+07	
24720	2.39E+07	
24721	2.39E+07	
24722	2.39E+07	
24723	2.39E+07	
24724	2.39E+07	
24725	2.39E+07	
24726	2.39E+07	
24727	2.39E+07	
24728	2.39E+07	
24729	2.39E+07	
24730	2.39E+07	
24731	2.39E+07	
24732	2.39E+07	
24733	2.39E+07	
24734	2.39E+07	
24735	2.39E+07	
24736	2.39E+07	
24737	2.39E+07	
24738	2.39E+07	
24739	2.39E+07	
24740	2.39E+07	
24741	2.39E+07	
24742	2.39E+07	
24743	2.39E+07	
24744	2.39E+07	
24745	2.39E+07	
24746	2.39E+07	
24747	2.39E+07	
24748	2.39E+07	
24749	2.39E+07	
24750	2.39E+07	
24751	2.39E+07	
24752	2.39E+07	
24753	2.39E+07	
24754	2.39E+07	
24755	2.39E+07	
24756	2.39E+07	
24757	2.39E+07	
24758	2.40E+07	
24759	2.40E+07	
24760	2.40E+07	
24761	2.40E+07	
24762	2.40E+07	
24763	2.40E+07	
24764	2.40E+07	
24765	2.40E+07	
24766	2.40E+07	
24767	2.40E+07	
24768	2.40E+07	
24769	2.40E+07	
24770	2.40E+07	
24771	2.40E+07	
24772	2.40E+07	
24773	2.40E+07	
24774	2.40E+07	
24775	2.40E+07	
24776	2.40E+07	
24777	2.40E+07	
24778	2.40E+07	
24779	2.40E+07	
24780	2.40E+07	
24781	2.40E+07	
24782	2.40E+07	
24783	2.40E+07	
24784	2.40E+07	
24785	2.40E+07	
24786	2.40E+07	
24787	2.40E+07	
24788	2.40E+07	
24789	2.40E+07	
24790	2.40E+07	
24791	2.40E+07	
24792	2.40E+07	
24793	2.40E+07	
24794	2.40E+07	
24795	2.40E+07	
24796	2.40E+07	
24797	2.40E+07	
24798	2.40E+07	
24799	2.40E+07	
24800	2.40E+07	
24801	2.40E+07	
24802	2.40E+07	
24803	2.40E+07	
24804	2.40E+07	
24805	2.40E+07	
24806	2.40E+07	
24807	2.40E+07	
24808	2.40E+07	
24809	2.40E+07	
24810	2.40E+07	
24811	2.40E+07	
24812	2.40E+07	
24813	2.40E+07	
24814	2.40E+07	
24815	2.40E+07	
24816	2.40E+07	
24817	2.40E+07	
24818	2.40E+07	
24819	2.40E+07	
24820	2.40E+07	
24821	2.40E+07	
24822	2.40E+07	
24823	2.40E+07	
24824	2.40E+07	
24825	2.40E+07	
24826	2.40E+07	
24827	2.40E+07	
24828	2.40E+07	
24829	2.40E+07	
24830	2.40E+07	
24831	2.40E+07	
24832	2.40E+07	
24833	2.40E+07	
24834	2.40E+07	
24835	2.40E+07	
24836	2.40E+07	
24837	2.40E+07	
24838	2.40E+07	
24839	2.40E+07	
24840	2.40E+07	
24841	2.41E+07	
24842	2.41E+07	
24843	2.41E+07	
24844	2.41E+07	
24845	2.41E+07	
24846	2.41E+07	
24847	2.41E+07	
24848	2.41E+07	
24849	2.41E+07	
24850	2.41E+07	
24851	2.41E+07	
24852	2.41E+07	
24853	2.41E+07	
24854	2.41E+07	
24855	2.41E+07	
24856	2.41E+07	
24857	2.41E+07	
24858	2.41E+07	
24859	2.41E+07	
24860	2.41E+07	
24861	2.41E+07	
24862	2.41E+07	
24863	2.41E+07	
24864	2.41E+07	
24865	2.41E+07	
24866	2.41E+07	
24867	2.41E+07	
24868	2.41E+07	
24869	2.41E+07	
24870	2.41E+07	
24871	2.41E+07	
24872	2.41E+07	
24873	2.41E+07	
24874	2.41E+07	
24875	2.41E+07	
24876	2.41E+07	
24877	2.41E+07	
24878	2.41E+07	
24879	2.41E+07	
24880	2.41E+07	
24881	2.41E+07	
24882	2.41E+07	
24883	2.41E+07	
24884	2.41E+07	
24885	2.41E+07	
24886	2.41E+07	
24887	2.41E+07	
24888	2.41E+07	
24889	2.41E+07	
24890	2.41E+07	
24891	2.41E+07	
24892	2.41E+07	
24893	2.41E+07	
24894	2.41E+07	
24895	2.41E+07	
24896	2.41E+07	
24897	2.41E+07	
24898	2.41E+07	
24899	2.41E+07	
24900	2.41E+07	
24901	2.41E+07	
24902	2.41E+07	
24903	2.41E+07	
24904	2.41E+07	
24905	2.41E+07	
24906	2.41E+07	
24907	2.41E+07	
24908	2.41E+07	
24909	2.41E+07	
24910	2.41E+07	
24911	2.41E+07	
24912	2.41E+07	
24913	2.41E+07	
24914	2.41E+07	
24915	2.41E+07	
24916	2.41E+07	
24917	2.41E+07	
24918	2.41E+07	
24919	2.41E+07	
24920	2.41E+07	
24921	2.41E+07	
24922	2.41E+07	
24923	2.41E+07	
24924	2.41E+07	
24925	2.42E+07	
24926	2.42E+07	
24927	2.42E+07	
24928	2.42E+07	
24929	2.42E+07	
24930	2.42E+07	
24931	2.42E+07	
24932	2.42E+07	
24933	2.42E+07	
24934	2.42E+07	
24935	2.42E+07	
24936	2.42E+07	
24937	2.42E+07	
24938	2.42E+07	
24939	2.42E+07	
24940	2.42E+07	
24941	2.42E+07	
24942	2.42E+07	
24943	2.42E+07	
24944	2.42E+07	
24945	2.42E+07	
24946	2.42E+07	
24947	2.42E+07	
24948	2.42E+07	
24949	2.42E+07	
24950	2.42E+07	
24951	2.42E+07	
24952	2.42E+07	
24953	2.42E+07	
24954	2.42E+07	
24955	2.42E+07	
24956	2.42E+07	
24957	2.42E+07	
24958	2.42E+07	
24959	2.42E+07	
24960	2.42E+07	
24961	2.42E+07	
24962	2.42E+07	
24963	2.42E+07	
24964	2.42E+07	
24965	2.42E+07	
24966	2.42E+07	
24967	2.42E+07	
24968	2.42E+07	
24969	2.42E+07	
24970	2.42E+07	
24971	2.42E+07	
24972	2.42E+07	
24973	2.42E+07	
24974	2.42E+07	
24975	2.42E+07	
24976	2.42E+07	
24977	2.42E+07	
24978	2.42E+07	
24979	2.42E+07	
24980	2.42E+07	
24981	2.42E+07	
24982	2.42E+07	
24983	2.42E+07	
24984	2.42E+07	
24985	2.42E+07	
24986	2.42E+07	
24987	2.42E+07	
24988	2.42E+07	
24989	2.42E+07	
24990	2.42E+07	
24991	2.42E+07	
24992	2.42E+07	
24993	2.42E+07	
24994	2.42E+07	
24995	2.42E+07	
24996	2.42E+07	
24997	2.42E+07	
24998	2.42E+07	
24999	2.42E+07	
25000	2.42E+07	
25001	2.42E+07	
25002	2.42E+07	
25003	2.42E+07	
25004	2.42E+07	
25005	2.42E+07	
25006	2.42E+07	
25007	2.42E+07	
25008	2.43E+07	
25009	2.43E+07	
25010	2.43E+07	
25011	2.43E+07	
25012	2.43E+07	
25013	2.43E+07	
25014	2.43E+07	
25015	2.43E+07	
25016	2.43E+07	
25017	2.43E+07	
25018	2.43E+07	
25019	2.43E+07	
25020	2.43E+07	
25021	2.43E+07	
25022	2.43E+07	
25023	2.43E+07	
25024	2.43E+07	
25025	2.43E+07	
25026	2.43E+07	
25027	2.43E+07	
25028	2.43E+07	
25029	2.43E+07	
25030	2.43E+07	
25031	2.43E+07	
25032	2.43E+07	
25033	2.43E+07	
25034	2.43E+07	
25035	2.43E+07	
25036	2.43E+07	
25037	2.43E+07	
25038	2.43E+07	
25039	2.43E+07	
25040	2.43E+07	
25041	2.43E+07	
25042	2.43E+07	
25043	2.43E+07	
25044	2.43E+07	
25045	2.43E+07	
25046	2.43E+07	
25047	2.43E+07	
25048	2.43E+07	
25049	2.43E+07	
25050	2.43E+07	
25051	2.43E+07	
25052	2.43E+07	
25053	2.43E+07	
25054	2.43E+07	
25055	2.43E+07	
25056	2.43E+07	
25057	2.43E+07	
25058	2.43E+07	
25059	2.43E+07	
25060	2.43E+07	
25061	2.43E+07	
25062	2.43E+07	
25063	2.43E+07	
25064	2.43E+07	
25065	2.43E+07	
25066	2.43E+07	
25067	2.43E+07	
25068	2.43E+07	
25069	2.43E+07	
25070	2.43E+07	
25071	2.43E+07	
25072	2.43E+07	
25073	2.43E+07	
25074	2.43E+07	
25075	2.43E+07	
25076	2.43E+07	
25077	2.43E+07	
25078	2.43E+07	
25079	2.43E+07	
25080	2.43E+07	
25081	2.43E+07	
25082	2.43E+07	
25083	2.43E+07	
25084	2.43E+07	
25085	2.43E+07	
25086	2.43E+07	
25087	2.43E+07	
25088	2.43E+07	
25089	2.43E+07	
25090	2.43E+07	
25091	2.44E+07	
25092	2.44E+07	
25093	2.44E+07	
25094	2.44E+07	
25095	2.44E+07	
25096	2.44E+07	
25097	2.44E+07	
25098	2.44E+07	
25099	2.44E+07	
25100	2.44E+07	
25101	2.44E+07	
25102	2.44E+07	
25103	2.44E+07	
25104	2.44E+07	
25105	2.44E+07	
25106	2.44E+07	
25107	2.44E+07	
25108	2.44E+07	
25109	2.44E+07	
25110	2.44E+07	
25111	2.44E+07	
25112	2.44E+07	
25113	2.44E+07	
25114	2.44E+07	
25115	2.44E+07	
25116	2.44E+07	
25117	2.44E+07	
25118	2.44E+07	
25119	2.44E+07	
25120	2.44E+07	
25121	2.44E+07	
25122	2.44E+07	
25123	2.44E+07	
25124	2.44E+07	
25125	2.44E+07	
25126	2.44E+07	
25127	2.44E+07	
25128	2.44E+07	
25129	2.44E+07	
25130	2.44E+07	
25131	2.44E+07	
25132	2.44E+07	
25133	2.44E+07	
25134	2.44E+07	
25135	2.44E+07	
25136	2.44E+07	
25137	2.44E+07	
25138	2.44E+07	
25139	2.44E+07	
25140	2.44E+07	
25141	2.44E+07	
25142	2.44E+07	
25143	2.44E+07	
25144	2.44E+07	
25145	2.44E+07	
25146	2.44E+07	
25147	2.44E+07	
25148	2.44E+07	
25149	2.44E+07	
25150	2.44E+07	
25151	2.44E+07	
25152	2.44E+07	
25153	2.44E+07	
25154	2.44E+07	
25155	2.44E+07	
25156	2.44E+07	
25157	2.44E+07	
25158	2.44E+07	
25159	2.44E+07	
25160	2.44E+07	
25161	2.44E+07	
25162	2.44E+07	
25163	2.44E+07	
25164	2.44E+07	
25165	2.44E+07	
25166	2.44E+07	
25167	2.44E+07	
25168	2.44E+07	
25169	2.44E+07	
25170	2.44E+07	
25171	2.44E+07	
25172	2.44E+07	
25173	2.44E+07	
25174	2.45E+07	
25175	2.45E+07	
25176	2.45E+07	
25177	2.45E+07	
25178	2.45E+07	
25179	2.45E+07	
25180	2.45E+07	
25181	2.45E+07	
25182	2.45E+07	
25183	2.45E+07	
25184	2.45E+07	
25185	2.45E+07	
25186	2.45E+07	
25187	2.45E+07	
25188	2.45E+07	
25189	2.45E+07	
25190	2.45E+07	
25191	2.45E+07	
25192	2.45E+07	
25193	2.45E+07	
25194	2.45E+07	
25195	2.45E+07	
25196	2.45E+07	
25197	2.45E+07	
25198	2.45E+07	
25199	2.45E+07	
25200	2.45E+07	
25201	2.45E+07	
25202	2.45E+07	
25203	2.45E+07	
25204	2.45E+07	
25205	2.45E+07	
25206	2.45E+07	
25207	2.45E+07	
25208	2.45E+07	
25209	2.45E+07	
25210	2.45E+07	
25211	2.45E+07	
25212	2.45E+07	
25213	2.45E+07	
25214	2.45E+07	
25215	2.45E+07	
25216	2.45E+07	
25217	2.45E+07	
25218	2.45E+07	
25219	2.45E+07	
25220	2.45E+07	
25221	2.45E+07	
25222	2.45E+07	
25223	2.45E+07	
25224	2.45E+07	
25225	2.45E+07	
25226	2.45E+07	
25227	2.45E+07	
25228	2.45E+07	
25229	2.45E+07	
25230	2.45E+07	
25231	2.45E+07	
25232	2.45E+07	
25233	2.45E+07	
25234	2.45E+07	
25235	2.45E+07	
25236	2.45E+07	
25237	2.45E+07	
25238	2.45E+07	
25239	2.45E+07	
25240	2.45E+07	
25241	2.45E+07	
25242	2.45E+07	
25243	2.45E+07	
25244	2.45E+07	
25245	2.45E+07	
25246	2.45E+07	
25247	2.45E+07	
25248	2.45E+07	
25249	2.45E+07	
25250	2.45E+07	
25251	2.45E+07	
25252	2.45E+07	
25253	2.45E+07	
25254	2.45E+07	
25255	2.45E+07	
25256	2.45E+07	
25257	2.45E+07	
25258	2.46E+07	
25259	2.46E+07	
25260	2.46E+07	
25261	2.46E+07	
25262	2.46E+07	
25263	2.46E+07	
25264	2.46E+07	
25265	2.46E+07	
25266	2.46E+07	
25267	2.46E+07	
25268	2.46E+07	
25269	2.46E+07	
25270	2.46E+07	
25271	2.46E+07	
25272	2.46E+07	
25273	2.46E+07	
25274	2.46E+07	
25275	2.46E+07	
25276	2.46E+07	
25277	2.46E+07	
25278	2.46E+07	
25279	2.46E+07	
25280	2.46E+07	
25281	2.46E+07	
25282	2.46E+07	
25283	2.46E+07	
25284	2.46E+07	
25285	2.46E+07	
25286	2.46E+07	
25287	2.46E+07	
25288	2.46E+07	
25289	2.46E+07	
25290	2.46E+07	
25291	2.46E+07	
25292	2.46E+07	
25293	2.46E+07	
25294	2.46E+07	
25295	2.46E+07	
25296	2.46E+07	
25297	2.46E+07	
25298	2.46E+07	
25299	2.46E+07	
25300	2.46E+07	
25301	2.46E+07	
25302	2.46E+07	
25303	2.46E+07	
25304	2.46E+07	
25305	2.46E+07	
25306	2.46E+07	
25307	2.46E+07	
25308	2.46E+07	
25309	2.46E+07	
25310	2.46E+07	
25311	2.46E+07	
25312	2.46E+07	
25313	2.46E+07	
25314	2.46E+07	
25315	2.46E+07	
25316	2.46E+07	
25317	2.46E+07	
25318	2.46E+07	
25319	2.46E+07	
25320	2.46E+07	
25321	2.46E+07	
25322	2.46E+07	
25323	2.46E+07	
25324	2.46E+07	
25325	2.46E+07	
25326	2.46E+07	
25327	2.46E+07	
25328	2.46E+07	
25329	2.46E+07	
25330	2.46E+07	
25331	2.46E+07	
25332	2.46E+07	
25333	2.46E+07	
25334	2.46E+07	
25335	2.46E+07	
25336	2.46E+07	
25337	2.46E+07	
25338	2.46E+07	
25339	2.46E+07	
25340	2.46E+07	
25341	2.47E+07	
25342	2.47E+07	
25343	2.47E+07	
25344	2.47E+07	
25345	2.47E+07	
25346	2.47E+07	
25347	2.47E+07	
25348	2.47E+07	
25349	2.47E+07	
25350	2.47E+07	
25351	2.47E+07	
25352	2.47E+07	
25353	2.47E+07	
25354	2.47E+07	
25355	2.47E+07	
25356	2.47E+07	
25357	2.47E+07	
25358	2.47E+07	
25359	2.47E+07	
25360	2.47E+07	
25361	2.47E+07	
25362	2.47E+07	
25363	2.47E+07	
25364	2.47E+07	
25365	2.47E+07	
25366	2.47E+07	
25367	2.47E+07	
25368	2.47E+07	
25369	2.47E+07	
25370	2.47E+07	
25371	2.47E+07	
25372	2.47E+07	
25373	2.47E+07	
25374	2.47E+07	
25375	2.47E+07	
25376	2.47E+07	
25377	2.47E+07	
25378	2.47E+07	
25379	2.47E+07	
25380	2.47E+07	
25381	2.47E+07	
25382	2.47E+07	
25383	2.47E+07	
25384	2.47E+07	
25385	2.47E+07	
25386	2.47E+07	
25387	2.47E+07	
25388	2.47E+07	
25389	2.47E+07	
25390	2.47E+07	
25391	2.47E+07	
25392	2.47E+07	
25393	2.47E+07	
25394	2.47E+07	
25395	2.47E+07	
25396	2.47E+07	
25397	2.47E+07	
25398	2.47E+07	
25399	2.47E+07	
25400	2.47E+07	
25401	2.47E+07	
25402	2.47E+07	
25403	2.47E+07	
25404	2.47E+07	
25405	2.47E+07	
25406	2.47E+07	
25407	2.47E+07	
25408	2.47E+07	
25409	2.47E+07	
25410	2.47E+07	
25411	2.47E+07	
25412	2.47E+07	
25413	2.47E+07	
25414	2.47E+07	
25415	2.47E+07	
25416	2.47E+07	
25417	2.47E+07	
25418	2.47E+07	
25419	2.47E+07	
25420	2.47E+07	
25421	2.47E+07	
25422	2.47E+07	
25423	2.47E+07	
25424	2.48E+07	
25425	2.48E+07	
25426	2.48E+07	
25427	2.48E+07	
25428	2.48E+07	
25429	2.48E+07	
25430	2.48E+07	
25431	2.48E+07	
25432	2.48E+07	
25433	2.48E+07	
25434	2.48E+07	
25435	2.48E+07	
25436	2.48E+07	
25437	2.48E+07	
25438	2.48E+07	
25439	2.48E+07	
25440	2.48E+07	
25441	2.48E+07	
25442	2.48E+07	
25443	2.48E+07	
25444	2.48E+07	
25445	2.48E+07	
25446	2.48E+07	
25447	2.48E+07	
25448	2.48E+07	
25449	2.48E+07	
25450	2.48E+07	
25451	2.48E+07	
25452	2.48E+07	
25453	2.48E+07	
25454	2.48E+07	
25455	2.48E+07	
25456	2.48E+07	
25457	2.48E+07	
25458	2.48E+07	
25459	2.48E+07	
25460	2.48E+07	
25461	2.48E+07	
25462	2.48E+07	
25463	2.48E+07	
25464	2.48E+07	
25465	2.48E+07	
25466	2.48E+07	
25467	2.48E+07	
25468	2.48E+07	
25469	2.48E+07	
25470	2.48E+07	
25471	2.48E+07	
25472	2.48E+07	
25473	2.48E+07	
25474	2.48E+07	
25475	2.48E+07	
25476	2.48E+07	
25477	2.48E+07	
25478	2.48E+07	
25479	2.48E+07	
25480	2.48E+07	
25481	2.48E+07	
25482	2.48E+07	
25483	2.48E+07	
25484	2.48E+07	
25485	2.48E+07	
25486	2.48E+07	
25487	2.48E+07	
25488	2.48E+07	
25489	2.48E+07	
25490	2.48E+07	
25491	2.48E+07	
25492	2.48E+07	
25493	2.48E+07	
25494	2.48E+07	
25495	2.48E+07	
25496	2.48E+07	
25497	2.48E+07	
25498	2.48E+07	
25499	2.48E+07	
25500	2.48E+07	
25501	2.48E+07	
25502	2.48E+07	
25503	2.48E+07	
25504	2.48E+07	
25505	2.48E+07	
25506	2.48E+07	
25507	2.48E+07	
25508	2.49E+07	
25509	2.49E+07	
25510	2.49E+07	
25511	2.49E+07	
25512	2.49E+07	
25513	2.49E+07	
25514	2.49E+07	
25515	2.49E+07	
25516	2.49E+07	
25517	2.49E+07	
25518	2.49E+07	
25519	2.49E+07	
25520	2.49E+07	
25521	2.49E+07	
25522	2.49E+07	
25523	2.49E+07	
25524	2.49E+07	
25525	2.49E+07	
25526	2.49E+07	
25527	2.49E+07	
25528	2.49E+07	
25529	2.49E+07	
25530	2.49E+07	
25531	2.49E+07	
25532	2.49E+07	
25533	2.49E+07	
25534	2.49E+07	
25535	2.49E+07	
25536	2.49E+07	
25537	2.49E+07	
25538	2.49E+07	
25539	2.49E+07	
25540	2.49E+07	
25541	2.49E+07	
25542	2.49E+07	
25543	2.49E+07	
25544	2.49E+07	
25545	2.49E+07	
25546	2.49E+07	
25547	2.49E+07	
25548	2.49E+07	
25549	2.49E+07	
25550	2.49E+07	
25551	2.49E+07	
25552	2.49E+07	
25553	2.49E+07	
25554	2.49E+07	
25555	2.49E+07	
25556	2.49E+07	
25557	2.49E+07	
25558	2.49E+07	
25559	2.49E+07	
25560	2.49E+07	
25561	2.49E+07	
25562	2.49E+07	
25563	2.49E+07	
25564	2.49E+07	
25565	2.49E+07	
25566	2.49E+07	
25567	2.49E+07	
25568	2.49E+07	
25569	2.49E+07	
25570	2.49E+07	
25571	2.49E+07	
25572	2.49E+07	
25573	2.49E+07	
25574	2.49E+07	
25575	2.49E+07	
25576	2.49E+07	
25577	2.49E+07	
25578	2.49E+07	
25579	2.49E+07	
25580	2.49E+07	
25581	2.49E+07	
25582	2.49E+07	
25583	2.49E+07	
25584	2.49E+07	
25585	2.49E+07	
25586	2.49E+07	
25587	2.49E+07	
25588	2.49E+07	
25589	2.49E+07	
25590	2.49E+07	
25591	2.50E+07	
25592	2.50E+07	
25593	2.50E+07	
25594	2.50E+07	
25595	2.50E+07	
25596	2.50E+07	
25597	2.50E+07	
25598	2.50E+07	
25599	2.50E+07	
25600	2.50E+07	
25601	2.50E+07	
25602	2.50E+07	
25603	2.50E+07	
25604	2.50E+07	
25605	2.50E+07	
25606	2.50E+07	
25607	2.50E+07	
25608	2.50E+07	
25609	2.50E+07	
25610	2.50E+07	
25611	2.50E+07	
25612	2.50E+07	
25613	2.50E+07	
25614	2.50E+07	
25615	2.50E+07	
25616	2.50E+07	
25617	2.50E+07	
25618	2.50E+07	
25619	2.50E+07	
25620	2.50E+07	
25621	2.50E+07	
25622	2.50E+07	
25623	2.50E+07	
25624	2.50E+07	
25625	2.50E+07	
25626	2.50E+07	
25627	2.50E+07	
25628	2.50E+07	
25629	2.50E+07	
25630	2.50E+07	
25631	2.50E+07	
25632	2.50E+07	
25633	2.50E+07	
25634	2.50E+07	
25635	2.50E+07	
25636	2.50E+07	
25637	2.50E+07	
25638	2.50E+07	
25639	2.50E+07	
25640	2.50E+07	
25641	2.50E+07	
25642	2.50E+07	
25643	2.50E+07	
25644	2.50E+07	
25645	2.50E+07	
25646	2.50E+07	
25647	2.50E+07	
25648	2.50E+07	
25649	2.50E+07	
25650	2.50E+07	
25651	2.50E+07	
25652	2.50E+07	
25653	2.50E+07	
25654	2.50E+07	
25655	2.50E+07	
25656	2.50E+07	
25657	2.50E+07	
25658	2.50E+07	
25659	2.50E+07	
25660	2.50E+07	
25661	2.50E+07	
25662	2.50E+07	
25663	2.50E+07	
25664	2.50E+07	
25665	2.50E+07	
25666	2.50E+07	
25667	2.50E+07	
25668	2.50E+07	
25669	2.50E+07	
25670	2.50E+07	
25671	2.50E+07	
25672	2.50E+07	
25673	2.50E+07	
25674	2.51E+07	
25675	2.51E+07	
25676	2.51E+07	
25677	2.51E+07	
25678	2.51E+07	
25679	2.51E+07	
25680	2.51E+07	
25681	2.51E+07	
25682	2.51E+07	
25683	2.51E+07	
25684	2.51E+07	
25685	2.51E+07	
25686	2.51E+07	
25687	2.51E+07	
25688	2.51E+07	
25689	2.51E+07	
25690	2.51E+07	
25691	2.51E+07	
25692	2.51E+07	
25693	2.51E+07	
25694	2.51E+07	
25695	2.51E+07	
25696	2.51E+07	
25697	2.51E+07	
25698	2.51E+07	
25699	2.51E+07	
25700	2.51E+07	
25701	2.51E+07	
25702	2.51E+07	
25703	2.51E+07	
25704	2.51E+07	
25705	2.51E+07	
25706	2.51E+07	
25707	2.51E+07	
25708	2.51E+07	
25709	2.51E+07	
25710	2.51E+07	
25711	2.51E+07	
25712	2.51E+07	
25713	2.51E+07	
25714	2.51E+07	
25715	2.51E+07	
25716	2.51E+07	
25717	2.51E+07	
25718	2.51E+07	
25719	2.51E+07	
25720	2.51E+07	
25721	2.51E+07	
25722	2.51E+07	
25723	2.51E+07	
25724	2.51E+07	
25725	2.51E+07	
25726	2.51E+07	
25727	2.51E+07	
25728	2.51E+07	
25729	2.51E+07	
25730	2.51E+07	
25731	2.51E+07	
25732	2.51E+07	
25733	2.51E+07	
25734	2.51E+07	
25735	2.51E+07	
25736	2.51E+07	
25737	2.51E+07	
25738	2.51E+07	
25739	2.51E+07	
25740	2.51E+07	
25741	2.51E+07	
25742	2.51E+07	
25743	2.51E+07	
25744	2.51E+07	
25745	2.51E+07	
25746	2.51E+07	
25747	2.51E+07	
25748	2.51E+07	
25749	2.51E+07	
25750	2.51E+07	
25751	2.51E+07	
25752	2.51E+07	
25753	2.51E+07	
25754	2.51E+07	
25755	2.51E+07	
25756	2.51E+07	
25757	2.52E+07	
25758	2.52E+07	
25759	2.52E+07	
25760	2.52E+07	
25761	2.52E+07	
25762	2.52E+07	
25763	2.52E+07	
25764	2.52E+07	
25765	2.52E+07	
25766	2.52E+07	
25767	2.52E+07	
25768	2.52E+07	
25769	2.52E+07	
25770	2.52E+07	
25771	2.52E+07	
25772	2.52E+07	
25773	2.52E+07	
25774	2.52E+07	
25775	2.52E+07	
25776	2.52E+07	
25777	2.52E+07	
25778	2.52E+07	
25779	2.52E+07	
25780	2.52E+07	
25781	2.52E+07	
25782	2.52E+07	
25783	2.52E+07	
25784	2.52E+07	
25785	2.52E+07	
25786	2.52E+07	
25787	2.52E+07	
25788	2.52E+07	
25789	2.52E+07	
25790	2.52E+07	
25791	2.52E+07	
25792	2.52E+07	
25793	2.52E+07	
25794	2.52E+07	
25795	2.52E+07	
25796	2.52E+07	
25797	2.52E+07	
25798	2.52E+07	
25799	2.52E+07	
25800	2.52E+07	
25801	2.52E+07	
25802	2.52E+07	
25803	2.52E+07	
25804	2.52E+07	
25805	2.52E+07	
25806	2.52E+07	
25807	2.52E+07	
25808	2.52E+07	
25809	2.52E+07	
25810	2.52E+07	
25811	2.52E+07	
25812	2.52E+07	
25813	2.52E+07	
25814	2.52E+07	
25815	2.52E+07	
25816	2.52E+07	
25817	2.52E+07	
25818	2.52E+07	
25819	2.52E+07	
25820	2.52E+07	
25821	2.52E+07	
25822	2.52E+07	
25823	2.52E+07	
25824	2.52E+07	
25825	2.52E+07	
25826	2.52E+07	
25827	2.52E+07	
25828	2.52E+07	
25829	2.52E+07	
25830	2.52E+07	
25831	2.52E+07	
25832	2.52E+07	
25833	2.52E+07	
25834	2.52E+07	
25835	2.52E+07	
25836	2.52E+07	
25837	2.52E+07	
25838	2.52E+07	
25839	2.52E+07	
25840	2.52E+07	
25841	2.53E+07	
25842	2.53E+07	
25843	2.53E+07	
25844	2.53E+07	
25845	2.53E+07	
25846	2.53E+07	
25847	2.53E+07	
25848	2.53E+07	
25849	2.53E+07	
25850	2.53E+07	
25851	2.53E+07	
25852	2.53E+07	
25853	2.53E+07	
25854	2.53E+07	
25855	2.53E+07	
25856	2.53E+07	
25857	2.53E+07	
25858	2.53E+07	
25859	2.53E+07	
25860	2.53E+07	
25861	2.53E+07	
25862	2.53E+07	
25863	2.53E+07	
25864	2.53E+07	
25865	2.53E+07	
25866	2.53E+07	
25867	2.53E+07	
25868	2.53E+07	
25869	2.53E+07	
25870	2.53E+07	
25871	2.53E+07	
25872	2.53E+07	
25873	2.53E+07	
25874	2.53E+07	
25875	2.53E+07	
25876	2.53E+07	
25877	2.53E+07	
25878	2.53E+07	
25879	2.53E+07	
25880	2.53E+07	
25881	2.53E+07	
25882	2.53E+07	
25883	2.53E+07	
25884	2.53E+07	
25885	2.53E+07	
25886	2.53E+07	
25887	2.53E+07	
25888	2.53E+07	
25889	2.53E+07	
25890	2.53E+07	
25891	2.53E+07	
25892	2.53E+07	
25893	2.53E+07	
25894	2.53E+07	
25895	2.53E+07	
25896	2.53E+07	
25897	2.53E+07	
25898	2.53E+07	
25899	2.53E+07	
25900	2.53E+07	
25901	2.53E+07	
25902	2.53E+07	
25903	2.53E+07	
25904	2.53E+07	
25905	2.53E+07	
25906	2.53E+07	
25907	2.53E+07	
25908	2.53E+07	
25909	2.53E+07	
25910	2.53E+07	
25911	2.53E+07	
25912	2.53E+07	
25913	2.53E+07	
25914	2.53E+07	
25915	2.53E+07	
25916	2.53E+07	
25917	2.53E+07	
25918	2.53E+07	
25919	2.53E+07	
25920	2.53E+07	
25921	2.53E+07	
25922	2.53E+07	
25923	2.53E+07	
25924	2.54E+07	
25925	2.54E+07	
25926	2.54E+07	
25927	2.54E+07	
25928	2.54E+07	
25929	2.54E+07	
25930	2.54E+07	
25931	2.54E+07	
25932	2.54E+07	
25933	2.54E+07	
25934	2.54E+07	
25935	2.54E+07	
25936	2.54E+07	
25937	2.54E+07	
25938	2.54E+07	
25939	2.54E+07	
25940	2.54E+07	
25941	2.54E+07	
25942	2.54E+07	
25943	2.54E+07	
25944	2.54E+07	
25945	2.54E+07	
25946	2.54E+07	
25947	2.54E+07	
25948	2.54E+07	
25949	2.54E+07	
25950	2.54E+07	
25951	2.54E+07	
25952	2.54E+07	
25953	2.54E+07	
25954	2.54E+07	
25955	2.54E+07	
25956	2.54E+07	
25957	2.54E+07	
25958	2.54E+07	
25959	2.54E+07	
25960	2.54E+07	
25961	2.54E+07	
25962	2.54E+07	
25963	2.54E+07	
25964	2.54E+07	
25965	2.54E+07	
25966	2.54E+07	
25967	2.54E+07	
25968	2.54E+07	
25969	2.54E+07	
25970	2.54E+07	
25971	2.54E+07	
25972	2.54E+07	
25973	2.54E+07	
25974	2.54E+07	
25975	2.54E+07	
25976	2.54E+07	
25977	2.54E+07	
25978	2.54E+07	
25979	2.54E+07	
25980	2.54E+07	
25981	2.54E+07	
25982	2.54E+07	
25983	2.54E+07	
25984	2.54E+07	
25985	2.54E+07	
25986	2.54E+07	
25987	2.54E+07	
25988	2.54E+07	
25989	2.54E+07	
25990	2.54E+07	
25991	2.54E+07	
25992	2.54E+07	
25993	2.54E+07	
25994	2.54E+07	
25995	2.54E+07	
25996	2.54E+07	
25997	2.54E+07	
25998	2.54E+07	
25999	2.54E+07	
26000	2.54E+07	
26001	2.54E+07	
26002	2.54E+07	
26003	2.54E+07	
26004	2.54E+07	
26005	2.54E+07	
26006	2.54E+07	
26007	2.55E+07	
26008	2.55E+07	
26009	2.55E+07	
26010	2.55E+07	
26011	2.55E+07	
26012	2.55E+07	
26013	2.55E+07	
26014	2.55E+07	
26015	2.55E+07	
26016	2.55E+07	
26017	2.55E+07	
26018	2.55E+07	
26019	2.55E+07	
26020	2.55E+07	
26021	2.55E+07	
26022	2.55E+07	
26023	2.55E+07	
26024	2.55E+07	
26025	2.55E+07	
26026	2.55E+07	
26027	2.55E+07	
26028	2.55E+07	
26029	2.55E+07	
26030	2.55E+07	
26031	2.55E+07	
26032	2.55E+07	
26033	2.55E+07	
26034	2.55E+07	
26035	2.55E+07	
26036	2.55E+07	
26037	2.55E+07	
26038	2.55E+07	
26039	2.55E+07	
26040	2.55E+07	
26041	2.55E+07	
26042	2.55E+07	
26043	2.55E+07	
26044	2.55E+07	
26045	2.55E+07	
26046	2.55E+07	
26047	2.55E+07	
26048	2.55E+07	
26049	2.55E+07	
26050	2.55E+07	
26051	2.55E+07	
26052	2.55E+07	
26053	2.55E+07	
26054	2.55E+07	
26055	2.55E+07	
26056	2.55E+07	
26057	2.55E+07	
26058	2.55E+07	
26059	2.55E+07	
26060	2.55E+07	
26061	2.55E+07	
26062	2.55E+07	
26063	2.55E+07	
26064	2.55E+07	
26065	2.55E+07	
26066	2.55E+07	
26067	2.55E+07	
26068	2.55E+07	
26069	2.55E+07	
26070	2.55E+07	
26071	2.55E+07	
26072	2.55E+07	
26073	2.55E+07	
26074	2.55E+07	
26075	2.55E+07	
26076	2.55E+07	
26077	2.55E+07	
26078	2.55E+07	
26079	2.55E+07	
26080	2.55E+07	
26081	2.55E+07	
26082	2.55E+07	
26083	2.55E+07	
26084	2.55E+07	
26085	2.55E+07	
26086	2.55E+07	
26087	2.55E+07	
26088	2.55E+07	
26089	2.55E+07	
26090	2.56E+07	
26091	2.56E+07	
26092	2.56E+07	
26093	2.56E+07	
26094	2.56E+07	
26095	2.56E+07	
26096	2.56E+07	
26097	2.56E+07	
26098	2.56E+07	
26099	2.56E+07	
26100	2.56E+07	
26101	2.56E+07	
26102	2.56E+07	
26103	2.56E+07	
26104	2.56E+07	
26105	2.56E+07	
26106	2.56E+07	
26107	2.56E+07	
26108	2.56E+07	
26109	2.56E+07	
26110	2.56E+07	
26111	2.56E+07	
26112	2.56E+07	
26113	2.56E+07	
26114	2.56E+07	
26115	2.56E+07	
26116	2.56E+07	
26117	2.56E+07	
26118	2.56E+07	
26119	2.56E+07	
26120	2.56E+07	
26121	2.56E+07	
26122	2.56E+07	
26123	2.56E+07	
26124	2.56E+07	
26125	2.56E+07	
26126	2.56E+07	
26127	2.56E+07	
26128	2.56E+07	
26129	2.56E+07	
26130	2.56E+07	
26131	2.56E+07	
26132	2.56E+07	
26133	2.56E+07	
26134	2.56E+07	
26135	2.56E+07	
26136	2.56E+07	
26137	2.56E+07	
26138	2.56E+07	
26139	2.56E+07	
26140	2.56E+07	
26141	2.56E+07	
26142	2.56E+07	
26143	2.56E+07	
26144	2.56E+07	
26145	2.56E+07	
26146	2.56E+07	
26147	2.56E+07	
26148	2.56E+07	
26149	2.56E+07	
26150	2.56E+07	
26151	2.56E+07	
26152	2.56E+07	
26153	2.56E+07	
26154	2.56E+07	
26155	2.56E+07	
26156	2.56E+07	
26157	2.56E+07	
26158	2.56E+07	
26159	2.56E+07	
26160	2.56E+07	
26161	2.56E+07	
26162	2.56E+07	
26163	2.56E+07	
26164	2.56E+07	
26165	2.56E+07	
26166	2.56E+07	
26167	2.56E+07	
26168	2.56E+07	
26169	2.56E+07	
26170	2.56E+07	
26171	2.56E+07	
26172	2.56E+07	
26173	2.56E+07	
26174	2.57E+07	
26175	2.57E+07	
26176	2.57E+07	
26177	2.57E+07	
26178	2.57E+07	
26179	2.57E+07	
26180	2.57E+07	
26181	2.57E+07	
26182	2.57E+07	
26183	2.57E+07	
26184	2.57E+07	
26185	2.57E+07	
26186	2.57E+07	
26187	2.57E+07	
26188	2.57E+07	
26189	2.57E+07	
26190	2.57E+07	
26191	2.57E+07	
26192	2.57E+07	
26193	2.57E+07	
26194	2.57E+07	
26195	2.57E+07	
26196	2.57E+07	
26197	2.57E+07	
26198	2.57E+07	
26199	2.57E+07	
26200	2.57E+07	
26201	2.57E+07	
26202	2.57E+07	
26203	2.57E+07	
26204	2.57E+07	
26205	2.57E+07	
26206	2.57E+07	
26207	2.57E+07	
26208	2.57E+07	
26209	2.57E+07	
26210	2.57E+07	
26211	2.57E+07	
26212	2.57E+07	
26213	2.57E+07	
26214	2.57E+07	
26215	2.57E+07	
26216	2.57E+07	
26217	2.57E+07	
26218	2.57E+07	
26219	2.57E+07	
26220	2.57E+07	
26221	2.57E+07	
26222	2.57E+07	
26223	2.57E+07	
26224	2.57E+07	
26225	2.57E+07	
26226	2.57E+07	
26227	2.57E+07	
26228	2.57E+07	
26229	2.57E+07	
26230	2.57E+07	
26231	2.57E+07	
26232	2.57E+07	
26233	2.57E+07	
26234	2.57E+07	
26235	2.57E+07	
26236	2.57E+07	
26237	2.57E+07	
26238	2.57E+07	
26239	2.57E+07	
26240	2.57E+07	
26241	2.57E+07	
26242	2.57E+07	
26243	2.57E+07	
26244	2.57E+07	
26245	2.57E+07	
26246	2.57E+07	
26247	2.57E+07	
26248	2.57E+07	
26249	2.57E+07	
26250	2.57E+07	
26251	2.57E+07	
26252	2.57E+07	
26253	2.57E+07	
26254	2.57E+07	
26255	2.57E+07	
26256	2.57E+07	
26257	2.58E+07	
26258	2.58E+07	
26259	2.58E+07	
26260	2.58E+07	
26261	2.58E+07	
26262	2.58E+07	
26263	2.58E+07	
26264	2.58E+07	
26265	2.58E+07	
26266	2.58E+07	
26267	2.58E+07	
26268	2.58E+07	
26269	2.58E+07	
26270	2.58E+07	
26271	2.58E+07	
26272	2.58E+07	
26273	2.58E+07	
26274	2.58E+07	
26275	2.58E+07	
26276	2.58E+07	
26277	2.58E+07	
26278	2.58E+07	
26279	2.58E+07	
26280	2.58E+07	
26281	2.58E+07	
26282	2.58E+07	
26283	2.58E+07	
26284	2.58E+07	
26285	2.58E+07	
26286	2.58E+07	
26287	2.58E+07	
26288	2.58E+07	
26289	2.58E+07	
26290	2.58E+07	
26291	2.58E+07	
26292	2.58E+07	
26293	2.58E+07	
26294	2.58E+07	
26295	2.58E+07	
26296	2.58E+07	
26297	2.58E+07	
26298	2.58E+07	
26299	2.58E+07	
26300	2.58E+07	
26301	2.58E+07	
26302	2.58E+07	
26303	2.58E+07	
26304	2.58E+07	
26305	2.58E+07	
26306	2.58E+07	
26307	2.58E+07	
26308	2.58E+07	
26309	2.58E+07	
26310	2.58E+07	
26311	2.58E+07	
26312	2.58E+07	
26313	2.58E+07	
26314	2.58E+07	
26315	2.58E+07	
26316	2.58E+07	
26317	2.58E+07	
26318	2.58E+07	
26319	2.58E+07	
26320	2.58E+07	
26321	2.58E+07	
26322	2.58E+07	
26323	2.58E+07	
26324	2.58E+07	
26325	2.58E+07	
26326	2.58E+07	
26327	2.58E+07	
26328	2.58E+07	
26329	2.58E+07	
26330	2.58E+07	
26331	2.58E+07	
26332	2.58E+07	
26333	2.58E+07	
26334	2.58E+07	
26335	2.58E+07	
26336	2.58E+07	
26337	2.58E+07	
26338	2.58E+07	
26339	2.58E+07	
26340	2.59E+07	
26341	2.59E+07	
26342	2.59E+07	
26343	2.59E+07	
26344	2.59E+07	
26345	2.59E+07	
26346	2.59E+07	
26347	2.59E+07	
26348	2.59E+07	
26349	2.59E+07	
26350	2.59E+07	
26351	2.59E+07	
26352	2.59E+07	
26353	2.59E+07	
26354	2.59E+07	
26355	2.59E+07	
26356	2.59E+07	
26357	2.59E+07	
26358	2.59E+07	
26359	2.59E+07	
26360	2.59E+07	
26361	2.59E+07	
26362	2.59E+07	
26363	2.59E+07	
26364	2.59E+07	
26365	2.59E+07	
26366	2.59E+07	
26367	2.59E+07	
26368	2.59E+07	
26369	2.59E+07	
26370	2.59E+07	
26371	2.59E+07	
26372	2.59E+07	
26373	2.59E+07	
26374	2.59E+07	
26375	2.59E+07	
26376	2.59E+07	
26377	2.59E+07	
26378	2.59E+07	
26379	2.59E+07	
26380	2.59E+07	
26381	2.59E+07	
26382	2.59E+07	
26383	2.59E+07	
26384	2.59E+07	
26385	2.59E+07	
26386	2.59E+07	
26387	2.59E+07	
26388	2.59E+07	
26389	2.59E+07	
26390	2.59E+07	
26391	2.59E+07	
26392	2.59E+07	
26393	2.59E+07	
26394	2.59E+07	
26395	2.59E+07	
26396	2.59E+07	
26397	2.59E+07	
26398	2.59E+07	
26399	2.59E+07	
26400	2.59E+07	
26401	2.59E+07	
26402	2.59E+07	
26403	2.59E+07	
26404	2.59E+07	
26405	2.59E+07	
26406	2.59E+07	
26407	2.59E+07	
26408	2.59E+07	
26409	2.59E+07	
26410	2.59E+07	
26411	2.59E+07	
26412	2.59E+07	
26413	2.59E+07	
26414	2.59E+07	
26415	2.59E+07	
26416	2.59E+07	
26417	2.59E+07	
26418	2.59E+07	
26419	2.59E+07	
26420	2.59E+07	
26421	2.59E+07	
26422	2.59E+07	
26423	2.59E+07	
26424	2.60E+07	
26425	2.60E+07	
26426	2.60E+07	
26427	2.60E+07	
26428	2.60E+07	
26429	2.60E+07	
26430	2.60E+07	
26431	2.60E+07	
26432	2.60E+07	
26433	2.60E+07	
26434	2.60E+07	
26435	2.60E+07	
26436	2.60E+07	
26437	2.60E+07	
26438	2.60E+07	
26439	2.60E+07	
26440	2.60E+07	
26441	2.60E+07	
26442	2.60E+07	
26443	2.60E+07	
26444	2.60E+07	
26445	2.60E+07	
26446	2.60E+07	
26447	2.60E+07	
26448	2.60E+07	
26449	2.60E+07	
26450	2.60E+07	
26451	2.60E+07	
26452	2.60E+07	
26453	2.60E+07	
26454	2.60E+07	
26455	2.60E+07	
26456	2.60E+07	
26457	2.60E+07	
26458	2.60E+07	
26459	2.60E+07	
26460	2.60E+07	
26461	2.60E+07	
26462	2.60E+07	
26463	2.60E+07	
26464	2.60E+07	
26465	2.60E+07	
26466	2.60E+07	
26467	2.60E+07	
26468	2.60E+07	
26469	2.60E+07	
26470	2.60E+07	
26471	2.60E+07	
26472	2.60E+07	
26473	2.60E+07	
26474	2.60E+07	
26475	2.60E+07	
26476	2.60E+07	
26477	2.60E+07	
26478	2.60E+07	
26479	2.60E+07	
26480	2.60E+07	
26481	2.60E+07	
26482	2.60E+07	
26483	2.60E+07	
26484	2.60E+07	
26485	2.60E+07	
26486	2.60E+07	
26487	2.60E+07	
26488	2.60E+07	
26489	2.60E+07	
26490	2.60E+07	
26491	2.60E+07	
26492	2.60E+07	
26493	2.60E+07	
26494	2.60E+07	
26495	2.60E+07	
26496	2.60E+07	
26497	2.60E+07	
26498	2.60E+07	
26499	2.60E+07	
26500	2.60E+07	
26501	2.60E+07	
26502	2.60E+07	
26503	2.60E+07	
26504	2.60E+07	
26505	2.60E+07	
26506	2.60E+07	
26507	2.61E+07	
26508	2.61E+07	
26509	2.61E+07	
26510	2.61E+07	
26511	2.61E+07	
26512	2.61E+07	
26513	2.61E+07	
26514	2.61E+07	
26515	2.61E+07	
26516	2.61E+07	
26517	2.61E+07	
26518	2.61E+07	
26519	2.61E+07	
26520	2.61E+07	
26521	2.61E+07	
26522	2.61E+07	
26523	2.61E+07	
26524	2.61E+07	
26525	2.61E+07	
26526	2.61E+07	
26527	2.61E+07	
26528	2.61E+07	
26529	2.61E+07	
26530	2.61E+07	
26531	2.61E+07	
26532	2.61E+07	
26533	2.61E+07	
26534	2.61E+07	
26535	2.61E+07	
26536	2.61E+07	
26537	2.61E+07	
26538	2.61E+07	
26539	2.61E+07	
26540	2.61E+07	
26541	2.61E+07	
26542	2.61E+07	
26543	2.61E+07	
26544	2.61E+07	
26545	2.61E+07	
26546	2.61E+07	
26547	2.61E+07	
26548	2.61E+07	
26549	2.61E+07	
26550	2.61E+07	
26551	2.61E+07	
26552	2.61E+07	
26553	2.61E+07	
26554	2.61E+07	
26555	2.61E+07	
26556	2.61E+07	
26557	2.61E+07	
26558	2.61E+07	
26559	2.61E+07	
26560	2.61E+07	
26561	2.61E+07	
26562	2.61E+07	
26563	2.61E+07	
26564	2.61E+07	
26565	2.61E+07	
26566	2.61E+07	
26567	2.61E+07	
26568	2.61E+07	
26569	2.61E+07	
26570	2.61E+07	
26571	2.61E+07	
26572	2.61E+07	
26573	2.61E+07	
26574	2.61E+07	
26575	2.61E+07	
26576	2.61E+07	
26577	2.61E+07	
26578	2.61E+07	
26579	2.61E+07	
26580	2.61E+07	
26581	2.61E+07	
26582	2.61E+07	
26583	2.61E+07	
26584	2.61E+07	
26585	2.61E+07	
26586	2.61E+07	
26587	2.61E+07	
26588	2.61E+07	
26589	2.61E+07	
26590	2.62E+07	
26591	2.62E+07	
26592	2.62E+07	
26593	2.62E+07	
26594	2.62E+07	
26595	2.62E+07	
26596	2.62E+07	
26597	2.62E+07	
26598	2.62E+07	
26599	2.62E+07	
26600	2.62E+07	
26601	2.62E+07	
26602	2.62E+07	
26603	2.62E+07	
26604	2.62E+07	
26605	2.62E+07	
26606	2.62E+07	
26607	2.62E+07	
26608	2.62E+07	
26609	2.62E+07	
26610	2.62E+07	
26611	2.62E+07	
26612	2.62E+07	
26613	2.62E+07	
26614	2.62E+07	
26615	2.62E+07	
26616	2.62E+07	
26617	2.62E+07	
26618	2.62E+07	
26619	2.62E+07	
26620	2.62E+07	
26621	2.62E+07	
26622	2.62E+07	
26623	2.62E+07	
26624	2.62E+07	
26625	2.62E+07	
26626	2.62E+07	
26627	2.62E+07	
26628	2.62E+07	
26629	2.62E+07	
26630	2.62E+07	
26631	2.62E+07	
26632	2.62E+07	
26633	2.62E+07	
26634	2.62E+07	
26635	2.62E+07	
26636	2.62E+07	
26637	2.62E+07	
26638	2.62E+07	
26639	2.62E+07	
26640	2.62E+07	
26641	2.62E+07	
26642	2.62E+07	
26643	2.62E+07	
26644	2.62E+07	
26645	2.62E+07	
26646	2.62E+07	
26647	2.62E+07	
26648	2.62E+07	
26649	2.62E+07	
26650	2.62E+07	
26651	2.62E+07	
26652	2.62E+07	
26653	2.62E+07	
26654	2.62E+07	
26655	2.62E+07	
26656	2.62E+07	
26657	2.62E+07	
26658	2.62E+07	
26659	2.62E+07	
26660	2.62E+07	
26661	2.62E+07	
26662	2.62E+07	
26663	2.62E+07	
26664	2.62E+07	
26665	2.62E+07	
26666	2.62E+07	
26667	2.62E+07	
26668	2.62E+07	
26669	2.62E+07	
26670	2.62E+07	
26671	2.62E+07	
26672	2.62E+07	
26673	2.63E+07	
26674	2.63E+07	
26675	2.63E+07	
26676	2.63E+07	
26677	2.63E+07	
26678	2.63E+07	
26679	2.63E+07	
26680	2.63E+07	
26681	2.63E+07	
26682	2.63E+07	
26683	2.63E+07	
26684	2.63E+07	
26685	2.63E+07	
26686	2.63E+07	
26687	2.63E+07	
26688	2.63E+07	
26689	2.63E+07	
26690	2.63E+07	
26691	2.63E+07	
26692	2.63E+07	
26693	2.63E+07	
26694	2.63E+07	
26695	2.63E+07	
26696	2.63E+07	
26697	2.63E+07	
26698	2.63E+07	
26699	2.63E+07	
26700	2.63E+07	
26701	2.63E+07	
26702	2.63E+07	
26703	2.63E+07	
26704	2.63E+07	
26705	2.63E+07	
26706	2.63E+07	
26707	2.63E+07	
26708	2.63E+07	
26709	2.63E+07	
26710	2.63E+07	
26711	2.63E+07	
26712	2.63E+07	
26713	2.63E+07	
26714	2.63E+07	
26715	2.63E+07	
26716	2.63E+07	
26717	2.63E+07	
26718	2.63E+07	
26719	2.63E+07	
26720	2.63E+07	
26721	2.63E+07	
26722	2.63E+07	
26723	2.63E+07	
26724	2.63E+07	
26725	2.63E+07	
26726	2.63E+07	
26727	2.63E+07	
26728	2.63E+07	
26729	2.63E+07	
26730	2.63E+07	
26731	2.63E+07	
26732	2.63E+07	
26733	2.63E+07	
26734	2.63E+07	
26735	2.63E+07	
26736	2.63E+07	
26737	2.63E+07	
26738	2.63E+07	
26739	2.63E+07	
26740	2.63E+07	
26741	2.63E+07	
26742	2.63E+07	
26743	2.63E+07	
26744	2.63E+07	
26745	2.63E+07	
26746	2.63E+07	
26747	2.63E+07	
26748	2.63E+07	
26749	2.63E+07	
26750	2.63E+07	
26751	2.63E+07	
26752	2.63E+07	
26753	2.63E+07	
26754	2.63E+07	
26755	2.63E+07	
26756	2.63E+07	
26757	2.64E+07	
26758	2.64E+07	
26759	2.64E+07	
26760	2.64E+07	
26761	2.64E+07	
26762	2.64E+07	
26763	2.64E+07	
26764	2.64E+07	
26765	2.64E+07	
26766	2.64E+07	
26767	2.64E+07	
26768	2.64E+07	
26769	2.64E+07	
26770	2.64E+07	
26771	2.64E+07	
26772	2.64E+07	
26773	2.64E+07	
26774	2.64E+07	
26775	2.64E+07	
26776	2.64E+07	
26777	2.64E+07	
26778	2.64E+07	
26779	2.64E+07	
26780	2.64E+07	
26781	2.64E+07	
26782	2.64E+07	
26783	2.64E+07	
26784	2.64E+07	
26785	2.64E+07	
26786	2.64E+07	
26787	2.64E+07	
26788	2.64E+07	
26789	2.64E+07	
26790	2.64E+07	
26791	2.64E+07	
26792	2.64E+07	
26793	2.64E+07	
26794	2.64E+07	
26795	2.64E+07	
26796	2.64E+07	
26797	2.64E+07	
26798	2.64E+07	
26799	2.64E+07	
26800	2.64E+07	
26801	2.64E+07	
26802	2.64E+07	
26803	2.64E+07	
26804	2.64E+07	
26805	2.64E+07	
26806	2.64E+07	
26807	2.64E+07	
26808	2.64E+07	
26809	2.64E+07	
26810	2.64E+07	
26811	2.64E+07	
26812	2.64E+07	
26813	2.64E+07	
26814	2.64E+07	
26815	2.64E+07	
26816	2.64E+07	
26817	2.64E+07	
26818	2.64E+07	
26819	2.64E+07	
26820	2.64E+07	
26821	2.64E+07	
26822	2.64E+07	
26823	2.64E+07	
26824	2.64E+07	
26825	2.64E+07	
26826	2.64E+07	
26827	2.64E+07	
26828	2.64E+07	
26829	2.64E+07	
26830	2.64E+07	
26831	2.64E+07	
26832	2.64E+07	
26833	2.64E+07	
26834	2.64E+07	
26835	2.64E+07	
26836	2.64E+07	
26837	2.64E+07	
26838	2.64E+07	
26839	2.64E+07	
26840	2.65E+07	
26841	2.65E+07	
26842	2.65E+07	
26843	2.65E+07	
26844	2.65E+07	
26845	2.65E+07	
26846	2.65E+07	
26847	2.65E+07	
26848	2.65E+07	
26849	2.65E+07	
26850	2.65E+07	
26851	2.65E+07	
26852	2.65E+07	
26853	2.65E+07	
26854	2.65E+07	
26855	2.65E+07	
26856	2.65E+07	
26857	2.65E+07	
26858	2.65E+07	
26859	2.65E+07	
26860	2.65E+07	
26861	2.65E+07	
26862	2.65E+07	
26863	2.65E+07	
26864	2.65E+07	
26865	2.65E+07	
26866	2.65E+07	
26867	2.65E+07	
26868	2.65E+07	
26869	2.65E+07	
26870	2.65E+07	
26871	2.65E+07	
26872	2.65E+07	
26873	2.65E+07	
26874	2.65E+07	
26875	2.65E+07	
26876	2.65E+07	
26877	2.65E+07	
26878	2.65E+07	
26879	2.65E+07	
26880	2.65E+07	
26881	2.65E+07	
26882	2.65E+07	
26883	2.65E+07	
26884	2.65E+07	
26885	2.65E+07	
26886	2.65E+07	
26887	2.65E+07	
26888	2.65E+07	
26889	2.65E+07	
26890	2.65E+07	
26891	2.65E+07	
26892	2.65E+07	
26893	2.65E+07	
26894	2.65E+07	
26895	2.65E+07	
26896	2.65E+07	
26897	2.65E+07	
26898	2.65E+07	
26899	2.65E+07	
26900	2.65E+07	
26901	2.65E+07	
26902	2.65E+07	
26903	2.65E+07	
26904	2.65E+07	
26905	2.65E+07	
26906	2.65E+07	
26907	2.65E+07	
26908	2.65E+07	
26909	2.65E+07	
26910	2.65E+07	
26911	2.65E+07	
26912	2.65E+07	
26913	2.65E+07	
26914	2.65E+07	
26915	2.65E+07	
26916	2.65E+07	
26917	2.65E+07	
26918	2.65E+07	
26919	2.65E+07	
26920	2.65E+07	
26921	2.65E+07	
26922	2.65E+07	
26923	2.66E+07	
26924	2.66E+07	
26925	2.66E+07	
26926	2.66E+07	
26927	2.66E+07	
26928	2.66E+07	
26929	2.66E+07	
26930	2.66E+07	
26931	2.66E+07	
26932	2.66E+07	
26933	2.66E+07	
26934	2.66E+07	
26935	2.66E+07	
26936	2.66E+07	
26937	2.66E+07	
26938	2.66E+07	
26939	2.66E+07	
26940	2.66E+07	
26941	2.66E+07	
26942	2.66E+07	
26943	2.66E+07	
26944	2.66E+07	
26945	2.66E+07	
26946	2.66E+07	
26947	2.66E+07	
26948	2.66E+07	
26949	2.66E+07	
26950	2.66E+07	
26951	2.66E+07	
26952	2.66E+07	
26953	2.66E+07	
26954	2.66E+07	
26955	2.66E+07	
26956	2.66E+07	
26957	2.66E+07	
26958	2.66E+07	
26959	2.66E+07	
26960	2.66E+07	
26961	2.66E+07	
26962	2.66E+07	
26963	2.66E+07	
26964	2.66E+07	
26965	2.66E+07	
26966	2.66E+07	
26967	2.66E+07	
26968	2.66E+07	
26969	2.66E+07	
26970	2.66E+07	
26971	2.66E+07	
26972	2.66E+07	
26973	2.66E+07	
26974	2.66E+07	
26975	2.66E+07	
26976	2.66E+07	
26977	2.66E+07	
26978	2.66E+07	
26979	2.66E+07	
26980	2.66E+07	
26981	2.66E+07	
26982	2.66E+07	
26983	2.66E+07	
26984	2.66E+07	
26985	2.66E+07	
26986	2.66E+07	
26987	2.66E+07	
26988	2.66E+07	
26989	2.66E+07	
26990	2.66E+07	
26991	2.66E+07	
26992	2.66E+07	
26993	2.66E+07	
26994	2.66E+07	
26995	2.66E+07	
26996	2.66E+07	
26997	2.66E+07	
26998	2.66E+07	
26999	2.66E+07	
27000	2.66E+07	
27001	2.66E+07	
27002	2.66E+07	
27003	2.66E+07	
27004	2.66E+07	
27005	2.66E+07	
27006	2.66E+07	
27007	2.67E+07	
27008	2.67E+07	
27009	2.67E+07	
27010	2.67E+07	
27011	2.67E+07	
27012	2.67E+07	
27013	2.67E+07	
27014	2.67E+07	
27015	2.67E+07	
27016	2.67E+07	
27017	2.67E+07	
27018	2.67E+07	
27019	2.67E+07	
27020	2.67E+07	
27021	2.67E+07	
27022	2.67E+07	
27023	2.67E+07	
27024	2.67E+07	
27025	2.67E+07	
27026	2.67E+07	
27027	2.67E+07	
27028	2.67E+07	
27029	2.67E+07	
27030	2.67E+07	
27031	2.67E+07	
27032	2.67E+07	
27033	2.67E+07	
27034	2.67E+07	
27035	2.67E+07	
27036	2.67E+07	
27037	2.67E+07	
27038	2.67E+07	
27039	2.67E+07	
27040	2.67E+07	
27041	2.67E+07	
27042	2.67E+07	
27043	2.67E+07	
27044	2.67E+07	
27045	2.67E+07	
27046	2.67E+07	
27047	2.67E+07	
27048	2.67E+07	
27049	2.67E+07	
27050	2.67E+07	
27051	2.67E+07	
27052	2.67E+07	
27053	2.67E+07	
27054	2.67E+07	
27055	2.67E+07	
27056	2.67E+07	
27057	2.67E+07	
27058	2.67E+07	
27059	2.67E+07	
27060	2.67E+07	
27061	2.67E+07	
27062	2.67E+07	
27063	2.67E+07	
27064	2.67E+07	
27065	2.67E+07	
27066	2.67E+07	
27067	2.67E+07	
27068	2.67E+07	
27069	2.67E+07	
27070	2.67E+07	
27071	2.67E+07	
27072	2.67E+07	
27073	2.67E+07	
27074	2.67E+07	
27075	2.67E+07	
27076	2.67E+07	
27077	2.67E+07	
27078	2.67E+07	
27079	2.67E+07	
27080	2.67E+07	
27081	2.67E+07	
27082	2.67E+07	
27083	2.67E+07	
27084	2.67E+07	
27085	2.67E+07	
27086	2.67E+07	
27087	2.67E+07	
27088	2.67E+07	
27089	2.67E+07	
27090	2.68E+07	
27091	2.68E+07	
27092	2.68E+07	
27093	2.68E+07	
27094	2.68E+07	
27095	2.68E+07	
27096	2.68E+07	
27097	2.68E+07	
27098	2.68E+07	
27099	2.68E+07	
27100	2.68E+07	
27101	2.68E+07	
27102	2.68E+07	
27103	2.68E+07	
27104	2.68E+07	
27105	2.68E+07	
27106	2.68E+07	
27107	2.68E+07	
27108	2.68E+07	
27109	2.68E+07	
27110	2.68E+07	
27111	2.68E+07	
27112	2.68E+07	
27113	2.68E+07	
27114	2.68E+07	
27115	2.68E+07	
27116	2.68E+07	
27117	2.68E+07	
27118	2.68E+07	
27119	2.68E+07	
27120	2.68E+07	
27121	2.68E+07	
27122	2.68E+07	
27123	2.68E+07	
27124	2.68E+07	
27125	2.68E+07	
27126	2.68E+07	
27127	2.68E+07	
27128	2.68E+07	
27129	2.68E+07	
27130	2.68E+07	
27131	2.68E+07	
27132	2.68E+07	
27133	2.68E+07	
27134	2.68E+07	
27135	2.68E+07	
27136	2.68E+07	
27137	2.68E+07	
27138	2.68E+07	
27139	2.68E+07	
27140	2.68E+07	
27141	2.68E+07	
27142	2.68E+07	
27143	2.68E+07	
27144	2.68E+07	
27145	2.68E+07	
27146	2.68E+07	
27147	2.68E+07	
27148	2.68E+07	
27149	2.68E+07	
27150	2.68E+07	
27151	2.68E+07	
27152	2.68E+07	
27153	2.68E+07	
27154	2.68E+07	
27155	2.68E+07	
27156	2.68E+07	
27157	2.68E+07	
27158	2.68E+07	
27159	2.68E+07	
27160	2.68E+07	
27161	2.68E+07	
27162	2.68E+07	
27163	2.68E+07	
27164	2.68E+07	
27165	2.68E+07	
27166	2.68E+07	
27167	2.68E+07	
27168	2.68E+07	
27169	2.68E+07	
27170	2.68E+07	
27171	2.68E+07	
27172	2.68E+07	
27173	2.69E+07	
27174	2.69E+07	
27175	2.69E+07	
27176	2.69E+07	
27177	2.69E+07	
27178	2.69E+07	
27179	2.69E+07	
27180	2.69E+07	
27181	2.69E+07	
27182	2.69E+07	
27183	2.69E+07	
27184	2.69E+07	
27185	2.69E+07	
27186	2.69E+07	
27187	2.69E+07	
27188	2.69E+07	
27189	2.69E+07	
27190	2.69E+07	
27191	2.69E+07	
27192	2.69E+07	
27193	2.69E+07	
27194	2.69E+07	
27195	2.69E+07	
27196	2.69E+07	
27197	2.69E+07	
27198	2.69E+07	
27199	2.69E+07	
27200	2.69E+07	
27201	2.69E+07	
27202	2.69E+07	
27203	2.69E+07	
27204	2.69E+07	
27205	2.69E+07	
27206	2.69E+07	
27207	2.69E+07	
27208	2.69E+07	
27209	2.69E+07	
27210	2.69E+07	
27211	2.69E+07	
27212	2.69E+07	
27213	2.69E+07	
27214	2.69E+07	
27215	2.69E+07	
27216	2.69E+07	
27217	2.69E+07	
27218	2.69E+07	
27219	2.69E+07	
27220	2.69E+07	
27221	2.69E+07	
27222	2.69E+07	
27223	2.69E+07	
27224	2.69E+07	
27225	2.69E+07	
27226	2.69E+07	
27227	2.69E+07	
27228	2.69E+07	
27229	2.69E+07	
27230	2.69E+07	
27231	2.69E+07	
27232	2.69E+07	
27233	2.69E+07	
27234	2.69E+07	
27235	2.69E+07	
27236	2.69E+07	
27237	2.69E+07	
27238	2.69E+07	
27239	2.69E+07	
27240	2.69E+07	
27241	2.69E+07	
27242	2.69E+07	
27243	2.69E+07	
27244	2.69E+07	
27245	2.69E+07	
27246	2.69E+07	
27247	2.69E+07	
27248	2.69E+07	
27249	2.69E+07	
27250	2.69E+07	
27251	2.69E+07	
27252	2.69E+07	
27253	2.69E+07	
27254	2.69E+07	
27255	2.69E+07	
27256	2.70E+07	
27257	2.70E+07	
27258	2.70E+07	
27259	2.70E+07	
27260	2.70E+07	
27261	2.70E+07	
27262	2.70E+07	
27263	2.70E+07	
27264	2.70E+07	
27265	2.70E+07	
27266	2.70E+07	
27267	2.70E+07	
27268	2.70E+07	
27269	2.70E+07	
27270	2.70E+07	
27271	2.70E+07	
27272	2.70E+07	
27273	2.70E+07	
27274	2.70E+07	
27275	2.70E+07	
27276	2.70E+07	
27277	2.70E+07	
27278	2.70E+07	
27279	2.70E+07	
27280	2.70E+07	
27281	2.70E+07	
27282	2.70E+07	
27283	2.70E+07	
27284	2.70E+07	
27285	2.70E+07	
27286	2.70E+07	
27287	2.70E+07	
27288	2.70E+07	
27289	2.70E+07	
27290	2.70E+07	
27291	2.70E+07	
27292	2.70E+07	
27293	2.70E+07	
27294	2.70E+07	
27295	2.70E+07	
27296	2.70E+07	
27297	2.70E+07	
27298	2.70E+07	
27299	2.70E+07	
27300	2.70E+07	
27301	2.70E+07	
27302	2.70E+07	
27303	2.70E+07	
27304	2.70E+07	
27305	2.70E+07	
27306	2.70E+07	
27307	2.70E+07	
27308	2.70E+07	
27309	2.70E+07	
27310	2.70E+07	
27311	2.70E+07	
27312	2.70E+07	
27313	2.70E+07	
27314	2.70E+07	
27315	2.70E+07	
27316	2.70E+07	
27317	2.70E+07	
27318	2.70E+07	
27319	2.70E+07	
27320	2.70E+07	
27321	2.70E+07	
27322	2.70E+07	
27323	2.70E+07	
27324	2.70E+07	
27325	2.70E+07	
27326	2.70E+07	
27327	2.70E+07	
27328	2.70E+07	
27329	2.70E+07	
27330	2.70E+07	
27331	2.70E+07	
27332	2.70E+07	
27333	2.70E+07	
27334	2.70E+07	
27335	2.70E+07	
27336	2.70E+07	
27337	2.70E+07	
27338	2.70E+07	
27339	2.70E+07	
27340	2.71E+07	
27341	2.71E+07	
27342	2.71E+07	
27343	2.71E+07	
27344	2.71E+07	
27345	2.71E+07	
27346	2.71E+07	
27347	2.71E+07	
27348	2.71E+07	
27349	2.71E+07	
27350	2.71E+07	
27351	2.71E+07	
27352	2.71E+07	
27353	2.71E+07	
27354	2.71E+07	
27355	2.71E+07	
27356	2.71E+07	
27357	2.71E+07	
27358	2.71E+07	
27359	2.71E+07	
27360	2.71E+07	
27361	2.71E+07	
27362	2.71E+07	
27363	2.71E+07	
27364	2.71E+07	
27365	2.71E+07	
27366	2.71E+07	
27367	2.71E+07	
27368	2.71E+07	
27369	2.71E+07	
27370	2.71E+07	
27371	2.71E+07	
27372	2.71E+07	
27373	2.71E+07	
27374	2.71E+07	
27375	2.71E+07	
27376	2.71E+07	
27377	2.71E+07	
27378	2.71E+07	
27379	2.71E+07	
27380	2.71E+07	
27381	2.71E+07	
27382	2.71E+07	
27383	2.71E+07	
27384	2.71E+07	
27385	2.71E+07	
27386	2.71E+07	
27387	2.71E+07	
27388	2.71E+07	
27389	2.71E+07	
27390	2.71E+07	
27391	2.71E+07	
27392	2.71E+07	
27393	2.71E+07	
27394	2.71E+07	
27395	2.71E+07	
27396	2.71E+07	
27397	2.71E+07	
27398	2.71E+07	
27399	2.71E+07	
27400	2.71E+07	
27401	2.71E+07	
27402	2.71E+07	
27403	2.71E+07	
27404	2.71E+07	
27405	2.71E+07	
27406	2.71E+07	
27407	2.71E+07	
27408	2.71E+07	
27409	2.71E+07	
27410	2.71E+07	
27411	2.71E+07	
27412	2.71E+07	
27413	2.71E+07	
27414	2.71E+07	
27415	2.71E+07	
27416	2.71E+07	
27417	2.71E+07	
27418	2.71E+07	
27419	2.71E+07	
27420	2.71E+07	
27421	2.71E+07	
27422	2.71E+07	
27423	2.72E+07	
27424	2.72E+07	
27425	2.72E+07	
27426	2.72E+07	
27427	2.72E+07	
27428	2.72E+07	
27429	2.72E+07	
27430	2.72E+07	
27431	2.72E+07	
27432	2.72E+07	
27433	2.72E+07	
27434	2.72E+07	
27435	2.72E+07	
27436	2.72E+07	
27437	2.72E+07	
27438	2.72E+07	
27439	2.72E+07	
27440	2.72E+07	
27441	2.72E+07	
27442	2.72E+07	
27443	2.72E+07	
27444	2.72E+07	
27445	2.72E+07	
27446	2.72E+07	
27447	2.72E+07	
27448	2.72E+07	
27449	2.72E+07	
27450	2.72E+07	
27451	2.72E+07	
27452	2.72E+07	
27453	2.72E+07	
27454	2.72E+07	
27455	2.72E+07	
27456	2.72E+07	
27457	2.72E+07	
27458	2.72E+07	
27459	2.72E+07	
27460	2.72E+07	
27461	2.72E+07	
27462	2.72E+07	
27463	2.72E+07	
27464	2.72E+07	
27465	2.72E+07	
27466	2.72E+07	
27467	2.72E+07	
27468	2.72E+07	
27469	2.72E+07	
27470	2.72E+07	
27471	2.72E+07	
27472	2.72E+07	
27473	2.72E+07	
27474	2.72E+07	
27475	2.72E+07	
27476	2.72E+07	
27477	2.72E+07	
27478	2.72E+07	
27479	2.72E+07	
27480	2.72E+07	
27481	2.72E+07	
27482	2.72E+07	
27483	2.72E+07	
27484	2.72E+07	
27485	2.72E+07	
27486	2.72E+07	
27487	2.72E+07	
27488	2.72E+07	
27489	2.72E+07	
27490	2.72E+07	
27491	2.72E+07	
27492	2.72E+07	
27493	2.72E+07	
27494	2.72E+07	
27495	2.72E+07	
27496	2.72E+07	
27497	2.72E+07	
27498	2.72E+07	
27499	2.72E+07	
27500	2.72E+07	
27501	2.72E+07	
27502	2.72E+07	
27503	2.72E+07	
27504	2.72E+07	
27505	2.72E+07	
27506	2.73E+07	
27507	2.73E+07	
27508	2.73E+07	
27509	2.73E+07	
27510	2.73E+07	
27511	2.73E+07	
27512	2.73E+07	
27513	2.73E+07	
27514	2.73E+07	
27515	2.73E+07	
27516	2.73E+07	
27517	2.73E+07	
27518	2.73E+07	
27519	2.73E+07	
27520	2.73E+07	
27521	2.73E+07	
27522	2.73E+07	
27523	2.73E+07	
27524	2.73E+07	
27525	2.73E+07	
27526	2.73E+07	
27527	2.73E+07	
27528	2.73E+07	
27529	2.73E+07	
27530	2.73E+07	
27531	2.73E+07	
27532	2.73E+07	
27533	2.73E+07	
27534	2.73E+07	
27535	2.73E+07	
27536	2.73E+07	
27537	2.73E+07	
27538	2.73E+07	
27539	2.73E+07	
27540	2.73E+07	
27541	2.73E+07	
27542	2.73E+07	
27543	2.73E+07	
27544	2.73E+07	
27545	2.73E+07	
27546	2.73E+07	
27547	2.73E+07	
27548	2.73E+07	
27549	2.73E+07	
27550	2.73E+07	
27551	2.73E+07	
27552	2.73E+07	
27553	2.73E+07	
27554	2.73E+07	
27555	2.73E+07	
27556	2.73E+07	
27557	2.73E+07	
27558	2.73E+07	
27559	2.73E+07	
27560	2.73E+07	
27561	2.73E+07	
27562	2.73E+07	
27563	2.73E+07	
27564	2.73E+07	
27565	2.73E+07	
27566	2.73E+07	
27567	2.73E+07	
27568	2.73E+07	
27569	2.73E+07	
27570	2.73E+07	
27571	2.73E+07	
27572	2.73E+07	
27573	2.73E+07	
27574	2.73E+07	
27575	2.73E+07	
27576	2.73E+07	
27577	2.73E+07	
27578	2.73E+07	
27579	2.73E+07	
27580	2.73E+07	
27581	2.73E+07	
27582	2.73E+07	
27583	2.73E+07	
27584	2.73E+07	
27585	2.73E+07	
27586	2.73E+07	
27587	2.73E+07	
27588	2.73E+07	
27589	2.73E+07	
27590	2.74E+07	
27591	2.74E+07	
27592	2.74E+07	
27593	2.74E+07	
27594	2.74E+07	
27595	2.74E+07	
27596	2.74E+07	
27597	2.74E+07	
27598	2.74E+07	
27599	2.74E+07	
27600	2.74E+07	
27601	2.74E+07	
27602	2.74E+07	
27603	2.74E+07	
27604	2.74E+07	
27605	2.74E+07	
27606	2.74E+07	
27607	2.74E+07	
27608	2.74E+07	
27609	2.74E+07	
27610	2.74E+07	
27611	2.74E+07	
27612	2.74E+07	
27613	2.74E+07	
27614	2.74E+07	
27615	2.74E+07	
27616	2.74E+07	
27617	2.74E+07	
27618	2.74E+07	
27619	2.74E+07	
27620	2.74E+07	
27621	2.74E+07	
27622	2.74E+07	
27623	2.74E+07	
27624	2.74E+07	
27625	2.74E+07	
27626	2.74E+07	
27627	2.74E+07	
27628	2.74E+07	
27629	2.74E+07	
27630	2.74E+07	
27631	2.74E+07	
27632	2.74E+07	
27633	2.74E+07	
27634	2.74E+07	
27635	2.74E+07	
27636	2.74E+07	
27637	2.74E+07	
27638	2.74E+07	
27639	2.74E+07	
27640	2.74E+07	
27641	2.74E+07	
27642	2.74E+07	
27643	2.74E+07	
27644	2.74E+07	
27645	2.74E+07	
27646	2.74E+07	
27647	2.74E+07	
27648	2.74E+07	
27649	2.74E+07	
27650	2.74E+07	
27651	2.74E+07	
27652	2.74E+07	
27653	2.74E+07	
27654	2.74E+07	
27655	2.74E+07	
27656	2.74E+07	
27657	2.74E+07	
27658	2.74E+07	
27659	2.74E+07	
27660	2.74E+07	
27661	2.74E+07	
27662	2.74E+07	
27663	2.74E+07	
27664	2.74E+07	
27665	2.74E+07	
27666	2.74E+07	
27667	2.74E+07	
27668	2.74E+07	
27669	2.74E+07	
27670	2.74E+07	
27671	2.74E+07	
27672	2.74E+07	
27673	2.75E+07	
27674	2.75E+07	
27675	2.75E+07	
27676	2.75E+07	
27677	2.75E+07	
27678	2.75E+07	
27679	2.75E+07	
27680	2.75E+07	
27681	2.75E+07	
27682	2.75E+07	
27683	2.75E+07	
27684	2.75E+07	
27685	2.75E+07	
27686	2.75E+07	
27687	2.75E+07	
27688	2.75E+07	
27689	2.75E+07	
27690	2.75E+07	
27691	2.75E+07	
27692	2.75E+07	
27693	2.75E+07	
27694	2.75E+07	
27695	2.75E+07	
27696	2.75E+07	
27697	2.75E+07	
27698	2.75E+07	
27699	2.75E+07	
27700	2.75E+07	
27701	2.75E+07	
27702	2.75E+07	
27703	2.75E+07	
27704	2.75E+07	
27705	2.75E+07	
27706	2.75E+07	
27707	2.75E+07	
27708	2.75E+07	
27709	2.75E+07	
27710	2.75E+07	
27711	2.75E+07	
27712	2.75E+07	
27713	2.75E+07	
27714	2.75E+07	
27715	2.75E+07	
27716	2.75E+07	
27717	2.75E+07	
27718	2.75E+07	
27719	2.75E+07	
27720	2.75E+07	
27721	2.75E+07	
27722	2.75E+07	
27723	2.75E+07	
27724	2.75E+07	
27725	2.75E+07	
27726	2.75E+07	
27727	2.75E+07	
27728	2.75E+07	
27729	2.75E+07	
27730	2.75E+07	
27731	2.75E+07	
27732	2.75E+07	
27733	2.75E+07	
27734	2.75E+07	
27735	2.75E+07	
27736	2.75E+07	
27737	2.75E+07	
27738	2.75E+07	
27739	2.75E+07	
27740	2.75E+07	
27741	2.75E+07	
27742	2.75E+07	
27743	2.75E+07	
27744	2.75E+07	
27745	2.75E+07	
27746	2.75E+07	
27747	2.75E+07	
27748	2.75E+07	
27749	2.75E+07	
27750	2.75E+07	
27751	2.75E+07	
27752	2.75E+07	
27753	2.75E+07	
27754	2.75E+07	
27755	2.75E+07	
27756	2.76E+07	
27757	2.76E+07	
27758	2.76E+07	
27759	2.76E+07	
27760	2.76E+07	
27761	2.76E+07	
27762	2.76E+07	
27763	2.76E+07	
27764	2.76E+07	
27765	2.76E+07	
27766	2.76E+07	
27767	2.76E+07	
27768	2.76E+07	
27769	2.76E+07	
27770	2.76E+07	
27771	2.76E+07	
27772	2.76E+07	
27773	2.76E+07	
27774	2.76E+07	
27775	2.76E+07	
27776	2.76E+07	
27777	2.76E+07	
27778	2.76E+07	
27779	2.76E+07	
27780	2.76E+07	
27781	2.76E+07	
27782	2.76E+07	
27783	2.76E+07	
27784	2.76E+07	
27785	2.76E+07	
27786	2.76E+07	
27787	2.76E+07	
27788	2.76E+07	
27789	2.76E+07	
27790	2.76E+07	
27791	2.76E+07	
27792	2.76E+07	
27793	2.76E+07	
27794	2.76E+07	
27795	2.76E+07	
27796	2.76E+07	
27797	2.76E+07	
27798	2.76E+07	
27799	2.76E+07	
27800	2.76E+07	
27801	2.76E+07	
27802	2.76E+07	
27803	2.76E+07	
27804	2.76E+07	
27805	2.76E+07	
27806	2.76E+07	
27807	2.76E+07	
27808	2.76E+07	
27809	2.76E+07	
27810	2.76E+07	
27811	2.76E+07	
27812	2.76E+07	
27813	2.76E+07	
27814	2.76E+07	
27815	2.76E+07	
27816	2.76E+07	
27817	2.76E+07	
27818	2.76E+07	
27819	2.76E+07	
27820	2.76E+07	
27821	2.76E+07	
27822	2.76E+07	
27823	2.76E+07	
27824	2.76E+07	
27825	2.76E+07	
27826	2.76E+07	
27827	2.76E+07	
27828	2.76E+07	
27829	2.76E+07	
27830	2.76E+07	
27831	2.76E+07	
27832	2.76E+07	
27833	2.76E+07	
27834	2.76E+07	
27835	2.76E+07	
27836	2.76E+07	
27837	2.76E+07	
27838	2.76E+07	
27839	2.77E+07	
27840	2.77E+07	
27841	2.77E+07	
27842	2.77E+07	
27843	2.77E+07	
27844	2.77E+07	
27845	2.77E+07	
27846	2.77E+07	
27847	2.77E+07	
27848	2.77E+07	
27849	2.77E+07	
27850	2.77E+07	
27851	2.77E+07	
27852	2.77E+07	
27853	2.77E+07	
27854	2.77E+07	
27855	2.77E+07	
27856	2.77E+07	
27857	2.77E+07	
27858	2.77E+07	
27859	2.77E+07	
27860	2.77E+07	
27861	2.77E+07	
27862	2.77E+07	
27863	2.77E+07	
27864	2.77E+07	
27865	2.77E+07	
27866	2.77E+07	
27867	2.77E+07	
27868	2.77E+07	
27869	2.77E+07	
27870	2.77E+07	
27871	2.77E+07	
27872	2.77E+07	
27873	2.77E+07	
27874	2.77E+07	
27875	2.77E+07	
27876	2.77E+07	
27877	2.77E+07	
27878	2.77E+07	
27879	2.77E+07	
27880	2.77E+07	
27881	2.77E+07	
27882	2.77E+07	
27883	2.77E+07	
27884	2.77E+07	
27885	2.77E+07	
27886	2.77E+07	
27887	2.77E+07	
27888	2.77E+07	
27889	2.77E+07	
27890	2.77E+07	
27891	2.77E+07	
27892	2.77E+07	
27893	2.77E+07	
27894	2.77E+07	
27895	2.77E+07	
27896	2.77E+07	
27897	2.77E+07	
27898	2.77E+07	
27899	2.77E+07	
27900	2.77E+07	
27901	2.77E+07	
27902	2.77E+07	
27903	2.77E+07	
27904	2.77E+07	
27905	2.77E+07	
27906	2.77E+07	
27907	2.77E+07	
27908	2.77E+07	
27909	2.77E+07	
27910	2.77E+07	
27911	2.77E+07	
27912	2.77E+07	
27913	2.77E+07	
27914	2.77E+07	
27915	2.77E+07	
27916	2.77E+07	
27917	2.77E+07	
27918	2.77E+07	
27919	2.77E+07	
27920	2.77E+07	
27921	2.77E+07	
27922	2.77E+07	
27923	2.78E+07	
27924	2.78E+07	
27925	2.78E+07	
27926	2.78E+07	
27927	2.78E+07	
27928	2.78E+07	
27929	2.78E+07	
27930	2.78E+07	
27931	2.78E+07	
27932	2.78E+07	
27933	2.78E+07	
27934	2.78E+07	
27935	2.78E+07	
27936	2.78E+07	
27937	2.78E+07	
27938	2.78E+07	
27939	2.78E+07	
27940	2.78E+07	
27941	2.78E+07	
27942	2.78E+07	
27943	2.78E+07	
27944	2.78E+07	
27945	2.78E+07	
27946	2.78E+07	
27947	2.78E+07	
27948	2.78E+07	
27949	2.78E+07	
27950	2.78E+07	
27951	2.78E+07	
27952	2.78E+07	
27953	2.78E+07	
27954	2.78E+07	
27955	2.78E+07	
27956	2.78E+07	
27957	2.78E+07	
27958	2.78E+07	
27959	2.78E+07	
27960	2.78E+07	
27961	2.78E+07	
27962	2.78E+07	
27963	2.78E+07	
27964	2.78E+07	
27965	2.78E+07	
27966	2.78E+07	
27967	2.78E+07	
27968	2.78E+07	
27969	2.78E+07	
27970	2.78E+07	
27971	2.78E+07	
27972	2.78E+07	
27973	2.78E+07	
27974	2.78E+07	
27975	2.78E+07	
27976	2.78E+07	
27977	2.78E+07	
27978	2.78E+07	
27979	2.78E+07	
27980	2.78E+07	
27981	2.78E+07	
27982	2.78E+07	
27983	2.78E+07	
27984	2.78E+07	
27985	2.78E+07	
27986	2.78E+07	
27987	2.78E+07	
27988	2.78E+07	
27989	2.78E+07	
27990	2.78E+07	
27991	2.78E+07	
27992	2.78E+07	
27993	2.78E+07	
27994	2.78E+07	
27995	2.78E+07	
27996	2.78E+07	
27997	2.78E+07	
27998	2.78E+07	
27999	2.78E+07	
28000	2.78E+07	
28001	2.78E+07	
28002	2.78E+07	
28003	2.78E+07	
28004	2.78E+07	
28005	2.78E+07	
28006	2.79E+07	
28007	2.79E+07	
28008	2.79E+07	
28009	2.79E+07	
28010	2.79E+07	
28011	2.79E+07	
28012	2.79E+07	
28013	2.79E+07	
28014	2.79E+07	
28015	2.79E+07	
28016	2.79E+07	
28017	2.79E+07	
28018	2.79E+07	
28019	2.79E+07	
28020	2.79E+07	
28021	2.79E+07	
28022	2.79E+07	
28023	2.79E+07	
28024	2.79E+07	
28025	2.79E+07	
28026	2.79E+07	
28027	2.79E+07	
28028	2.79E+07	
28029	2.79E+07	
28030	2.79E+07	
28031	2.79E+07	
28032	2.79E+07	
28033	2.79E+07	
28034	2.79E+07	
28035	2.79E+07	
28036	2.79E+07	
28037	2.79E+07	
28038	2.79E+07	
28039	2.79E+07	
28040	2.79E+07	
28041	2.79E+07	
28042	2.79E+07	
28043	2.79E+07	
28044	2.79E+07	
28045	2.79E+07	
28046	2.79E+07	
28047	2.79E+07	
28048	2.79E+07	
28049	2.79E+07	
28050	2.79E+07	
28051	2.79E+07	
28052	2.79E+07	
28053	2.79E+07	
28054	2.79E+07	
28055	2.79E+07	
28056	2.79E+07	
28057	2.79E+07	
28058	2.79E+07	
28059	2.79E+07	
28060	2.79E+07	
28061	2.79E+07	
28062	2.79E+07	
28063	2.79E+07	
28064	2.79E+07	
28065	2.79E+07	
28066	2.79E+07	
28067	2.79E+07	
28068	2.79E+07	
28069	2.79E+07	
28070	2.79E+07	
28071	2.79E+07	
28072	2.79E+07	
28073	2.79E+07	
28074	2.79E+07	
28075	2.79E+07	
28076	2.79E+07	
28077	2.79E+07	
28078	2.79E+07	
28079	2.79E+07	
28080	2.79E+07	
28081	2.79E+07	
28082	2.79E+07	
28083	2.79E+07	
28084	2.79E+07	
28085	2.79E+07	
28086	2.79E+07	
28087	2.79E+07	
28088	2.79E+07	
28089	2.80E+07	
28090	2.80E+07	
28091	2.80E+07	
28092	2.80E+07	
28093	2.80E+07	
28094	2.80E+07	
28095	2.80E+07	
28096	2.80E+07	
28097	2.80E+07	
28098	2.80E+07	
28099	2.80E+07	
28100	2.80E+07	
28101	2.80E+07	
28102	2.80E+07	
28103	2.80E+07	
28104	2.80E+07	
28105	2.80E+07	
28106	2.80E+07	
28107	2.80E+07	
28108	2.80E+07	
28109	2.80E+07	
28110	2.80E+07	
28111	2.80E+07	
28112	2.80E+07	
28113	2.80E+07	
28114	2.80E+07	
28115	2.80E+07	
28116	2.80E+07	
28117	2.80E+07	
28118	2.80E+07	
28119	2.80E+07	
28120	2.80E+07	
28121	2.80E+07	
28122	2.80E+07	
28123	2.80E+07	
28124	2.80E+07	
28125	2.80E+07	
28126	2.80E+07	
28127	2.80E+07	
28128	2.80E+07	
28129	2.80E+07	
28130	2.80E+07	
28131	2.80E+07	
28132	2.80E+07	
28133	2.80E+07	
28134	2.80E+07	
28135	2.80E+07	
28136	2.80E+07	
28137	2.80E+07	
28138	2.80E+07	
28139	2.80E+07	
28140	2.80E+07	
28141	2.80E+07	
28142	2.80E+07	
28143	2.80E+07	
28144	2.80E+07	
28145	2.80E+07	
28146	2.80E+07	
28147	2.80E+07	
28148	2.80E+07	
28149	2.80E+07	
28150	2.80E+07	
28151	2.80E+07	
28152	2.80E+07	
28153	2.80E+07	
28154	2.80E+07	
28155	2.80E+07	
28156	2.80E+07	
28157	2.80E+07	
28158	2.80E+07	
28159	2.80E+07	
28160	2.80E+07	
28161	2.80E+07	
28162	2.80E+07	
28163	2.80E+07	
28164	2.80E+07	
28165	2.80E+07	
28166	2.80E+07	
28167	2.80E+07	
28168	2.80E+07	
28169	2.80E+07	
28170	2.80E+07	
28171	2.80E+07	
28172	2.80E+07	
28173	2.81E+07	
28174	2.81E+07	
28175	2.81E+07	
28176	2.81E+07	
28177	2.81E+07	
28178	2.81E+07	
28179	2.81E+07	
28180	2.81E+07	
28181	2.81E+07	
28182	2.81E+07	
28183	2.81E+07	
28184	2.81E+07	
28185	2.81E+07	
28186	2.81E+07	
28187	2.81E+07	
28188	2.81E+07	
28189	2.81E+07	
28190	2.81E+07	
28191	2.81E+07	
28192	2.81E+07	
28193	2.81E+07	
28194	2.81E+07	
28195	2.81E+07	
28196	2.81E+07	
28197	2.81E+07	
28198	2.81E+07	
28199	2.81E+07	
28200	2.81E+07	
28201	2.81E+07	
28202	2.81E+07	
28203	2.81E+07	
28204	2.81E+07	
28205	2.81E+07	
28206	2.81E+07	
28207	2.81E+07	
28208	2.81E+07	
28209	2.81E+07	
28210	2.81E+07	
28211	2.81E+07	
28212	2.81E+07	
28213	2.81E+07	
28214	2.81E+07	
28215	2.81E+07	
28216	2.81E+07	
28217	2.81E+07	
28218	2.81E+07	
28219	2.81E+07	
28220	2.81E+07	
28221	2.81E+07	
28222	2.81E+07	
28223	2.81E+07	
28224	2.81E+07	
28225	2.81E+07	
28226	2.81E+07	
28227	2.81E+07	
28228	2.81E+07	
28229	2.81E+07	
28230	2.81E+07	
28231	2.81E+07	
28232	2.81E+07	
28233	2.81E+07	
28234	2.81E+07	
28235	2.81E+07	
28236	2.81E+07	
28237	2.81E+07	
28238	2.81E+07	
28239	2.81E+07	
28240	2.81E+07	
28241	2.81E+07	
28242	2.81E+07	
28243	2.81E+07	
28244	2.81E+07	
28245	2.81E+07	
28246	2.81E+07	
28247	2.81E+07	
28248	2.81E+07	
28249	2.81E+07	
28250	2.81E+07	
28251	2.81E+07	
28252	2.81E+07	
28253	2.81E+07	
28254	2.81E+07	
28255	2.81E+07	
28256	2.82E+07	
28257	2.82E+07	
28258	2.82E+07	
28259	2.82E+07	
28260	2.82E+07	
28261	2.82E+07	
28262	2.82E+07	
28263	2.82E+07	
28264	2.82E+07	
28265	2.82E+07	
28266	2.82E+07	
28267	2.82E+07	
28268	2.82E+07	
28269	2.82E+07	
28270	2.82E+07	
28271	2.82E+07	
28272	2.82E+07	
28273	2.82E+07	
28274	2.82E+07	
28275	2.82E+07	
28276	2.82E+07	
28277	2.82E+07	
28278	2.82E+07	
28279	2.82E+07	
28280	2.82E+07	
28281	2.82E+07	
28282	2.82E+07	
28283	2.82E+07	
28284	2.82E+07	
28285	2.82E+07	
28286	2.82E+07	
28287	2.82E+07	
28288	2.82E+07	
28289	2.82E+07	
28290	2.82E+07	
28291	2.82E+07	
28292	2.82E+07	
28293	2.82E+07	
28294	2.82E+07	
28295	2.82E+07	
28296	2.82E+07	
28297	2.82E+07	
28298	2.82E+07	
28299	2.82E+07	
28300	2.82E+07	
28301	2.82E+07	
28302	2.82E+07	
28303	2.82E+07	
28304	2.82E+07	
28305	2.82E+07	
28306	2.82E+07	
28307	2.82E+07	
28308	2.82E+07	
28309	2.82E+07	
28310	2.82E+07	
28311	2.82E+07	
28312	2.82E+07	
28313	2.82E+07	
28314	2.82E+07	
28315	2.82E+07	
28316	2.82E+07	
28317	2.82E+07	
28318	2.82E+07	
28319	2.82E+07	
28320	2.82E+07	
28321	2.82E+07	
28322	2.82E+07	
28323	2.82E+07	
28324	2.82E+07	
28325	2.82E+07	
28326	2.82E+07	
28327	2.82E+07	
28328	2.82E+07	
28329	2.82E+07	
28330	2.82E+07	
28331	2.82E+07	
28332	2.82E+07	
28333	2.82E+07	
28334	2.82E+07	
28335	2.82E+07	
28336	2.82E+07	
28337	2.82E+07	
28338	2.82E+07	
28339	2.83E+07	
28340	2.83E+07	
28341	2.83E+07	
28342	2.83E+07	
28343	2.83E+07	
28344	2.83E+07	
28345	2.83E+07	
28346	2.83E+07	
28347	2.83E+07	
28348	2.83E+07	
28349	2.83E+07	
28350	2.83E+07	
28351	2.83E+07	
28352	2.83E+07	
28353	2.83E+07	
28354	2.83E+07	
28355	2.83E+07	
28356	2.83E+07	
28357	2.83E+07	
28358	2.83E+07	
28359	2.83E+07	
28360	2.83E+07	
28361	2.83E+07	
28362	2.83E+07	
28363	2.83E+07	
28364	2.83E+07	
28365	2.83E+07	
28366	2.83E+07	
28367	2.83E+07	
28368	2.83E+07	
28369	2.83E+07	
28370	2.83E+07	
28371	2.83E+07	
28372	2.83E+07	
28373	2.83E+07	
28374	2.83E+07	
28375	2.83E+07	
28376	2.83E+07	
28377	2.83E+07	
28378	2.83E+07	
28379	2.83E+07	
28380	2.83E+07	
28381	2.83E+07	
28382	2.83E+07	
28383	2.83E+07	
28384	2.83E+07	
28385	2.83E+07	
28386	2.83E+07	
28387	2.83E+07	
28388	2.83E+07	
28389	2.83E+07	
28390	2.83E+07	
28391	2.83E+07	
28392	2.83E+07	
28393	2.83E+07	
28394	2.83E+07	
28395	2.83E+07	
28396	2.83E+07	
28397	2.83E+07	
28398	2.83E+07	
28399	2.83E+07	
28400	2.83E+07	
28401	2.83E+07	
28402	2.83E+07	
28403	2.83E+07	
28404	2.83E+07	
28405	2.83E+07	
28406	2.83E+07	
28407	2.83E+07	
28408	2.83E+07	
28409	2.83E+07	
28410	2.83E+07	
28411	2.83E+07	
28412	2.83E+07	
28413	2.83E+07	
28414	2.83E+07	
28415	2.83E+07	
28416	2.83E+07	
28417	2.83E+07	
28418	2.83E+07	
28419	2.83E+07	
28420	2.83E+07	
28421	2.83E+07	
28422	2.84E+07	
28423	2.84E+07	
28424	2.84E+07	
28425	2.84E+07	
28426	2.84E+07	
28427	2.84E+07	
28428	2.84E+07	
28429	2.84E+07	
28430	2.84E+07	
28431	2.84E+07	
28432	2.84E+07	
28433	2.84E+07	
28434	2.84E+07	
28435	2.84E+07	
28436	2.84E+07	
28437	2.84E+07	
28438	2.84E+07	
28439	2.84E+07	
28440	2.84E+07	
28441	2.84E+07	
28442	2.84E+07	
28443	2.84E+07	
28444	2.84E+07	
28445	2.84E+07	
28446	2.84E+07	
28447	2.84E+07	
28448	2.84E+07	
28449	2.84E+07	
28450	2.84E+07	
28451	2.84E+07	
28452	2.84E+07	
28453	2.84E+07	
28454	2.84E+07	
28455	2.84E+07	
28456	2.84E+07	
28457	2.84E+07	
28458	2.84E+07	
28459	2.84E+07	
28460	2.84E+07	
28461	2.84E+07	
28462	2.84E+07	
28463	2.84E+07	
28464	2.84E+07	
28465	2.84E+07	
28466	2.84E+07	
28467	2.84E+07	
28468	2.84E+07	
28469	2.84E+07	
28470	2.84E+07	
28471	2.84E+07	
28472	2.84E+07	
28473	2.84E+07	
28474	2.84E+07	
28475	2.84E+07	
28476	2.84E+07	
28477	2.84E+07	
28478	2.84E+07	
28479	2.84E+07	
28480	2.84E+07	
28481	2.84E+07	
28482	2.84E+07	
28483	2.84E+07	
28484	2.84E+07	
28485	2.84E+07	
28486	2.84E+07	
28487	2.84E+07	
28488	2.84E+07	
28489	2.84E+07	
28490	2.84E+07	
28491	2.84E+07	
28492	2.84E+07	
28493	2.84E+07	
28494	2.84E+07	
28495	2.84E+07	
28496	2.84E+07	
28497	2.84E+07	
28498	2.84E+07	
28499	2.84E+07	
28500	2.84E+07	
28501	2.84E+07	
28502	2.84E+07	
28503	2.84E+07	
28504	2.84E+07	
28505	2.84E+07	
28506	2.85E+07	
28507	2.85E+07	
28508	2.85E+07	
28509	2.85E+07	
28510	2.85E+07	
28511	2.85E+07	
28512	2.85E+07	
28513	2.85E+07	
28514	2.85E+07	
28515	2.85E+07	
28516	2.85E+07	
28517	2.85E+07	
28518	2.85E+07	
28519	2.85E+07	
28520	2.85E+07	
28521	2.85E+07	
28522	2.85E+07	
28523	2.85E+07	
28524	2.85E+07	
28525	2.85E+07	
28526	2.85E+07	
28527	2.85E+07	
28528	2.85E+07	
28529	2.85E+07	
28530	2.85E+07	
28531	2.85E+07	
28532	2.85E+07	
28533	2.85E+07	
28534	2.85E+07	
28535	2.85E+07	
28536	2.85E+07	
28537	2.85E+07	
28538	2.85E+07	
28539	2.85E+07	
28540	2.85E+07	
28541	2.85E+07	
28542	2.85E+07	
28543	2.85E+07	
28544	2.85E+07	
28545	2.85E+07	
28546	2.85E+07	
28547	2.85E+07	
28548	2.85E+07	
28549	2.85E+07	
28550	2.85E+07	
28551	2.85E+07	
28552	2.85E+07	
28553	2.85E+07	
28554	2.85E+07	
28555	2.85E+07	
28556	2.85E+07	
28557	2.85E+07	
28558	2.85E+07	
28559	2.85E+07	
28560	2.85E+07	
28561	2.85E+07	
28562	2.85E+07	
28563	2.85E+07	
28564	2.85E+07	
28565	2.85E+07	
28566	2.85E+07	
28567	2.85E+07	
28568	2.85E+07	
28569	2.85E+07	
28570	2.85E+07	
28571	2.85E+07	
28572	2.85E+07	
28573	2.85E+07	
28574	2.85E+07	
28575	2.85E+07	
28576	2.85E+07	
28577	2.85E+07	
28578	2.85E+07	
28579	2.85E+07	
28580	2.85E+07	
28581	2.85E+07	
28582	2.85E+07	
28583	2.85E+07	
28584	2.85E+07	
28585	2.85E+07	
28586	2.85E+07	
28587	2.85E+07	
28588	2.85E+07	
28589	2.86E+07	
28590	2.86E+07	
28591	2.86E+07	
28592	2.86E+07	
28593	2.86E+07	
28594	2.86E+07	
28595	2.86E+07	
28596	2.86E+07	
28597	2.86E+07	
28598	2.86E+07	
28599	2.86E+07	
28600	2.86E+07	
28601	2.86E+07	
28602	2.86E+07	
28603	2.86E+07	
28604	2.86E+07	
28605	2.86E+07	
28606	2.86E+07	
28607	2.86E+07	
28608	2.86E+07	
28609	2.86E+07	
28610	2.86E+07	
28611	2.86E+07	
28612	2.86E+07	
28613	2.86E+07	
28614	2.86E+07	
28615	2.86E+07	
28616	2.86E+07	
28617	2.86E+07	
28618	2.86E+07	
28619	2.86E+07	
28620	2.86E+07	
28621	2.86E+07	
28622	2.86E+07	
28623	2.86E+07	
28624	2.86E+07	
28625	2.86E+07	
28626	2.86E+07	
28627	2.86E+07	
28628	2.86E+07	
28629	2.86E+07	
28630	2.86E+07	
28631	2.86E+07	
28632	2.86E+07	
28633	2.86E+07	
28634	2.86E+07	
28635	2.86E+07	
28636	2.86E+07	
28637	2.86E+07	
28638	2.86E+07	
28639	2.86E+07	
28640	2.86E+07	
28641	2.86E+07	
28642	2.86E+07	
28643	2.86E+07	
28644	2.86E+07	
28645	2.86E+07	
28646	2.86E+07	
28647	2.86E+07	
28648	2.86E+07	
28649	2.86E+07	
28650	2.86E+07	
28651	2.86E+07	
28652	2.86E+07	
28653	2.86E+07	
28654	2.86E+07	
28655	2.86E+07	
28656	2.86E+07	
28657	2.86E+07	
28658	2.86E+07	
28659	2.86E+07	
28660	2.86E+07	
28661	2.86E+07	
28662	2.86E+07	
28663	2.86E+07	
28664	2.86E+07	
28665	2.86E+07	
28666	2.86E+07	
28667	2.86E+07	
28668	2.86E+07	
28669	2.86E+07	
28670	2.86E+07	
28671	2.86E+07	
28672	2.87E+07	
28673	2.87E+07	
28674	2.87E+07	
28675	2.87E+07	
28676	2.87E+07	
28677	2.87E+07	
28678	2.87E+07	
28679	2.87E+07	
28680	2.87E+07	
28681	2.87E+07	
28682	2.87E+07	
28683	2.87E+07	
28684	2.87E+07	
28685	2.87E+07	
28686	2.87E+07	
28687	2.87E+07	
28688	2.87E+07	
28689	2.87E+07	
28690	2.87E+07	
28691	2.87E+07	
28692	2.87E+07	
28693	2.87E+07	
28694	2.87E+07	
28695	2.87E+07	
28696	2.87E+07	
28697	2.87E+07	
28698	2.87E+07	
28699	2.87E+07	
28700	2.87E+07	
28701	2.87E+07	
28702	2.87E+07	
28703	2.87E+07	
28704	2.87E+07	
28705	2.87E+07	
28706	2.87E+07	
28707	2.87E+07	
28708	2.87E+07	
28709	2.87E+07	
28710	2.87E+07	
28711	2.87E+07	
28712	2.87E+07	
28713	2.87E+07	
28714	2.87E+07	
28715	2.87E+07	
28716	2.87E+07	
28717	2.87E+07	
28718	2.87E+07	
28719	2.87E+07	
28720	2.87E+07	
28721	2.87E+07	
28722	2.87E+07	
28723	2.87E+07	
28724	2.87E+07	
28725	2.87E+07	
28726	2.87E+07	
28727	2.87E+07	
28728	2.87E+07	
28729	2.87E+07	
28730	2.87E+07	
28731	2.87E+07	
28732	2.87E+07	
28733	2.87E+07	
28734	2.87E+07	
28735	2.87E+07	
28736	2.87E+07	
28737	2.87E+07	
28738	2.87E+07	
28739	2.87E+07	
28740	2.87E+07	
28741	2.87E+07	
28742	2.87E+07	
28743	2.87E+07	
28744	2.87E+07	
28745	2.87E+07	
28746	2.87E+07	
28747	2.87E+07	
28748	2.87E+07	
28749	2.87E+07	
28750	2.87E+07	
28751	2.87E+07	
28752	2.87E+07	
28753	2.87E+07	
28754	2.87E+07	
28755	2.87E+07	
28756	2.88E+07	
28757	2.88E+07	
28758	2.88E+07	
28759	2.88E+07	
28760	2.88E+07	
28761	2.88E+07	
28762	2.88E+07	
28763	2.88E+07	
28764	2.88E+07	
28765	2.88E+07	
28766	2.88E+07	
28767	2.88E+07	
28768	2.88E+07	
28769	2.88E+07	
28770	2.88E+07	
28771	2.88E+07	
28772	2.88E+07	
28773	2.88E+07	
28774	2.88E+07	
28775	2.88E+07	
28776	2.88E+07	
28777	2.88E+07	
28778	2.88E+07	
28779	2.88E+07	
28780	2.88E+07	
28781	2.88E+07	
28782	2.88E+07	
28783	2.88E+07	
28784	2.88E+07	
28785	2.88E+07	
28786	2.88E+07	
28787	2.88E+07	
28788	2.88E+07	
28789	2.88E+07	
28790	2.88E+07	
28791	2.88E+07	
28792	2.88E+07	
28793	2.88E+07	
28794	2.88E+07	
28795	2.88E+07	
28796	2.88E+07	
28797	2.88E+07	
28798	2.88E+07	
28799	2.88E+07	
28800	2.88E+07	
28801	2.88E+07	
28802	2.88E+07	
28803	2.88E+07	
28804	2.88E+07	
28805	2.88E+07	
28806	2.88E+07	
28807	2.88E+07	
28808	2.88E+07	
28809	2.88E+07	
28810	2.88E+07	
28811	2.88E+07	
28812	2.88E+07	
28813	2.88E+07	
28814	2.88E+07	
28815	2.88E+07	
28816	2.88E+07	
28817	2.88E+07	
28818	2.88E+07	
28819	2.88E+07	
28820	2.88E+07	
28821	2.88E+07	
28822	2.88E+07	
28823	2.88E+07	
28824	2.88E+07	
28825	2.88E+07	
28826	2.88E+07	
28827	2.88E+07	
28828	2.88E+07	
28829	2.88E+07	
28830	2.88E+07	
28831	2.88E+07	
28832	2.88E+07	
28833	2.88E+07	
28834	2.88E+07	
28835	2.88E+07	
28836	2.88E+07	
28837	2.88E+07	
28838	2.88E+07	
28839	2.89E+07	
28840	2.89E+07	
28841	2.89E+07	
28842	2.89E+07	
28843	2.89E+07	
28844	2.89E+07	
28845	2.89E+07	
28846	2.89E+07	
28847	2.89E+07	
28848	2.89E+07	
28849	2.89E+07	
28850	2.89E+07	
28851	2.89E+07	
28852	2.89E+07	
28853	2.89E+07	
28854	2.89E+07	
28855	2.89E+07	
28856	2.89E+07	
28857	2.89E+07	
28858	2.89E+07	
28859	2.89E+07	
28860	2.89E+07	
28861	2.89E+07	
28862	2.89E+07	
28863	2.89E+07	
28864	2.89E+07	
28865	2.89E+07	
28866	2.89E+07	
28867	2.89E+07	
28868	2.89E+07	
28869	2.89E+07	
28870	2.89E+07	
28871	2.89E+07	
28872	2.89E+07	
28873	2.89E+07	
28874	2.89E+07	
28875	2.89E+07	
28876	2.89E+07	
28877	2.89E+07	
28878	2.89E+07	
28879	2.89E+07	
28880	2.89E+07	
28881	2.89E+07	
28882	2.89E+07	
28883	2.89E+07	
28884	2.89E+07	
28885	2.89E+07	
28886	2.89E+07	
28887	2.89E+07	
28888	2.89E+07	
28889	2.89E+07	
28890	2.89E+07	
28891	2.89E+07	
28892	2.89E+07	
28893	2.89E+07	
28894	2.89E+07	
28895	2.89E+07	
28896	2.89E+07	
28897	2.89E+07	
28898	2.89E+07	
28899	2.89E+07	
28900	2.89E+07	
28901	2.89E+07	
28902	2.89E+07	
28903	2.89E+07	
28904	2.89E+07	
28905	2.89E+07	
28906	2.89E+07	
28907	2.89E+07	
28908	2.89E+07	
28909	2.89E+07	
28910	2.89E+07	
28911	2.89E+07	
28912	2.89E+07	
28913	2.89E+07	
28914	2.89E+07	
28915	2.89E+07	
28916	2.89E+07	
28917	2.89E+07	
28918	2.89E+07	
28919	2.89E+07	
28920	2.89E+07	
28921	2.89E+07	
28922	2.90E+07	
28923	2.90E+07	
28924	2.90E+07	
28925	2.90E+07	
28926	2.90E+07	
28927	2.90E+07	
28928	2.90E+07	
28929	2.90E+07	
28930	2.90E+07	
28931	2.90E+07	
28932	2.90E+07	
28933	2.90E+07	
28934	2.90E+07	
28935	2.90E+07	
28936	2.90E+07	
28937	2.90E+07	
28938	2.90E+07	
28939	2.90E+07	
28940	2.90E+07	
28941	2.90E+07	
28942	2.90E+07	
28943	2.90E+07	
28944	2.90E+07	
28945	2.90E+07	
28946	2.90E+07	
28947	2.90E+07	
28948	2.90E+07	
28949	2.90E+07	
28950	2.90E+07	
28951	2.90E+07	
28952	2.90E+07	
28953	2.90E+07	
28954	2.90E+07	
28955	2.90E+07	
28956	2.90E+07	
28957	2.90E+07	
28958	2.90E+07	
28959	2.90E+07	
28960	2.90E+07	
28961	2.90E+07	
28962	2.90E+07	
28963	2.90E+07	
28964	2.90E+07	
28965	2.90E+07	
28966	2.90E+07	
28967	2.90E+07	
28968	2.90E+07	
28969	2.90E+07	
28970	2.90E+07	
28971	2.90E+07	
28972	2.90E+07	
28973	2.90E+07	
28974	2.90E+07	
28975	2.90E+07	
28976	2.90E+07	
28977	2.90E+07	
28978	2.90E+07	
28979	2.90E+07	
28980	2.90E+07	
28981	2.90E+07	
28982	2.90E+07	
28983	2.90E+07	
28984	2.90E+07	
28985	2.90E+07	
28986	2.90E+07	
28987	2.90E+07	
28988	2.90E+07	
28989	2.90E+07	
28990	2.90E+07	
28991	2.90E+07	
28992	2.90E+07	
28993	2.90E+07	
28994	2.90E+07	
28995	2.90E+07	
28996	2.90E+07	
28997	2.90E+07	
28998	2.90E+07	
28999	2.90E+07	
29000	2.90E+07	
29001	2.90E+07	
29002	2.90E+07	
29003	2.90E+07	
29004	2.90E+07	
29005	2.91E+07	
29006	2.91E+07	
29007	2.91E+07	
29008	2.91E+07	
29009	2.91E+07	
29010	2.91E+07	
29011	2.91E+07	
29012	2.91E+07	
29013	2.91E+07	
29014	2.91E+07	
29015	2.91E+07	
29016	2.91E+07	
29017	2.91E+07	
29018	2.91E+07	
29019	2.91E+07	
29020	2.91E+07	
29021	2.91E+07	
29022	2.91E+07	
29023	2.91E+07	
29024	2.91E+07	
29025	2.91E+07	
29026	2.91E+07	
29027	2.91E+07	
29028	2.91E+07	
29029	2.91E+07	
29030	2.91E+07	
29031	2.91E+07	
29032	2.91E+07	
29033	2.91E+07	
29034	2.91E+07	
29035	2.91E+07	
29036	2.91E+07	
29037	2.91E+07	
29038	2.91E+07	
29039	2.91E+07	
29040	2.91E+07	
29041	2.91E+07	
29042	2.91E+07	
29043	2.91E+07	
29044	2.91E+07	
29045	2.91E+07	
29046	2.91E+07	
29047	2.91E+07	
29048	2.91E+07	
29049	2.91E+07	
29050	2.91E+07	
29051	2.91E+07	
29052	2.91E+07	
29053	2.91E+07	
29054	2.91E+07	
29055	2.91E+07	
29056	2.91E+07	
29057	2.91E+07	
29058	2.91E+07	
29059	2.91E+07	
29060	2.91E+07	
29061	2.91E+07	
29062	2.91E+07	
29063	2.91E+07	
29064	2.91E+07	
29065	2.91E+07	
29066	2.91E+07	
29067	2.91E+07	
29068	2.91E+07	
29069	2.91E+07	
29070	2.91E+07	
29071	2.91E+07	
29072	2.91E+07	
29073	2.91E+07	
29074	2.91E+07	
29075	2.91E+07	
29076	2.91E+07	
29077	2.91E+07	
29078	2.91E+07	
29079	2.91E+07	
29080	2.91E+07	
29081	2.91E+07	
29082	2.91E+07	
29083	2.91E+07	
29084	2.91E+07	
29085	2.91E+07	
29086	2.91E+07	
29087	2.91E+07	
29088	2.91E+07	
29089	2.92E+07	
29090	2.92E+07	
29091	2.92E+07	
29092	2.92E+07	
29093	2.92E+07	
29094	2.92E+07	
29095	2.92E+07	
29096	2.92E+07	
29097	2.92E+07	
29098	2.92E+07	
29099	2.92E+07	
29100	2.92E+07	
29101	2.92E+07	
29102	2.92E+07	
29103	2.92E+07	
29104	2.92E+07	
29105	2.92E+07	
29106	2.92E+07	
29107	2.92E+07	
29108	2.92E+07	
29109	2.92E+07	
29110	2.92E+07	
29111	2.92E+07	
29112	2.92E+07	
29113	2.92E+07	
29114	2.92E+07	
29115	2.92E+07	
29116	2.92E+07	
29117	2.92E+07	
29118	2.92E+07	
29119	2.92E+07	
29120	2.92E+07	
29121	2.92E+07	
29122	2.92E+07	
29123	2.92E+07	
29124	2.92E+07	
29125	2.92E+07	
29126	2.92E+07	
29127	2.92E+07	
29128	2.92E+07	
29129	2.92E+07	
29130	2.92E+07	
29131	2.92E+07	
29132	2.92E+07	
29133	2.92E+07	
29134	2.92E+07	
29135	2.92E+07	
29136	2.92E+07	
29137	2.92E+07	
29138	2.92E+07	
29139	2.92E+07	
29140	2.92E+07	
29141	2.92E+07	
29142	2.92E+07	
29143	2.92E+07	
29144	2.92E+07	
29145	2.92E+07	
29146	2.92E+07	
29147	2.92E+07	
29148	2.92E+07	
29149	2.92E+07	
29150	2.92E+07	
29151	2.92E+07	
29152	2.92E+07	
29153	2.92E+07	
29154	2.92E+07	
29155	2.92E+07	
29156	2.92E+07	
29157	2.92E+07	
29158	2.92E+07	
29159	2.92E+07	
29160	2.92E+07	
29161	2.92E+07	
29162	2.92E+07	
29163	2.92E+07	
29164	2.92E+07	
29165	2.92E+07	
29166	2.92E+07	
29167	2.92E+07	
29168	2.92E+07	
29169	2.92E+07	
29170	2.92E+07	
29171	2.92E+07	
29172	2.93E+07	
29173	2.93E+07	
29174	2.93E+07	
29175	2.93E+07	
29176	2.93E+07	
29177	2.93E+07	
29178	2.93E+07	
29179	2.93E+07	
29180	2.93E+07	
29181	2.93E+07	
29182	2.93E+07	
29183	2.93E+07	
29184	2.93E+07	
29185	2.93E+07	
29186	2.93E+07	
29187	2.93E+07	
29188	2.93E+07	
29189	2.93E+07	
29190	2.93E+07	
29191	2.93E+07	
29192	2.93E+07	
29193	2.93E+07	
29194	2.93E+07	
29195	2.93E+07	
29196	2.93E+07	
29197	2.93E+07	
29198	2.93E+07	
29199	2.93E+07	
29200	2.93E+07	
29201	2.93E+07	
29202	2.93E+07	
29203	2.93E+07	
29204	2.93E+07	
29205	2.93E+07	
29206	2.93E+07	
29207	2.93E+07	
29208	2.93E+07	
29209	2.93E+07	
29210	2.93E+07	
29211	2.93E+07	
29212	2.93E+07	
29213	2.93E+07	
29214	2.93E+07	
29215	2.93E+07	
29216	2.93E+07	
29217	2.93E+07	
29218	2.93E+07	
29219	2.93E+07	
29220	2.93E+07	
29221	2.93E+07	
29222	2.93E+07	
29223	2.93E+07	
29224	2.93E+07	
29225	2.93E+07	
29226	2.93E+07	
29227	2.93E+07	
29228	2.93E+07	
29229	2.93E+07	
29230	2.93E+07	
29231	2.93E+07	
29232	2.93E+07	
29233	2.93E+07	
29234	2.93E+07	
29235	2.93E+07	
29236	2.93E+07	
29237	2.93E+07	
29238	2.93E+07	
29239	2.93E+07	
29240	2.93E+07	
29241	2.93E+07	
29242	2.93E+07	
29243	2.93E+07	
29244	2.93E+07	
29245	2.93E+07	
29246	2.93E+07	
29247	2.93E+07	
29248	2.93E+07	
29249	2.93E+07	
29250	2.93E+07	
29251	2.93E+07	
29252	2.93E+07	
29253	2.93E+07	
29254	2.93E+07	
29255	2.94E+07	
29256	2.94E+07	
29257	2.94E+07	
29258	2.94E+07	
29259	2.94E+07	
29260	2.94E+07	
29261	2.94E+07	
29262	2.94E+07	
29263	2.94E+07	
29264	2.94E+07	
29265	2.94E+07	
29266	2.94E+07	
29267	2.94E+07	
29268	2.94E+07	
29269	2.94E+07	
29270	2.94E+07	
29271	2.94E+07	
29272	2.94E+07	
29273	2.94E+07	
29274	2.94E+07	
29275	2.94E+07	
29276	2.94E+07	
29277	2.94E+07	
29278	2.94E+07	
29279	2.94E+07	
29280	2.94E+07	
29281	2.94E+07	
29282	2.94E+07	
29283	2.94E+07	
29284	2.94E+07	
29285	2.94E+07	
29286	2.94E+07	
29287	2.94E+07	
29288	2.94E+07	
29289	2.94E+07	
29290	2.94E+07	
29291	2.94E+07	
29292	2.94E+07	
29293	2.94E+07	
29294	2.94E+07	
29295	2.94E+07	
29296	2.94E+07	
29297	2.94E+07	
29298	2.94E+07	
29299	2.94E+07	
29300	2.94E+07	
29301	2.94E+07	
29302	2.94E+07	
29303	2.94E+07	
29304	2.94E+07	
29305	2.94E+07	
29306	2.94E+07	
29307	2.94E+07	
29308	2.94E+07	
29309	2.94E+07	
29310	2.94E+07	
29311	2.94E+07	
29312	2.94E+07	
29313	2.94E+07	
29314	2.94E+07	
29315	2.94E+07	
29316	2.94E+07	
29317	2.94E+07	
29318	2.94E+07	
29319	2.94E+07	
29320	2.94E+07	
29321	2.94E+07	
29322	2.94E+07	
29323	2.94E+07	
29324	2.94E+07	
29325	2.94E+07	
29326	2.94E+07	
29327	2.94E+07	
29328	2.94E+07	
29329	2.94E+07	
29330	2.94E+07	
29331	2.94E+07	
29332	2.94E+07	
29333	2.94E+07	
29334	2.94E+07	
29335	2.94E+07	
29336	2.94E+07	
29337	2.94E+07	
29338	2.94E+07	
29339	2.95E+07	
29340	2.95E+07	
29341	2.95E+07	
29342	2.95E+07	
29343	2.95E+07	
29344	2.95E+07	
29345	2.95E+07	
29346	2.95E+07	
29347	2.95E+07	
29348	2.95E+07	
29349	2.95E+07	
29350	2.95E+07	
29351	2.95E+07	
29352	2.95E+07	
29353	2.95E+07	
29354	2.95E+07	
29355	2.95E+07	
29356	2.95E+07	
29357	2.95E+07	
29358	2.95E+07	
29359	2.95E+07	
29360	2.95E+07	
29361	2.95E+07	
29362	2.95E+07	
29363	2.95E+07	
29364	2.95E+07	
29365	2.95E+07	
29366	2.95E+07	
29367	2.95E+07	
29368	2.95E+07	
29369	2.95E+07	
29370	2.95E+07	
29371	2.95E+07	
29372	2.95E+07	
29373	2.95E+07	
29374	2.95E+07	
29375	2.95E+07	
29376	2.95E+07	
29377	2.95E+07	
29378	2.95E+07	
29379	2.95E+07	
29380	2.95E+07	
29381	2.95E+07	
29382	2.95E+07	
29383	2.95E+07	
29384	2.95E+07	
29385	2.95E+07	
29386	2.95E+07	
29387	2.95E+07	
29388	2.95E+07	
29389	2.95E+07	
29390	2.95E+07	
29391	2.95E+07	
29392	2.95E+07	
29393	2.95E+07	
29394	2.95E+07	
29395	2.95E+07	
29396	2.95E+07	
29397	2.95E+07	
29398	2.95E+07	
29399	2.95E+07	
29400	2.95E+07	
29401	2.95E+07	
29402	2.95E+07	
29403	2.95E+07	
29404	2.95E+07	
29405	2.95E+07	
29406	2.95E+07	
29407	2.95E+07	
29408	2.95E+07	
29409	2.95E+07	
29410	2.95E+07	
29411	2.95E+07	
29412	2.95E+07	
29413	2.95E+07	
29414	2.95E+07	
29415	2.95E+07	
29416	2.95E+07	
29417	2.95E+07	
29418	2.95E+07	
29419	2.95E+07	
29420	2.95E+07	
29421	2.95E+07	
29422	2.96E+07	
29423	2.96E+07	
29424	2.96E+07	
29425	2.96E+07	
29426	2.96E+07	
29427	2.96E+07	
29428	2.96E+07	
29429	2.96E+07	
29430	2.96E+07	
29431	2.96E+07	
29432	2.96E+07	
29433	2.96E+07	
29434	2.96E+07	
29435	2.96E+07	
29436	2.96E+07	
29437	2.96E+07	
29438	2.96E+07	
29439	2.96E+07	
29440	2.96E+07	
29441	2.96E+07	
29442	2.96E+07	
29443	2.96E+07	
29444	2.96E+07	
29445	2.96E+07	
29446	2.96E+07	
29447	2.96E+07	
29448	2.96E+07	
29449	2.96E+07	
29450	2.96E+07	
29451	2.96E+07	
29452	2.96E+07	
29453	2.96E+07	
29454	2.96E+07	
29455	2.96E+07	
29456	2.96E+07	
29457	2.96E+07	
29458	2.96E+07	
29459	2.96E+07	
29460	2.96E+07	
29461	2.96E+07	
29462	2.96E+07	
29463	2.96E+07	
29464	2.96E+07	
29465	2.96E+07	
29466	2.96E+07	
29467	2.96E+07	
29468	2.96E+07	
29469	2.96E+07	
29470	2.96E+07	
29471	2.96E+07	
29472	2.96E+07	
29473	2.96E+07	
29474	2.96E+07	
29475	2.96E+07	
29476	2.96E+07	
29477	2.96E+07	
29478	2.96E+07	
29479	2.96E+07	
29480	2.96E+07	
29481	2.96E+07	
29482	2.96E+07	
29483	2.96E+07	
29484	2.96E+07	
29485	2.96E+07	
29486	2.96E+07	
29487	2.96E+07	
29488	2.96E+07	
29489	2.96E+07	
29490	2.96E+07	
29491	2.96E+07	
29492	2.96E+07	
29493	2.96E+07	
29494	2.96E+07	
29495	2.96E+07	
29496	2.96E+07	
29497	2.96E+07	
29498	2.96E+07	
29499	2.96E+07	
29500	2.96E+07	
29501	2.96E+07	
29502	2.96E+07	
29503	2.96E+07	
29504	2.96E+07	
29505	2.97E+07	
29506	2.97E+07	
29507	2.97E+07	
29508	2.97E+07	
29509	2.97E+07	
29510	2.97E+07	
29511	2.97E+07	
29512	2.97E+07	
29513	2.97E+07	
29514	2.97E+07	
29515	2.97E+07	
29516	2.97E+07	
29517	2.97E+07	
29518	2.97E+07	
29519	2.97E+07	
29520	2.97E+07	
29521	2.97E+07	
29522	2.97E+07	
29523	2.97E+07	
29524	2.97E+07	
29525	2.97E+07	
29526	2.97E+07	
29527	2.97E+07	
29528	2.97E+07	
29529	2.97E+07	
29530	2.97E+07	
29531	2.97E+07	
29532	2.97E+07	
29533	2.97E+07	
29534	2.97E+07	
29535	2.97E+07	
29536	2.97E+07	
29537	2.97E+07	
29538	2.97E+07	
29539	2.97E+07	
29540	2.97E+07	
29541	2.97E+07	
29542	2.97E+07	
29543	2.97E+07	
29544	2.97E+07	
29545	2.97E+07	
29546	2.97E+07	
29547	2.97E+07	
29548	2.97E+07	
29549	2.97E+07	
29550	2.97E+07	
29551	2.97E+07	
29552	2.97E+07	
29553	2.97E+07	
29554	2.97E+07	
29555	2.97E+07	
29556	2.97E+07	
29557	2.97E+07	
29558	2.97E+07	
29559	2.97E+07	
29560	2.97E+07	
29561	2.97E+07	
29562	2.97E+07	
29563	2.97E+07	
29564	2.97E+07	
29565	2.97E+07	
29566	2.97E+07	
29567	2.97E+07	
29568	2.97E+07	
29569	2.97E+07	
29570	2.97E+07	
29571	2.97E+07	
29572	2.97E+07	
29573	2.97E+07	
29574	2.97E+07	
29575	2.97E+07	
29576	2.97E+07	
29577	2.97E+07	
29578	2.97E+07	
29579	2.97E+07	
29580	2.97E+07	
29581	2.97E+07	
29582	2.97E+07	
29583	2.97E+07	
29584	2.97E+07	
29585	2.97E+07	
29586	2.97E+07	
29587	2.97E+07	
29588	2.98E+07	
29589	2.98E+07	
29590	2.98E+07	
29591	2.98E+07	
29592	2.98E+07	
29593	2.98E+07	
29594	2.98E+07	
29595	2.98E+07	
29596	2.98E+07	
29597	2.98E+07	
29598	2.98E+07	
29599	2.98E+07	
29600	2.98E+07	
29601	2.98E+07	
29602	2.98E+07	
29603	2.98E+07	
29604	2.98E+07	
29605	2.98E+07	
29606	2.98E+07	
29607	2.98E+07	
29608	2.98E+07	
29609	2.98E+07	
29610	2.98E+07	
29611	2.98E+07	
29612	2.98E+07	
29613	2.98E+07	
29614	2.98E+07	
29615	2.98E+07	
29616	2.98E+07	
29617	2.98E+07	
29618	2.98E+07	
29619	2.98E+07	
29620	2.98E+07	
29621	2.98E+07	
29622	2.98E+07	
29623	2.98E+07	
29624	2.98E+07	
29625	2.98E+07	
29626	2.98E+07	
29627	2.98E+07	
29628	2.98E+07	
29629	2.98E+07	
29630	2.98E+07	
29631	2.98E+07	
29632	2.98E+07	
29633	2.98E+07	
29634	2.98E+07	
29635	2.98E+07	
29636	2.98E+07	
29637	2.98E+07	
29638	2.98E+07	
29639	2.98E+07	
29640	2.98E+07	
29641	2.98E+07	
29642	2.98E+07	
29643	2.98E+07	
29644	2.98E+07	
29645	2.98E+07	
29646	2.98E+07	
29647	2.98E+07	
29648	2.98E+07	
29649	2.98E+07	
29650	2.98E+07	
29651	2.98E+07	
29652	2.98E+07	
29653	2.98E+07	
29654	2.98E+07	
29655	2.98E+07	
29656	2.98E+07	
29657	2.98E+07	
29658	2.98E+07	
29659	2.98E+07	
29660	2.98E+07	
29661	2.98E+07	
29662	2.98E+07	
29663	2.98E+07	
29664	2.98E+07	
29665	2.98E+07	
29666	2.98E+07	
29667	2.98E+07	
29668	2.98E+07	
29669	2.98E+07	
29670	2.98E+07	
29671	2.98E+07	
29672	2.99E+07	
29673	2.99E+07	
29674	2.99E+07	
29675	2.99E+07	
29676	2.99E+07	
29677	2.99E+07	
29678	2.99E+07	
29679	2.99E+07	
29680	2.99E+07	
29681	2.99E+07	
29682	2.99E+07	
29683	2.99E+07	
29684	2.99E+07	
29685	2.99E+07	
29686	2.99E+07	
29687	2.99E+07	
29688	2.99E+07	
29689	2.99E+07	
29690	2.99E+07	
29691	2.99E+07	
29692	2.99E+07	
29693	2.99E+07	
29694	2.99E+07	
29695	2.99E+07	
29696	2.99E+07	
29697	2.99E+07	
29698	2.99E+07	
29699	2.99E+07	
29700	2.99E+07	
29701	2.99E+07	
29702	2.99E+07	
29703	2.99E+07	
29704	2.99E+07	
29705	2.99E+07	
29706	2.99E+07	
29707	2.99E+07	
29708	2.99E+07	
29709	2.99E+07	
29710	2.99E+07	
29711	2.99E+07	
29712	2.99E+07	
29713	2.99E+07	
29714	2.99E+07	
29715	2.99E+07	
29716	2.99E+07	
29717	2.99E+07	
29718	2.99E+07	
29719	2.99E+07	
29720	2.99E+07	
29721	2.99E+07	
29722	2.99E+07	
29723	2.99E+07	
29724	2.99E+07	
29725	2.99E+07	
29726	2.99E+07	
29727	2.99E+07	
29728	2.99E+07	
29729	2.99E+07	
29730	2.99E+07	
29731	2.99E+07	
29732	2.99E+07	
29733	2.99E+07	
29734	2.99E+07	
29735	2.99E+07	
29736	2.99E+07	
29737	2.99E+07	
29738	2.99E+07	
29739	2.99E+07	
29740	2.99E+07	
29741	2.99E+07	
29742	2.99E+07	
29743	2.99E+07	
29744	2.99E+07	
29745	2.99E+07	
29746	2.99E+07	
29747	2.99E+07	
29748	2.99E+07	
29749	2.99E+07	
29750	2.99E+07	
29751	2.99E+07	
29752	2.99E+07	
29753	2.99E+07	
29754	2.99E+07	
29755	3.00E+07	
29756	3.00E+07	
29757	3.00E+07	
29758	3.00E+07	
29759	3.00E+07	
29760	3.00E+07	
29761	3.00E+07	
29762	3.00E+07	
29763	3.00E+07	
29764	3.00E+07	
29765	3.00E+07	
29766	3.00E+07	
29767	3.00E+07	
29768	3.00E+07	
29769	3.00E+07	
29770	3.00E+07	
29771	3.00E+07	
29772	3.00E+07	
29773	3.00E+07	
29774	3.00E+07	
29775	3.00E+07	
29776	3.00E+07	
29777	3.00E+07	
29778	3.00E+07	
29779	3.00E+07	
29780	3.00E+07	
29781	3.00E+07	
29782	3.00E+07	
29783	3.00E+07	
29784	3.00E+07	
29785	3.00E+07	
29786	3.00E+07	
29787	3.00E+07	
29788	3.00E+07	
29789	3.00E+07	
29790	3.00E+07	
29791	3.00E+07	
29792	3.00E+07	
29793	3.00E+07	
29794	3.00E+07	
29795	3.00E+07	
29796	3.00E+07	
29797	3.00E+07	
29798	3.00E+07	
29799	3.00E+07	
29800	3.00E+07	
29801	3.00E+07	
29802	3.00E+07	
29803	3.00E+07	
29804	3.00E+07	
29805	3.00E+07	
29806	3.00E+07	
29807	3.00E+07	
29808	3.00E+07	
29809	3.00E+07	
29810	3.00E+07	
29811	3.00E+07	
29812	3.00E+07	
29813	3.00E+07	
29814	3.00E+07	
29815	3.00E+07	
29816	3.00E+07	
29817	3.00E+07	
29818	3.00E+07	
29819	3.00E+07	
29820	3.00E+07	
29821	3.00E+07	
29822	3.00E+07	
29823	3.00E+07	
29824	3.00E+07	
29825	3.00E+07	
29826	3.00E+07	
29827	3.00E+07	
29828	3.00E+07	
29829	3.00E+07	
29830	3.00E+07	
29831	3.00E+07	
29832	3.00E+07	
29833	3.00E+07	
29834	3.00E+07	
29835	3.00E+07	
29836	3.00E+07	
29837	3.00E+07	
29838	3.01E+07	
29839	3.01E+07	
29840	3.01E+07	
29841	3.01E+07	
29842	3.01E+07	
29843	3.01E+07	
29844	3.01E+07	
29845	3.01E+07	
29846	3.01E+07	
29847	3.01E+07	
29848	3.01E+07	
29849	3.01E+07	
29850	3.01E+07	
29851	3.01E+07	
29852	3.01E+07	
29853	3.01E+07	
29854	3.01E+07	
29855	3.01E+07	
29856	3.01E+07	
29857	3.01E+07	
29858	3.01E+07	
29859	3.01E+07	
29860	3.01E+07	
29861	3.01E+07	
29862	3.01E+07	
29863	3.01E+07	
29864	3.01E+07	
29865	3.01E+07	
29866	3.01E+07	
29867	3.01E+07	
29868	3.01E+07	
29869	3.01E+07	
29870	3.01E+07	
29871	3.01E+07	
29872	3.01E+07	
29873	3.01E+07	
29874	3.01E+07	
29875	3.01E+07	
29876	3.01E+07	
29877	3.01E+07	
29878	3.01E+07	
29879	3.01E+07	
29880	3.01E+07	
29881	3.01E+07	
29882	3.01E+07	
29883	3.01E+07	
29884	3.01E+07	
29885	3.01E+07	
29886	3.01E+07	
29887	3.01E+07	
29888	3.01E+07	
29889	3.01E+07	
29890	3.01E+07	
29891	3.01E+07	
29892	3.01E+07	
29893	3.01E+07	
29894	3.01E+07	
29895	3.01E+07	
29896	3.01E+07	
29897	3.01E+07	
29898	3.01E+07	
29899	3.01E+07	
29900	3.01E+07	
29901	3.01E+07	
29902	3.01E+07	
29903	3.01E+07	
29904	3.01E+07	
29905	3.01E+07	
29906	3.01E+07	
29907	3.01E+07	
29908	3.01E+07	
29909	3.01E+07	
29910	3.01E+07	
29911	3.01E+07	
29912	3.01E+07	
29913	3.01E+07	
29914	3.01E+07	
29915	3.01E+07	
29916	3.01E+07	
29917	3.01E+07	
29918	3.01E+07	
29919	3.01E+07	
29920	3.01E+07	
29921	3.01E+07	
29922	3.02E+07	
29923	3.02E+07	
29924	3.02E+07	
29925	3.02E+07	
29926	3.02E+07	
29927	3.02E+07	
29928	3.02E+07	
29929	3.02E+07	
29930	3.02E+07	
29931	3.02E+07	
29932	3.02E+07	
29933	3.02E+07	
29934	3.02E+07	
29935	3.02E+07	
29936	3.02E+07	
29937	3.02E+07	
29938	1.00E+00	
29939	1.20E+03	
29940	2.40E+03	
29941	3.60E+03	
29942	4.80E+03	
29943	6.01E+03	
29944	7.21E+03	
29945	8.41E+03	
29946	9.61E+03	
29947	1.08E+04	
29948	1.20E+04	
29949	1.32E+04	
29950	1.44E+04	
29951	1.56E+04	
29952	1.68E+04	
29953	1.80E+04	
29954	1.92E+04	
29955	2.04E+04	
29956	2.16E+04	
29957	2.28E+04	
29958	2.40E+04	
29959	2.52E+04	
29960	2.64E+04	
29961	2.76E+04	
29962	2.88E+04	
29963	3.00E+04	
29964	3.12E+04	
29965	3.24E+04	
29966	3.36E+04	
29967	3.48E+04	
29968	3.60E+04	
29969	3.72E+04	
29970	3.84E+04	
29971	3.96E+04	
29972	4.08E+04	
29973	4.20E+04	
29974	4.32E+04	
29975	4.44E+04	
29976	4.56E+04	
29977	4.68E+04	
29978	4.80E+04	
29979	4.92E+04	
29980	5.04E+04	
29981	5.16E+04	
29982	5.28E+04	
29983	5.40E+04	
29984	5.52E+04	
29985	5.64E+04	
29986	5.76E+04	
29987	5.88E+04	
29988	6.00E+04	
29989	6.12E+04	
29990	6.48E+04	
29991	6.60E+04	
29992	6.72E+04	
29993	6.84E+04	
29994	6.96E+04	
29995	7.08E+04	
29996	7.20E+04	
29997	7.32E+04	
29998	7.44E+04	
29999	7.56E+04	
30000	7.68E+04	
30001	7.80E+04	
30002	7.92E+04	
30003	8.04E+04	
30004	8.17E+04	
30005	8.29E+04	
30006	8.41E+04	
30007	8.53E+04	
30008	8.65E+04	
30009	8.77E+04	
30010	8.89E+04	
30011	9.01E+04	
30012	9.13E+04	
30013	9.25E+04	
30014	9.37E+04	
30015	9.49E+04	
30016	9.61E+04	
30017	9.73E+04	
30018	9.85E+04	
30019	9.97E+04	
30020	1.01E+05	
30021	1.02E+05	
30022	1.03E+05	
30023	1.04E+05	
30024	1.06E+05	
30025	1.07E+05	
30026	1.08E+05	
30027	1.09E+05	
30028	1.10E+05	
30029	1.12E+05	
30030	1.13E+05	
30031	1.14E+05	
30032	1.15E+05	
30033	1.16E+05	
30034	1.18E+05	
30035	1.19E+05	
30036	1.20E+05	
30037	1.21E+05	
30038	1.22E+05	
30039	1.24E+05	
30040	1.25E+05	
30041	1.26E+05	
30042	1.27E+05	
30043	1.28E+05	
30044	1.30E+05	
30045	1.31E+05	
30046	1.32E+05	
30047	1.33E+05	
30048	1.34E+05	
30049	1.36E+05	
30050	1.37E+05	
30051	1.38E+05	
30052	1.39E+05	
30053	1.40E+05	
30054	1.42E+05	
30055	1.43E+05	
30056	1.44E+05	
30057	1.45E+05	
30058	1.46E+05	
30059	1.48E+05	
30060	1.49E+05	
30061	1.50E+05	
30062	1.51E+05	
30063	1.52E+05	
30064	1.54E+05	
30065	1.55E+05	
30066	1.56E+05	
30067	1.57E+05	
30068	1.58E+05	
30069	1.60E+05	
30070	1.61E+05	
30071	1.62E+05	
30072	1.63E+05	
30073	1.64E+05	
30074	1.66E+05	
30075	1.67E+05	
30076	1.68E+05	
30077	1.69E+05	
30078	1.71E+05	
30079	1.72E+05	
30080	1.73E+05	
30081	1.74E+05	
30082	1.75E+05	
30083	1.77E+05	
30084	1.78E+05	
30085	1.79E+05	
30086	1.80E+05	
30087	1.81E+05	
30088	1.83E+05	
30089	1.84E+05	
30090	1.85E+05	
30091	1.86E+05	
30092	1.87E+05	
30093	1.89E+05	
30094	1.90E+05	
30095	1.91E+05	
30096	1.92E+05	
30097	1.93E+05	
30098	1.95E+05	
30099	1.96E+05	
30100	1.97E+05	
30101	1.98E+05	
30102	1.99E+05	
30103	2.01E+05	
30104	2.02E+05	
30105	2.03E+05	
30106	2.04E+05	
30107	2.05E+05	
30108	2.07E+05	
30109	2.08E+05	
30110	2.09E+05	
30111	2.10E+05	
30112	2.11E+05	
30113	2.13E+05	
30114	2.14E+05	
30115	2.15E+05	
30116	2.16E+05	
30117	2.17E+05	
30118	2.19E+05	
30119	2.20E+05	
30120	2.21E+05	
30121	2.22E+05	
30122	2.23E+05	
30123	2.25E+05	
30124	2.26E+05	
30125	2.27E+05	
30126	2.28E+05	
30127	2.29E+05	
30128	2.31E+05	
30129	2.32E+05	
30130	2.33E+05	
30131	2.34E+05	
30132	2.35E+05	
30133	2.37E+05	
30134	2.38E+05	
30135	2.39E+05	
30136	2.40E+05	
30137	2.41E+05	
30138	2.43E+05	
30139	2.44E+05	
30140	2.45E+05	
30141	2.46E+05	
30142	2.47E+05	
30143	2.49E+05	
30144	2.50E+05	
30145	2.51E+05	
30146	2.52E+05	
30147	2.53E+05	
30148	2.55E+05	
30149	2.56E+05	
30150	2.57E+05	
30151	2.58E+05	
30152	2.59E+05	
30153	2.61E+05	
30154	2.62E+05	
30155	2.63E+05	
30156	2.64E+05	
30157	2.65E+05	
30158	2.67E+05	
30159	2.68E+05	
30160	2.69E+05	
30161	2.70E+05	
30162	2.71E+05	
30163	2.73E+05	
30164	2.74E+05	
30165	2.75E+05	
30166	2.76E+05	
30167	2.77E+05	
30168	2.79E+05	
30169	2.80E+05	
30170	2.81E+05	
30171	2.82E+05	
30172	2.83E+05	
30173	2.85E+05	
30174	2.86E+05	
30175	2.87E+05	
30176	2.88E+05	
30177	2.89E+05	
30178	2.91E+05	
30179	2.92E+05	
30180	2.93E+05	
30181	2.94E+05	
30182	2.95E+05	
30183	2.97E+05	
30184	2.98E+05	
30185	2.99E+05	
30186	3.00E+05	
30187	3.01E+05	
30188	3.03E+05	
30189	3.04E+05	
30190	3.05E+05	
30191	3.06E+05	
30192	3.07E+05	
30193	3.09E+05	
30194	3.10E+05	
30195	3.11E+05	
30196	3.12E+05	
30197	3.13E+05	
30198	3.15E+05	
30199	3.16E+05	
30200	3.17E+05	
30201	3.18E+05	
30202	3.19E+05	
30203	3.21E+05	
30204	3.22E+05	
30205	3.23E+05	
30206	3.24E+05	
30207	3.25E+05	
30208	3.27E+05	
30209	3.28E+05	
30210	3.29E+05	
30211	3.30E+05	
30212	3.31E+05	
30213	3.33E+05	
30214	3.34E+05	
30215	3.35E+05	
30216	3.36E+05	
30217	3.37E+05	
30218	3.39E+05	
30219	3.40E+05	
30220	3.41E+05	
30221	3.42E+05	
30222	3.43E+05	
30223	3.46E+05	
30224	3.47E+05	
30225	3.48E+05	
30226	3.49E+05	
30227	3.51E+05	
30228	3.52E+05	
30229	3.53E+05	
30230	3.54E+05	
30231	3.55E+05	
30232	3.57E+05	
30233	3.58E+05	
30234	3.59E+05	
30235	3.60E+05	
30236	3.61E+05	
30237	3.63E+05	
30238	3.64E+05	
30239	3.65E+05	
30240	3.66E+05	
30241	3.67E+05	
30242	3.69E+05	
30243	3.70E+05	
30244	3.71E+05	
30245	3.72E+05	
30246	3.73E+05	
30247	3.75E+05	
30248	3.76E+05	
30249	3.77E+05	
30250	3.78E+05	
30251	3.79E+05	
30252	3.81E+05	
30253	3.82E+05	
30254	3.83E+05	
30255	3.84E+05	
30256	3.85E+05	
30257	3.87E+05	
30258	3.88E+05	
30259	3.89E+05	
30260	3.90E+05	
30261	3.91E+05	
30262	3.93E+05	
30263	3.94E+05	
30264	3.95E+05	
30265	3.96E+05	
30266	3.97E+05	
30267	3.99E+05	
30268	4.00E+05	
30269	4.01E+05	
30270	4.02E+05	
30271	4.03E+05	
30272	4.05E+05	
30273	4.06E+05	
30274	4.07E+05	
30275	4.08E+05	
30276	4.09E+05	
30277	4.11E+05	
30278	4.12E+05	
30279	4.13E+05	
30280	4.14E+05	
30281	4.15E+05	
30282	4.17E+05	
30283	4.18E+05	
30284	4.19E+05	
30285	4.20E+05	
30286	4.21E+05	
30287	4.23E+05	
30288	4.24E+05	
30289	4.25E+05	
30290	4.26E+05	
30291	4.27E+05	
30292	4.29E+05	
30293	4.30E+05	
30294	4.31E+05	
30295	4.32E+05	
30296	4.33E+05	
30297	4.35E+05	
30298	4.36E+05	
30299	4.37E+05	
30300	4.38E+05	
30301	4.39E+05	
30302	4.41E+05	
30303	4.42E+05	
30304	4.43E+05	
30305	4.44E+05	
30306	4.45E+05	
30307	4.47E+05	
30308	4.48E+05	
30309	4.49E+05	
30310	4.50E+05	
30311	4.51E+05	
30312	4.53E+05	
30313	4.54E+05	
30314	4.55E+05	
30315	4.56E+05	
30316	4.57E+05	
30317	4.59E+05	
30318	4.60E+05	
30319	4.61E+05	
30320	4.62E+05	
30321	4.63E+05	
30322	4.65E+05	
30323	4.66E+05	
30324	4.67E+05	
30325	4.68E+05	
30326	4.69E+05	
30327	4.71E+05	
30328	4.72E+05	
30329	4.73E+05	
30330	4.74E+05	
30331	4.75E+05	
30332	4.77E+05	
30333	4.78E+05	
30334	4.79E+05	
30335	4.80E+05	
30336	4.81E+05	
30337	4.83E+05	
30338	4.84E+05	
30339	4.85E+05	
30340	4.86E+05	
30341	4.87E+05	
30342	4.89E+05	
30343	4.90E+05	
30344	4.91E+05	
30345	4.92E+05	
30346	4.93E+05	
30347	4.95E+05	
30348	4.96E+05	
30349	4.97E+05	
30350	4.98E+05	
30351	4.99E+05	
30352	5.01E+05	
30353	5.02E+05	
30354	5.03E+05	
30355	5.04E+05	
30356	5.06E+05	
30357	5.07E+05	
30358	5.08E+05	
30359	5.09E+05	
30360	5.10E+05	
30361	5.12E+05	
30362	5.13E+05	
30363	5.14E+05	
30364	5.15E+05	
30365	5.16E+05	
30366	5.18E+05	
30367	5.19E+05	
30368	5.20E+05	
30369	5.21E+05	
30370	5.22E+05	
30371	5.24E+05	
30372	5.25E+05	
30373	5.26E+05	
30374	5.27E+05	
30375	5.28E+05	
30376	5.30E+05	
30377	5.31E+05	
30378	5.32E+05	
30379	5.33E+05	
30380	5.34E+05	
30381	5.36E+05	
30382	5.37E+05	
30383	5.38E+05	
30384	5.39E+05	
30385	5.40E+05	
30386	5.42E+05	
30387	5.43E+05	
30388	5.44E+05	
30389	5.45E+05	
30390	5.46E+05	
30391	5.48E+05	
30392	5.49E+05	
30393	5.50E+05	
30394	5.51E+05	
30395	5.52E+05	
30396	5.54E+05	
30397	5.55E+05	
30398	5.56E+05	
30399	5.57E+05	
30400	5.58E+05	
30401	5.60E+05	
30402	5.61E+05	
30403	5.62E+05	
30404	5.63E+05	
30405	5.64E+05	
30406	5.66E+05	
30407	5.67E+05	
30408	5.68E+05	
30409	5.69E+05	
30410	5.70E+05	
30411	5.72E+05	
30412	5.73E+05	
30413	5.74E+05	
30414	5.75E+05	
30415	5.76E+05	
30416	5.78E+05	
30417	5.79E+05	
30418	5.80E+05	
30419	5.81E+05	
30420	5.82E+05	
30421	5.84E+05	
30422	5.85E+05	
30423	5.86E+05	
30424	5.87E+05	
30425	5.88E+05	
30426	5.90E+05	
30427	5.91E+05	
30428	5.92E+05	
30429	5.93E+05	
30430	5.94E+05	
30431	5.96E+05	
30432	5.97E+05	
30433	5.98E+05	
30434	5.99E+05	
30435	6.00E+05	
30436	6.02E+05	
30437	6.03E+05	
30438	6.04E+05	
30439	6.05E+05	
30440	6.06E+05	
30441	6.08E+05	
30442	6.09E+05	
30443	6.10E+05	
30444	6.11E+05	
30445	6.12E+05	
30446	6.14E+05	
30447	6.15E+05	
30448	6.16E+05	
30449	6.17E+05	
30450	6.18E+05	
30451	6.20E+05	
30452	6.21E+05	
30453	6.22E+05	
30454	6.23E+05	
30455	6.24E+05	
30456	6.26E+05	
30457	6.27E+05	
30458	6.28E+05	
30459	6.29E+05	
30460	6.30E+05	
30461	6.32E+05	
30462	6.33E+05	
30463	6.34E+05	
30464	6.35E+05	
30465	6.36E+05	
30466	6.38E+05	
30467	6.39E+05	
30468	6.40E+05	
30469	6.41E+05	
30470	6.42E+05	
30471	6.44E+05	
30472	6.45E+05	
30473	6.46E+05	
30474	6.47E+05	
30475	6.48E+05	
30476	6.50E+05	
30477	6.51E+05	
30478	6.52E+05	
30479	6.53E+05	
30480	6.54E+05	
30481	6.56E+05	
30482	6.57E+05	
30483	6.58E+05	
30484	6.59E+05	
30485	6.60E+05	
30486	6.62E+05	
30487	6.63E+05	
30488	6.64E+05	
30489	6.65E+05	
30490	6.66E+05	
30491	6.68E+05	
30492	6.69E+05	
30493	6.70E+05	
30494	6.71E+05	
30495	6.72E+05	
30496	6.74E+05	
30497	6.75E+05	
30498	6.76E+05	
30499	6.77E+05	
30500	6.78E+05	
30501	6.80E+05	
30502	6.81E+05	
30503	6.82E+05	
30504	6.83E+05	
30505	6.84E+05	
30506	6.86E+05	
30507	6.87E+05	
30508	6.88E+05	
30509	6.89E+05	
30510	6.90E+05	
30511	6.92E+05	
30512	6.93E+05	
30513	6.94E+05	
30514	6.95E+05	
30515	6.96E+05	
30516	6.98E+05	
30517	6.99E+05	
30518	7.00E+05	
30519	7.01E+05	
30520	7.02E+05	
30521	7.04E+05	
30522	7.05E+05	
30523	7.06E+05	
30524	7.07E+05	
30525	7.08E+05	
30526	7.10E+05	
30527	7.11E+05	
30528	7.12E+05	
30529	7.13E+05	
30530	7.14E+05	
30531	7.16E+05	
30532	7.17E+05	
30533	7.18E+05	
30534	7.19E+05	
30535	7.20E+05	
30536	7.22E+05	
30537	7.23E+05	
30538	7.24E+05	
30539	7.25E+05	
30540	7.26E+05	
30541	7.28E+05	
30542	7.29E+05	
30543	7.30E+05	
30544	7.31E+05	
30545	7.32E+05	
30546	7.34E+05	
30547	7.35E+05	
30548	7.36E+05	
30549	7.37E+05	
30550	7.38E+05	
30551	7.40E+05	
30552	7.41E+05	
30553	7.42E+05	
30554	7.43E+05	
30555	7.44E+05	
30556	7.46E+05	
30557	7.47E+05	
30558	7.48E+05	
30559	7.49E+05	
30560	7.50E+05	
30561	7.52E+05	
30562	7.53E+05	
30563	7.54E+05	
30564	7.55E+05	
30565	7.56E+05	
30566	7.58E+05	
30567	7.59E+05	
30568	7.60E+05	
30569	7.61E+05	
30570	7.62E+05	
30571	7.64E+05	
30572	7.65E+05	
30573	7.66E+05	
30574	7.67E+05	
30575	7.68E+05	
30576	7.70E+05	
30577	7.71E+05	
30578	7.72E+05	
30579	7.73E+05	
30580	7.74E+05	
30581	7.76E+05	
30582	7.77E+05	
30583	7.78E+05	
30584	7.79E+05	
30585	7.80E+05	
30586	7.82E+05	
30587	7.83E+05	
30588	7.84E+05	
30589	7.85E+05	
30590	7.86E+05	
30591	7.88E+05	
30592	7.89E+05	
30593	7.90E+05	
30594	7.91E+05	
30595	7.92E+05	
30596	7.94E+05	
30597	7.95E+05	
30598	7.96E+05	
30599	7.97E+05	
30600	7.98E+05	
30601	8.00E+05	
30602	8.01E+05	
30603	8.02E+05	
30604	8.03E+05	
30605	8.04E+05	
30606	8.06E+05	
30607	8.07E+05	
30608	8.08E+05	
30609	8.09E+05	
30610	8.10E+05	
30611	8.12E+05	
30612	8.13E+05	
30613	8.14E+05	
30614	8.15E+05	
30615	8.16E+05	
30616	8.18E+05	
30617	8.19E+05	
30618	8.20E+05	
30619	8.21E+05	
30620	8.22E+05	
30621	8.24E+05	
30622	8.25E+05	
30623	8.26E+05	
30624	8.27E+05	
30625	8.28E+05	
30626	8.30E+05	
30627	8.31E+05	
30628	8.32E+05	
30629	8.33E+05	
30630	8.34E+05	
30631	8.36E+05	
30632	8.37E+05	
30633	8.38E+05	
30634	8.39E+05	
30635	8.41E+05	
30636	8.42E+05	
30637	8.43E+05	
30638	8.44E+05	
30639	8.45E+05	
30640	8.47E+05	
30641	8.48E+05	
30642	8.49E+05	
30643	8.50E+05	
30644	8.51E+05	
30645	8.53E+05	
30646	8.54E+05	
30647	8.55E+05	
30648	8.56E+05	
30649	8.57E+05	
30650	8.59E+05	
30651	8.60E+05	
30652	8.61E+05	
30653	8.62E+05	
30654	8.63E+05	
30655	8.65E+05	
30656	8.66E+05	
30657	8.67E+05	
30658	8.68E+05	
30659	8.69E+05	
30660	8.71E+05	
30661	8.72E+05	
30662	8.73E+05	
30663	8.74E+05	
30664	8.75E+05	
30665	8.77E+05	
30666	8.78E+05	
30667	8.79E+05	
30668	8.80E+05	
30669	8.81E+05	
30670	8.83E+05	
30671	8.84E+05	
30672	8.85E+05	
30673	8.86E+05	
30674	8.87E+05	
30675	8.89E+05	
30676	8.90E+05	
30677	8.91E+05	
30678	8.92E+05	
30679	8.93E+05	
30680	8.95E+05	
30681	8.96E+05	
30682	8.97E+05	
30683	8.98E+05	
30684	8.99E+05	
30685	9.01E+05	
30686	9.02E+05	
30687	9.03E+05	
30688	9.04E+05	
30689	9.05E+05	
30690	9.07E+05	
30691	9.08E+05	
30692	9.09E+05	
30693	9.10E+05	
30694	9.11E+05	
30695	9.13E+05	
30696	9.14E+05	
30697	9.15E+05	
30698	9.16E+05	
30699	9.17E+05	
30700	9.19E+05	
30701	9.20E+05	
30702	9.21E+05	
30703	9.22E+05	
30704	9.23E+05	
30705	9.25E+05	
30706	9.26E+05	
30707	9.27E+05	
30708	9.28E+05	
30709	9.29E+05	
30710	9.31E+05	
30711	9.32E+05	
30712	9.33E+05	
30713	9.34E+05	
30714	9.35E+05	
30715	9.37E+05	
30716	9.38E+05	
30717	9.39E+05	
30718	9.40E+05	
30719	9.41E+05	
30720	9.43E+05	
30721	9.44E+05	
30722	9.45E+05	
30723	9.46E+05	
30724	9.47E+05	
30725	9.49E+05	
30726	9.50E+05	
30727	9.51E+05	
30728	9.52E+05	
30729	9.53E+05	
30730	9.55E+05	
30731	9.56E+05	
30732	9.57E+05	
30733	9.58E+05	
30734	9.59E+05	
30735	9.61E+05	
30736	9.62E+05	
30737	9.63E+05	
30738	9.64E+05	
30739	9.65E+05	
30740	9.67E+05	
30741	9.68E+05	
30742	9.69E+05	
30743	9.70E+05	
30744	9.71E+05	
30745	9.73E+05	
30746	9.74E+05	
30747	9.75E+05	
30748	9.76E+05	
30749	9.77E+05	
30750	9.79E+05	
30751	9.80E+05	
30752	9.81E+05	
30753	9.82E+05	
30754	9.83E+05	
30755	9.85E+05	
30756	9.86E+05	
30757	9.87E+05	
30758	9.88E+05	
30759	9.89E+05	
30760	9.91E+05	
30761	9.92E+05	
30762	9.93E+05	
30763	9.94E+05	
30764	9.95E+05	
30765	9.97E+05	
30766	9.98E+05	
30767	9.99E+05	
30768	1.00E+06	
30769	1.00E+06	
30770	1.00E+06	
30771	1.00E+06	
30772	1.00E+06	
30773	1.01E+06	
30774	1.01E+06	
30775	1.01E+06	
30776	1.01E+06	
30777	1.01E+06	
30778	1.01E+06	
30779	1.01E+06	
30780	1.01E+06	
30781	1.02E+06	
30782	1.02E+06	
30783	1.02E+06	
30784	1.02E+06	
30785	1.02E+06	
30786	1.02E+06	
30787	1.02E+06	
30788	1.02E+06	
30789	1.03E+06	
30790	1.03E+06	
30791	1.03E+06	
30792	1.03E+06	
30793	1.03E+06	
30794	1.03E+06	
30795	1.03E+06	
30796	1.03E+06	
30797	1.04E+06	
30798	1.04E+06	
30799	1.04E+06	
30800	1.04E+06	
30801	1.04E+06	
30802	1.04E+06	
30803	1.04E+06	
30804	1.04E+06	
30805	1.04E+06	
30806	1.05E+06	
30807	1.05E+06	
30808	1.05E+06	
30809	1.05E+06	
30810	1.05E+06	
30811	1.05E+06	
30812	1.05E+06	
30813	1.05E+06	
30814	1.06E+06	
30815	1.06E+06	
30816	1.06E+06	
30817	1.06E+06	
30818	1.06E+06	
30819	1.06E+06	
30820	1.06E+06	
30821	1.06E+06	
30822	1.07E+06	
30823	1.07E+06	
30824	1.07E+06	
30825	1.07E+06	
30826	1.07E+06	
30827	1.07E+06	
30828	1.07E+06	
30829	1.07E+06	
30830	1.07E+06	
30831	1.08E+06	
30832	1.08E+06	
30833	1.08E+06	
30834	1.08E+06	
30835	1.08E+06	
30836	1.08E+06	
30837	1.08E+06	
30838	1.08E+06	
30839	1.09E+06	
30840	1.09E+06	
30841	1.09E+06	
30842	1.09E+06	
30843	1.09E+06	
30844	1.09E+06	
30845	1.09E+06	
30846	1.09E+06	
30847	1.10E+06	
30848	1.10E+06	
30849	1.10E+06	
30850	1.10E+06	
30851	1.10E+06	
30852	1.10E+06	
30853	1.10E+06	
30854	1.10E+06	
30855	1.10E+06	
30856	1.11E+06	
30857	1.11E+06	
30858	1.11E+06	
30859	1.11E+06	
30860	1.11E+06	
30861	1.11E+06	
30862	1.11E+06	
30863	1.11E+06	
30864	1.12E+06	
30865	1.12E+06	
30866	1.12E+06	
30867	1.12E+06	
30868	1.12E+06	
30869	1.12E+06	
30870	1.12E+06	
30871	1.12E+06	
30872	1.13E+06	
30873	1.13E+06	
30874	1.13E+06	
30875	1.13E+06	
30876	1.13E+06	
30877	1.13E+06	
30878	1.13E+06	
30879	1.13E+06	
30880	1.13E+06	
30881	1.14E+06	
30882	1.14E+06	
30883	1.14E+06	
30884	1.14E+06	
30885	1.14E+06	
30886	1.14E+06	
30887	1.14E+06	
30888	1.14E+06	
30889	1.15E+06	
30890	1.15E+06	
30891	1.15E+06	
30892	1.15E+06	
30893	1.15E+06	
30894	1.15E+06	
30895	1.15E+06	
30896	1.15E+06	
30897	1.16E+06	
30898	1.16E+06	
30899	1.16E+06	
30900	1.16E+06	
30901	1.16E+06	
30902	1.16E+06	
30903	1.16E+06	
30904	1.16E+06	
30905	1.16E+06	
30906	1.17E+06	
30907	1.17E+06	
30908	1.17E+06	
30909	1.17E+06	
30910	1.17E+06	
30911	1.17E+06	
30912	1.17E+06	
30913	1.17E+06	
30914	1.18E+06	
30915	1.18E+06	
30916	1.18E+06	
30917	1.18E+06	
30918	1.18E+06	
30919	1.18E+06	
30920	1.18E+06	
30921	1.18E+06	
30922	1.19E+06	
30923	1.19E+06	
30924	1.19E+06	
30925	1.19E+06	
30926	1.19E+06	
30927	1.19E+06	
30928	1.19E+06	
30929	1.19E+06	
30930	1.19E+06	
30931	1.20E+06	
30932	1.20E+06	
30933	1.20E+06	
30934	1.20E+06	
30935	1.20E+06	
30936	1.20E+06	
30937	1.20E+06	
30938	1.20E+06	
30939	1.21E+06	
30940	1.21E+06	
30941	1.21E+06	
30942	1.21E+06	
30943	1.21E+06	
30944	1.21E+06	
30945	1.21E+06	
30946	1.21E+06	
30947	1.22E+06	
30948	1.22E+06	
30949	1.22E+06	
30950	1.22E+06	
30951	1.22E+06	
30952	1.22E+06	
30953	1.22E+06	
30954	1.22E+06	
30955	1.22E+06	
30956	1.23E+06	
30957	1.23E+06	
30958	1.23E+06	
30959	1.23E+06	
30960	1.23E+06	
30961	1.23E+06	
30962	1.23E+06	
30963	1.23E+06	
30964	1.24E+06	
30965	1.24E+06	
30966	1.24E+06	
30967	1.24E+06	
30968	1.24E+06	
30969	1.24E+06	
30970	1.24E+06	
30971	1.24E+06	
30972	1.25E+06	
30973	1.25E+06	
30974	1.25E+06	
30975	1.25E+06	
30976	1.25E+06	
30977	1.25E+06	
30978	1.25E+06	
30979	1.25E+06	
30980	1.25E+06	
30981	1.26E+06	
30982	1.26E+06	
30983	1.26E+06	
30984	1.26E+06	
30985	1.26E+06	
30986	1.26E+06	
30987	1.26E+06	
30988	1.26E+06	
30989	1.27E+06	
30990	1.27E+06	
30991	1.27E+06	
30992	1.27E+06	
30993	1.27E+06	
30994	1.27E+06	
30995	1.27E+06	
30996	1.27E+06	
30997	1.28E+06	
30998	1.28E+06	
30999	1.28E+06	
31000	1.28E+06	
31001	1.28E+06	
31002	1.28E+06	
31003	1.28E+06	
31004	1.28E+06	
31005	1.28E+06	
31006	1.29E+06	
31007	1.29E+06	
31008	1.29E+06	
31009	1.29E+06	
31010	1.29E+06	
31011	1.29E+06	
31012	1.29E+06	
31013	1.29E+06	
31014	1.30E+06	
31015	1.30E+06	
31016	1.30E+06	
31017	1.30E+06	
31018	1.30E+06	
31019	1.30E+06	
31020	1.30E+06	
31021	1.30E+06	
31022	1.31E+06	
31023	1.31E+06	
31024	1.31E+06	
31025	1.31E+06	
31026	1.31E+06	
31027	1.31E+06	
31028	1.31E+06	
31029	1.31E+06	
31030	1.31E+06	
31031	1.32E+06	
31032	1.32E+06	
31033	1.32E+06	
31034	1.32E+06	
31035	1.32E+06	
31036	1.32E+06	
31037	1.32E+06	
31038	1.32E+06	
31039	1.33E+06	
31040	1.33E+06	
31041	1.33E+06	
31042	1.33E+06	
31043	1.33E+06	
31044	1.33E+06	
31045	1.33E+06	
31046	1.33E+06	
31047	1.34E+06	
31048	1.34E+06	
31049	1.34E+06	
31050	1.34E+06	
31051	1.34E+06	
31052	1.34E+06	
31053	1.34E+06	
31054	1.34E+06	
31055	1.34E+06	
31056	1.35E+06	
31057	1.35E+06	
31058	1.35E+06	
31059	1.35E+06	
31060	1.35E+06	
31061	1.35E+06	
31062	1.35E+06	
31063	1.35E+06	
31064	1.36E+06	
31065	1.36E+06	
31066	1.36E+06	
31067	1.36E+06	
31068	1.36E+06	
31069	1.36E+06	
31070	1.36E+06	
31071	1.36E+06	
31072	1.37E+06	
31073	1.37E+06	
31074	1.37E+06	
31075	1.37E+06	
31076	1.37E+06	
31077	1.37E+06	
31078	1.37E+06	
31079	1.37E+06	
31080	1.37E+06	
31081	1.38E+06	
31082	1.38E+06	
31083	1.38E+06	
31084	1.38E+06	
31085	1.38E+06	
31086	1.38E+06	
31087	1.38E+06	
31088	1.38E+06	
31089	1.39E+06	
31090	1.39E+06	
31091	1.39E+06	
31092	1.39E+06	
31093	1.39E+06	
31094	1.39E+06	
31095	1.39E+06	
31096	1.39E+06	
31097	1.40E+06	
31098	1.40E+06	
31099	1.40E+06	
31100	1.40E+06	
31101	1.40E+06	
31102	1.40E+06	
31103	1.40E+06	
31104	1.40E+06	
31105	1.40E+06	
31106	1.41E+06	
31107	1.41E+06	
31108	1.41E+06	
31109	1.41E+06	
31110	1.41E+06	
31111	1.41E+06	
31112	1.41E+06	
31113	1.41E+06	
31114	1.42E+06	
31115	1.42E+06	
31116	1.42E+06	
31117	1.42E+06	
31118	1.42E+06	
31119	1.42E+06	
31120	1.42E+06	
31121	1.42E+06	
31122	1.43E+06	
31123	1.43E+06	
31124	1.43E+06	
31125	1.43E+06	
31126	1.43E+06	
31127	1.43E+06	
31128	1.43E+06	
31129	1.43E+06	
31130	1.43E+06	
31131	1.44E+06	
31132	1.44E+06	
31133	1.44E+06	
31134	1.44E+06	
31135	1.44E+06	
31136	1.44E+06	
31137	1.44E+06	
31138	1.44E+06	
31139	1.45E+06	
31140	1.45E+06	
31141	1.45E+06	
31142	1.45E+06	
31143	1.45E+06	
31144	1.45E+06	
31145	1.45E+06	
31146	1.45E+06	
31147	1.46E+06	
31148	1.46E+06	
31149	1.46E+06	
31150	1.46E+06	
31151	1.46E+06	
31152	1.46E+06	
31153	1.46E+06	
31154	1.46E+06	
31155	1.46E+06	
31156	1.47E+06	
31157	1.47E+06	
31158	1.47E+06	
31159	1.47E+06	
31160	1.47E+06	
31161	1.47E+06	
31162	1.47E+06	
31163	1.47E+06	
31164	1.48E+06	
31165	1.48E+06	
31166	1.48E+06	
31167	1.48E+06	
31168	1.48E+06	
31169	1.48E+06	
31170	1.48E+06	
31171	1.48E+06	
31172	1.49E+06	
31173	1.49E+06	
31174	1.49E+06	
31175	1.49E+06	
31176	1.49E+06	
31177	1.49E+06	
31178	1.49E+06	
31179	1.49E+06	
31180	1.49E+06	
31181	1.50E+06	
31182	1.50E+06	
31183	1.50E+06	
31184	1.50E+06	
31185	1.50E+06	
31186	1.50E+06	
31187	1.50E+06	
31188	1.50E+06	
31189	1.51E+06	
31190	1.51E+06	
31191	1.51E+06	
31192	1.51E+06	
31193	1.51E+06	
31194	1.51E+06	
31195	1.51E+06	
31196	1.51E+06	
31197	1.52E+06	
31198	1.52E+06	
31199	1.52E+06	
31200	1.52E+06	
31201	1.52E+06	
31202	1.52E+06	
31203	1.52E+06	
31204	1.52E+06	
31205	1.52E+06	
31206	1.53E+06	
31207	1.53E+06	
31208	1.53E+06	
31209	1.53E+06	
31210	1.53E+06	
31211	1.53E+06	
31212	1.53E+06	
31213	1.53E+06	
31214	1.54E+06	
31215	1.54E+06	
31216	1.54E+06	
31217	1.54E+06	
31218	1.54E+06	
31219	1.54E+06	
31220	1.54E+06	
31221	1.54E+06	
31222	1.55E+06	
31223	1.55E+06	
31224	1.55E+06	
31225	1.55E+06	
31226	1.55E+06	
31227	1.55E+06	
31228	1.55E+06	
31229	1.55E+06	
31230	1.55E+06	
31231	1.56E+06	
31232	1.56E+06	
31233	1.56E+06	
31234	1.56E+06	
31235	1.56E+06	
31236	1.56E+06	
31237	1.56E+06	
31238	1.56E+06	
31239	1.57E+06	
31240	1.57E+06	
31241	1.57E+06	
31242	1.57E+06	
31243	1.57E+06	
31244	1.57E+06	
31245	1.57E+06	
31246	1.57E+06	
31247	1.58E+06	
31248	1.58E+06	
31249	1.58E+06	
31250	1.58E+06	
31251	1.58E+06	
31252	1.58E+06	
31253	1.58E+06	
31254	1.58E+06	
31255	1.58E+06	
31256	1.59E+06	
31257	1.59E+06	
31258	1.59E+06	
31259	1.59E+06	
31260	1.59E+06	
31261	1.59E+06	
31262	1.59E+06	
31263	1.59E+06	
31264	1.60E+06	
31265	1.60E+06	
31266	1.60E+06	
31267	1.60E+06	
31268	1.60E+06	
31269	1.60E+06	
31270	1.60E+06	
31271	1.60E+06	
31272	1.61E+06	
31273	1.61E+06	
31274	1.61E+06	
31275	1.61E+06	
31276	1.61E+06	
31277	1.61E+06	
31278	1.61E+06	
31279	1.61E+06	
31280	1.61E+06	
31281	1.62E+06	
31282	1.62E+06	
31283	1.62E+06	
31284	1.62E+06	
31285	1.62E+06	
31286	1.62E+06	
31287	1.62E+06	
31288	1.62E+06	
31289	1.63E+06	
31290	1.63E+06	
31291	1.63E+06	
31292	1.63E+06	
31293	1.63E+06	
31294	1.63E+06	
31295	1.63E+06	
31296	1.63E+06	
31297	1.64E+06	
31298	1.64E+06	
31299	1.64E+06	
31300	1.64E+06	
31301	1.64E+06	
31302	1.64E+06	
31303	1.64E+06	
31304	1.64E+06	
31305	1.64E+06	
31306	1.65E+06	
31307	1.65E+06	
31308	1.65E+06	
31309	1.65E+06	
31310	1.65E+06	
31311	1.65E+06	
31312	1.65E+06	
31313	1.65E+06	
31314	1.66E+06	
31315	1.66E+06	
31316	1.66E+06	
31317	1.66E+06	
31318	1.66E+06	
31319	1.66E+06	
31320	1.66E+06	
31321	1.66E+06	
31322	1.67E+06	
31323	1.67E+06	
31324	1.67E+06	
31325	1.67E+06	
31326	1.67E+06	
31327	1.67E+06	
31328	1.67E+06	
31329	1.67E+06	
31330	1.67E+06	
31331	1.68E+06	
31332	1.68E+06	
31333	1.68E+06	
31334	1.68E+06	
31335	1.68E+06	
31336	1.68E+06	
31337	1.68E+06	
31338	1.68E+06	
31339	1.69E+06	
31340	1.69E+06	
31341	1.69E+06	
31342	1.69E+06	
31343	1.69E+06	
31344	1.69E+06	
31345	1.69E+06	
31346	1.69E+06	
31347	1.70E+06	
31348	1.70E+06	
31349	1.70E+06	
31350	1.70E+06	
31351	1.70E+06	
31352	1.70E+06	
31353	1.70E+06	
31354	1.70E+06	
31355	1.71E+06	
31356	1.71E+06	
31357	1.71E+06	
31358	1.71E+06	
31359	1.71E+06	
31360	1.71E+06	
31361	1.71E+06	
31362	1.71E+06	
31363	1.71E+06	
31364	1.72E+06	
31365	1.72E+06	
31366	1.72E+06	
31367	1.72E+06	
31368	1.72E+06	
31369	1.72E+06	
31370	1.72E+06	
31371	1.72E+06	
31372	1.73E+06	
31373	1.73E+06	
31374	1.73E+06	
31375	1.73E+06	
31376	1.73E+06	
31377	1.73E+06	
31378	1.73E+06	
31379	1.73E+06	
31380	1.74E+06	
31381	1.74E+06	
31382	1.74E+06	
31383	1.74E+06	
31384	1.74E+06	
31385	1.74E+06	
31386	1.74E+06	
31387	1.74E+06	
31388	1.74E+06	
31389	1.75E+06	
31390	1.75E+06	
31391	1.75E+06	
31392	1.75E+06	
31393	1.75E+06	
31394	1.75E+06	
31395	1.75E+06	
31396	1.75E+06	
31397	1.76E+06	
31398	1.76E+06	
31399	1.76E+06	
31400	1.76E+06	
31401	1.76E+06	
31402	1.76E+06	
31403	1.76E+06	
31404	1.76E+06	
31405	1.77E+06	
31406	1.77E+06	
31407	1.77E+06	
31408	1.77E+06	
31409	1.77E+06	
31410	1.77E+06	
31411	1.77E+06	
31412	1.77E+06	
31413	1.77E+06	
31414	1.78E+06	
31415	1.78E+06	
31416	1.78E+06	
31417	1.78E+06	
31418	1.78E+06	
31419	1.78E+06	
31420	1.78E+06	
31421	1.78E+06	
31422	1.79E+06	
31423	1.79E+06	
31424	1.79E+06	
31425	1.79E+06	
31426	1.79E+06	
31427	1.79E+06	
31428	1.79E+06	
31429	1.79E+06	
31430	1.80E+06	
31431	1.80E+06	
31432	1.80E+06	
31433	1.80E+06	
31434	1.80E+06	
31435	1.80E+06	
31436	1.80E+06	
31437	1.80E+06	
31438	1.80E+06	
31439	1.81E+06	
31440	1.81E+06	
31441	1.81E+06	
31442	1.81E+06	
31443	1.81E+06	
31444	1.81E+06	
31445	1.81E+06	
31446	1.81E+06	
31447	1.82E+06	
31448	1.82E+06	
31449	1.82E+06	
31450	1.82E+06	
31451	1.82E+06	
31452	1.82E+06	
31453	1.82E+06	
31454	1.82E+06	
31455	1.83E+06	
31456	1.83E+06	
31457	1.83E+06	
31458	1.83E+06	
31459	1.83E+06	
31460	1.83E+06	
31461	1.83E+06	
31462	1.83E+06	
31463	1.83E+06	
31464	1.84E+06	
31465	1.84E+06	
31466	1.84E+06	
31467	1.84E+06	
31468	1.84E+06	
31469	1.84E+06	
31470	1.84E+06	
31471	1.84E+06	
31472	1.85E+06	
31473	1.85E+06	
31474	1.85E+06	
31475	1.85E+06	
31476	1.85E+06	
31477	1.85E+06	
31478	1.85E+06	
31479	1.85E+06	
31480	1.86E+06	
31481	1.86E+06	
31482	1.86E+06	
31483	1.86E+06	
31484	1.86E+06	
31485	1.86E+06	
31486	1.86E+06	
31487	1.86E+06	
31488	1.86E+06	
31489	1.87E+06	
31490	1.87E+06	
31491	1.87E+06	
31492	1.87E+06	
31493	1.87E+06	
31494	1.87E+06	
31495	1.87E+06	
31496	1.87E+06	
31497	1.88E+06	
31498	1.88E+06	
31499	1.88E+06	
31500	1.88E+06	
31501	1.88E+06	
31502	1.88E+06	
31503	1.88E+06	
31504	1.88E+06	
31505	1.89E+06	
31506	1.89E+06	
31507	1.89E+06	
31508	1.89E+06	
31509	1.89E+06	
31510	1.89E+06	
31511	1.89E+06	
31512	1.89E+06	
31513	1.89E+06	
31514	1.90E+06	
31515	1.90E+06	
31516	1.90E+06	
31517	1.90E+06	
31518	1.90E+06	
31519	1.90E+06	
31520	1.90E+06	
31521	1.90E+06	
31522	1.91E+06	
31523	1.91E+06	
31524	1.91E+06	
31525	1.91E+06	
31526	1.91E+06	
31527	1.91E+06	
31528	1.91E+06	
31529	1.91E+06	
31530	1.92E+06	
31531	1.92E+06	
31532	1.92E+06	
31533	1.92E+06	
31534	1.92E+06	
31535	1.92E+06	
31536	1.92E+06	
31537	1.92E+06	
31538	1.92E+06	
31539	1.93E+06	
31540	1.93E+06	
31541	1.93E+06	
31542	1.93E+06	
31543	1.93E+06	
31544	1.93E+06	
31545	1.93E+06	
31546	1.93E+06	
31547	1.94E+06	
31548	1.94E+06	
31549	1.94E+06	
31550	1.94E+06	
31551	1.94E+06	
31552	1.94E+06	
31553	1.94E+06	
31554	1.94E+06	
31555	1.95E+06	
31556	1.95E+06	
31557	1.95E+06	
31558	1.95E+06	
31559	1.95E+06	
31560	1.95E+06	
31561	1.95E+06	
31562	1.95E+06	
31563	1.95E+06	
31564	1.96E+06	
31565	1.96E+06	
31566	1.96E+06	
31567	1.96E+06	
31568	1.96E+06	
31569	1.96E+06	
31570	1.96E+06	
31571	1.96E+06	
31572	1.97E+06	
31573	1.97E+06	
31574	1.97E+06	
31575	1.97E+06	
31576	1.97E+06	
31577	1.97E+06	
31578	1.97E+06	
31579	1.97E+06	
31580	1.98E+06	
31581	1.98E+06	
31582	1.98E+06	
31583	1.98E+06	
31584	1.98E+06	
31585	1.98E+06	
31586	1.98E+06	
31587	1.98E+06	
31588	1.98E+06	
31589	1.99E+06	
31590	1.99E+06	
31591	1.99E+06	
31592	1.99E+06	
31593	1.99E+06	
31594	1.99E+06	
31595	1.99E+06	
31596	1.99E+06	
31597	2.00E+06	
31598	2.00E+06	
31599	2.00E+06	
31600	2.00E+06	
31601	2.00E+06	
31602	2.00E+06	
31603	2.00E+06	
31604	2.00E+06	
31605	2.01E+06	
31606	2.01E+06	
31607	2.01E+06	
31608	2.01E+06	
31609	2.01E+06	
31610	2.01E+06	
31611	2.01E+06	
31612	2.01E+06	
31613	2.01E+06	
31614	2.02E+06	
31615	2.02E+06	
31616	2.02E+06	
31617	2.02E+06	
31618	2.02E+06	
31619	2.02E+06	
31620	2.02E+06	
31621	2.02E+06	
31622	2.03E+06	
31623	2.03E+06	
31624	2.03E+06	
31625	2.03E+06	
31626	2.03E+06	
31627	2.03E+06	
31628	2.03E+06	
31629	2.03E+06	
31630	2.04E+06	
31631	2.04E+06	
31632	2.04E+06	
31633	2.04E+06	
31634	2.04E+06	
31635	2.04E+06	
31636	2.04E+06	
31637	2.04E+06	
31638	2.04E+06	
31639	2.05E+06	
31640	2.05E+06	
31641	2.05E+06	
31642	2.05E+06	
31643	2.05E+06	
31644	2.05E+06	
31645	2.05E+06	
31646	2.05E+06	
31647	2.06E+06	
31648	2.06E+06	
31649	2.06E+06	
31650	2.06E+06	
31651	2.06E+06	
31652	2.06E+06	
31653	2.06E+06	
31654	2.06E+06	
31655	2.07E+06	
31656	2.07E+06	
31657	2.07E+06	
31658	2.07E+06	
31659	2.07E+06	
31660	2.07E+06	
31661	2.07E+06	
31662	2.07E+06	
31663	2.07E+06	
31664	2.08E+06	
31665	2.08E+06	
31666	2.08E+06	
31667	2.08E+06	
31668	2.08E+06	
31669	2.08E+06	
31670	2.08E+06	
31671	2.08E+06	
31672	2.09E+06	
31673	2.09E+06	
31674	2.09E+06	
31675	2.09E+06	
31676	2.09E+06	
31677	2.09E+06	
31678	2.09E+06	
31679	2.09E+06	
31680	2.10E+06	
31681	2.10E+06	
31682	2.10E+06	
31683	2.10E+06	
31684	2.10E+06	
31685	2.10E+06	
31686	2.10E+06	
31687	2.10E+06	
31688	2.10E+06	
31689	2.11E+06	
31690	2.11E+06	
31691	2.11E+06	
31692	2.11E+06	
31693	2.11E+06	
31694	2.11E+06	
31695	2.11E+06	
31696	2.11E+06	
31697	2.12E+06	
31698	2.12E+06	
31699	2.12E+06	
31700	2.12E+06	
31701	2.12E+06	
31702	2.12E+06	
31703	2.12E+06	
31704	2.12E+06	
31705	2.13E+06	
31706	2.13E+06	
31707	2.13E+06	
31708	2.13E+06	
31709	2.13E+06	
31710	2.13E+06	
31711	2.13E+06	
31712	2.13E+06	
31713	2.13E+06	
31714	2.14E+06	
31715	2.14E+06	
31716	2.14E+06	
31717	2.14E+06	
31718	2.14E+06	
31719	2.14E+06	
31720	2.14E+06	
31721	2.14E+06	
31722	2.15E+06	
31723	2.15E+06	
31724	2.15E+06	
31725	2.15E+06	
31726	2.15E+06	
31727	2.15E+06	
31728	2.15E+06	
31729	2.15E+06	
31730	2.16E+06	
31731	2.16E+06	
31732	2.16E+06	
31733	2.16E+06	
31734	2.16E+06	
31735	2.16E+06	
31736	2.16E+06	
31737	2.16E+06	
31738	2.16E+06	
31739	2.17E+06	
31740	2.17E+06	
31741	2.17E+06	
31742	2.17E+06	
31743	2.17E+06	
31744	2.17E+06	
31745	2.17E+06	
31746	2.17E+06	
31747	2.18E+06	
31748	2.18E+06	
31749	2.18E+06	
31750	2.18E+06	
31751	2.18E+06	
31752	2.18E+06	
31753	2.18E+06	
31754	2.18E+06	
31755	2.19E+06	
31756	2.19E+06	
31757	2.19E+06	
31758	2.19E+06	
31759	2.19E+06	
31760	2.19E+06	
31761	2.19E+06	
31762	2.19E+06	
31763	2.19E+06	
31764	2.20E+06	
31765	2.20E+06	
31766	2.20E+06	
31767	2.20E+06	
31768	2.20E+06	
31769	2.20E+06	
31770	2.20E+06	
31771	2.20E+06	
31772	2.21E+06	
31773	2.21E+06	
31774	2.21E+06	
31775	2.21E+06	
31776	2.21E+06	
31777	2.21E+06	
31778	2.21E+06	
31779	2.21E+06	
31780	2.22E+06	
31781	2.22E+06	
31782	2.22E+06	
31783	2.22E+06	
31784	2.22E+06	
31785	2.22E+06	
31786	2.22E+06	
31787	2.22E+06	
31788	2.22E+06	
31789	2.23E+06	
31790	2.23E+06	
31791	2.23E+06	
31792	2.23E+06	
31793	2.23E+06	
31794	2.23E+06	
31795	2.23E+06	
31796	2.23E+06	
31797	2.24E+06	
31798	2.24E+06	
31799	2.24E+06	
31800	2.24E+06	
31801	2.24E+06	
31802	2.24E+06	
31803	2.24E+06	
31804	2.24E+06	
31805	2.25E+06	
31806	2.25E+06	
31807	2.25E+06	
31808	2.25E+06	
31809	2.25E+06	
31810	2.25E+06	
31811	2.25E+06	
31812	2.25E+06	
31813	2.25E+06	
31814	2.26E+06	
31815	2.26E+06	
31816	2.26E+06	
31817	2.26E+06	
31818	2.26E+06	
31819	2.26E+06	
31820	2.26E+06	
31821	2.26E+06	
31822	2.27E+06	
31823	2.27E+06	
31824	2.27E+06	
31825	2.27E+06	
31826	2.27E+06	
31827	2.27E+06	
31828	2.27E+06	
31829	2.27E+06	
31830	2.28E+06	
31831	2.28E+06	
31832	2.28E+06	
31833	2.28E+06	
31834	2.28E+06	
31835	2.28E+06	
31836	2.28E+06	
31837	2.28E+06	
31838	2.28E+06	
31839	2.29E+06	
31840	2.29E+06	
31841	2.29E+06	
31842	2.29E+06	
31843	2.29E+06	
31844	2.29E+06	
31845	2.29E+06	
31846	2.29E+06	
31847	2.30E+06	
31848	2.30E+06	
31849	2.30E+06	
31850	2.30E+06	
31851	2.30E+06	
31852	2.30E+06	
31853	2.30E+06	
31854	2.30E+06	
31855	2.31E+06	
31856	2.31E+06	
31857	2.31E+06	
31858	2.31E+06	
31859	2.31E+06	
31860	2.31E+06	
31861	2.31E+06	
31862	2.31E+06	
31863	2.31E+06	
31864	2.32E+06	
31865	2.32E+06	
31866	2.32E+06	
31867	2.32E+06	
31868	2.32E+06	
31869	2.32E+06	
31870	2.32E+06	
31871	2.32E+06	
31872	2.33E+06	
31873	2.33E+06	
31874	2.33E+06	
31875	2.33E+06	
31876	2.33E+06	
31877	2.33E+06	
31878	2.33E+06	
31879	2.33E+06	
31880	2.34E+06	
31881	2.34E+06	
31882	2.34E+06	
31883	2.34E+06	
31884	2.34E+06	
31885	2.34E+06	
31886	2.34E+06	
31887	2.34E+06	
31888	2.34E+06	
31889	2.35E+06	
31890	2.35E+06	
31891	2.35E+06	
31892	2.35E+06	
31893	2.35E+06	
31894	2.35E+06	
31895	2.35E+06	
31896	2.35E+06	
31897	2.36E+06	
31898	2.36E+06	
31899	2.36E+06	
31900	2.36E+06	
31901	2.36E+06	
31902	2.36E+06	
31903	2.36E+06	
31904	2.36E+06	
31905	2.37E+06	
31906	2.37E+06	
31907	2.37E+06	
31908	2.37E+06	
31909	2.37E+06	
31910	2.37E+06	
31911	2.37E+06	
31912	2.37E+06	
31913	2.38E+06	
31914	2.38E+06	
31915	2.38E+06	
31916	2.38E+06	
31917	2.38E+06	
31918	2.38E+06	
31919	2.38E+06	
31920	2.38E+06	
31921	2.38E+06	
31922	2.39E+06	
31923	2.39E+06	
31924	2.39E+06	
31925	2.39E+06	
31926	2.39E+06	
31927	2.39E+06	
31928	2.39E+06	
31929	2.39E+06	
31930	2.40E+06	
31931	2.40E+06	
31932	2.40E+06	
31933	2.40E+06	
31934	2.40E+06	
31935	2.40E+06	
31936	2.40E+06	
31937	2.40E+06	
31938	2.41E+06	
31939	2.41E+06	
31940	2.41E+06	
31941	2.41E+06	
31942	2.41E+06	
31943	2.41E+06	
31944	2.41E+06	
31945	2.41E+06	
31946	2.41E+06	
31947	2.42E+06	
31948	2.42E+06	
31949	2.42E+06	
31950	2.42E+06	
31951	2.42E+06	
31952	2.42E+06	
31953	2.42E+06	
31954	2.42E+06	
31955	2.43E+06	
31956	2.43E+06	
31957	2.43E+06	
31958	2.43E+06	
31959	2.43E+06	
31960	2.43E+06	
31961	2.43E+06	
31962	2.43E+06	
31963	2.44E+06	
31964	2.44E+06	
31965	2.44E+06	
31966	2.44E+06	
31967	2.44E+06	
31968	2.44E+06	
31969	2.44E+06	
31970	2.44E+06	
31971	2.44E+06	
31972	2.45E+06	
31973	2.45E+06	
31974	2.45E+06	
31975	2.45E+06	
31976	2.45E+06	
31977	2.45E+06	
31978	2.45E+06	
31979	2.45E+06	
31980	2.46E+06	
31981	2.46E+06	
31982	2.46E+06	
31983	2.46E+06	
31984	2.46E+06	
31985	2.46E+06	
31986	2.46E+06	
31987	2.46E+06	
31988	2.47E+06	
31989	2.47E+06	
31990	2.47E+06	
31991	2.47E+06	
31992	2.47E+06	
31993	2.47E+06	
31994	2.47E+06	
31995	2.47E+06	
31996	2.47E+06	
31997	2.48E+06	
31998	2.48E+06	
31999	2.48E+06	
32000	2.48E+06	
32001	2.48E+06	
32002	2.48E+06	
32003	2.48E+06	
32004	2.48E+06	
32005	2.49E+06	
32006	2.49E+06	
32007	2.49E+06	
32008	2.49E+06	
32009	2.49E+06	
32010	2.49E+06	
32011	2.49E+06	
32012	2.49E+06	
32013	2.50E+06	
32014	2.50E+06	
32015	2.50E+06	
32016	2.50E+06	
32017	2.50E+06	
32018	2.50E+06	
32019	2.50E+06	
32020	2.50E+06	
32021	2.50E+06	
32022	2.51E+06	
32023	2.51E+06	
32024	2.51E+06	
32025	2.51E+06	
32026	2.51E+06	
32027	2.51E+06	
32028	2.51E+06	
32029	2.51E+06	
32030	2.52E+06	
32031	2.52E+06	
32032	2.52E+06	
32033	2.52E+06	
32034	2.52E+06	
32035	2.52E+06	
32036	2.52E+06	
32037	2.52E+06	
32038	2.53E+06	
32039	2.53E+06	
32040	2.53E+06	
32041	2.53E+06	
32042	2.53E+06	
32043	2.53E+06	
32044	2.53E+06	
32045	2.53E+06	
32046	2.53E+06	
32047	2.54E+06	
32048	2.54E+06	
32049	2.54E+06	
32050	2.54E+06	
32051	2.54E+06	
32052	2.54E+06	
32053	2.54E+06	
32054	2.54E+06	
32055	2.55E+06	
32056	2.55E+06	
32057	2.55E+06	
32058	2.55E+06	
32059	2.55E+06	
32060	2.55E+06	
32061	2.56E+06	
32062	2.56E+06	
32063	2.56E+06	
32064	2.56E+06	
32065	2.56E+06	
32066	2.56E+06	
32067	2.56E+06	
32068	2.56E+06	
32069	2.56E+06	
32070	2.57E+06	
32071	2.57E+06	
32072	2.57E+06	
32073	2.57E+06	
32074	2.57E+06	
32075	2.57E+06	
32076	2.57E+06	
32077	2.57E+06	
32078	2.58E+06	
32079	2.58E+06	
32080	2.58E+06	
32081	2.58E+06	
32082	2.58E+06	
32083	2.58E+06	
32084	2.58E+06	
32085	2.58E+06	
32086	2.59E+06	
32087	2.59E+06	
32088	2.59E+06	
32089	2.59E+06	
32090	2.59E+06	
32091	2.59E+06	
32092	2.59E+06	
32093	2.59E+06	
32094	2.59E+06	
32095	2.60E+06	
32096	2.60E+06	
32097	2.60E+06	
32098	2.60E+06	
32099	2.60E+06	
32100	2.60E+06	
32101	2.60E+06	
32102	2.60E+06	
32103	2.61E+06	
32104	2.61E+06	
32105	2.61E+06	
32106	2.61E+06	
32107	2.61E+06	
32108	2.61E+06	
32109	2.61E+06	
32110	2.61E+06	
32111	2.62E+06	
32112	2.62E+06	
32113	2.62E+06	
32114	2.62E+06	
32115	2.62E+06	
32116	2.62E+06	
32117	2.62E+06	
32118	2.62E+06	
32119	2.62E+06	
32120	2.63E+06	
32121	2.63E+06	
32122	2.63E+06	
32123	2.63E+06	
32124	2.63E+06	
32125	2.63E+06	
32126	2.63E+06	
32127	2.63E+06	
32128	2.64E+06	
32129	2.64E+06	
32130	2.64E+06	
32131	2.64E+06	
32132	2.64E+06	
32133	2.64E+06	
32134	2.64E+06	
32135	2.64E+06	
32136	2.65E+06	
32137	2.65E+06	
32138	2.65E+06	
32139	2.65E+06	
32140	2.65E+06	
32141	2.65E+06	
32142	2.65E+06	
32143	2.65E+06	
32144	2.65E+06	
32145	2.66E+06	
32146	2.66E+06	
32147	2.66E+06	
32148	2.66E+06	
32149	2.66E+06	
32150	2.66E+06	
32151	2.66E+06	
32152	2.66E+06	
32153	2.67E+06	
32154	2.67E+06	
32155	2.67E+06	
32156	2.67E+06	
32157	2.67E+06	
32158	2.67E+06	
32159	2.67E+06	
32160	2.67E+06	
32161	2.68E+06	
32162	2.68E+06	
32163	2.68E+06	
32164	2.68E+06	
32165	2.68E+06	
32166	2.68E+06	
32167	2.68E+06	
32168	2.68E+06	
32169	2.68E+06	
32170	2.69E+06	
32171	2.69E+06	
32172	2.69E+06	
32173	2.69E+06	
32174	2.69E+06	
32175	2.69E+06	
32176	2.69E+06	
32177	2.69E+06	
32178	2.70E+06	
32179	2.70E+06	
32180	2.70E+06	
32181	2.70E+06	
32182	2.70E+06	
32183	2.70E+06	
32184	2.70E+06	
32185	2.70E+06	
32186	2.71E+06	
32187	2.71E+06	
32188	2.71E+06	
32189	2.71E+06	
32190	2.71E+06	
32191	2.71E+06	
32192	2.71E+06	
32193	2.71E+06	
32194	2.71E+06	
32195	2.72E+06	
32196	2.72E+06	
32197	2.72E+06	
32198	2.72E+06	
32199	2.72E+06	
32200	2.72E+06	
32201	2.72E+06	
32202	2.72E+06	
32203	2.73E+06	
32204	2.73E+06	
32205	2.73E+06	
32206	2.73E+06	
32207	2.73E+06	
32208	2.73E+06	
32209	2.73E+06	
32210	2.73E+06	
32211	2.74E+06	
32212	2.74E+06	
32213	2.74E+06	
32214	2.74E+06	
32215	2.74E+06	
32216	2.74E+06	
32217	2.74E+06	
32218	2.74E+06	
32219	2.74E+06	
32220	2.75E+06	
32221	2.75E+06	
32222	2.75E+06	
32223	2.75E+06	
32224	2.75E+06	
32225	2.75E+06	
32226	2.75E+06	
32227	2.75E+06	
32228	2.76E+06	
32229	2.76E+06	
32230	2.76E+06	
32231	2.76E+06	
32232	2.76E+06	
32233	2.76E+06	
32234	2.76E+06	
32235	2.76E+06	
32236	2.77E+06	
32237	2.77E+06	
32238	2.77E+06	
32239	2.77E+06	
32240	2.77E+06	
32241	2.77E+06	
32242	2.77E+06	
32243	2.77E+06	
32244	2.77E+06	
32245	2.78E+06	
32246	2.78E+06	
32247	2.78E+06	
32248	2.78E+06	
32249	2.78E+06	
32250	2.78E+06	
32251	2.78E+06	
32252	2.78E+06	
32253	2.79E+06	
32254	2.79E+06	
32255	2.79E+06	
32256	2.79E+06	
32257	2.79E+06	
32258	2.79E+06	
32259	2.79E+06	
32260	2.79E+06	
32261	2.80E+06	
32262	2.80E+06	
32263	2.80E+06	
32264	2.80E+06	
32265	2.80E+06	
32266	2.80E+06	
32267	2.80E+06	
32268	2.80E+06	
32269	2.80E+06	
32270	2.81E+06	
32271	2.81E+06	
32272	2.81E+06	
32273	2.81E+06	
32274	2.81E+06	
32275	2.81E+06	
32276	2.81E+06	
32277	2.81E+06	
32278	2.82E+06	
32279	2.82E+06	
32280	2.82E+06	
32281	2.82E+06	
32282	2.82E+06	
32283	2.82E+06	
32284	2.82E+06	
32285	2.82E+06	
32286	2.83E+06	
32287	2.83E+06	
32288	2.83E+06	
32289	2.83E+06	
32290	2.83E+06	
32291	2.83E+06	
32292	2.83E+06	
32293	2.83E+06	
32294	2.83E+06	
32295	2.84E+06	
32296	2.84E+06	
32297	2.84E+06	
32298	2.84E+06	
32299	2.84E+06	
32300	2.84E+06	
32301	2.84E+06	
32302	2.84E+06	
32303	2.85E+06	
32304	2.85E+06	
32305	2.85E+06	
32306	2.85E+06	
32307	2.85E+06	
32308	2.85E+06	
32309	2.85E+06	
32310	2.85E+06	
32311	2.86E+06	
32312	2.86E+06	
32313	2.86E+06	
32314	2.86E+06	
32315	2.86E+06	
32316	2.86E+06	
32317	2.86E+06	
32318	2.86E+06	
32319	2.86E+06	
32320	2.87E+06	
32321	2.87E+06	
32322	2.87E+06	
32323	2.87E+06	
32324	2.87E+06	
32325	2.87E+06	
32326	2.87E+06	
32327	2.87E+06	
32328	2.88E+06	
32329	2.88E+06	
32330	2.88E+06	
32331	2.88E+06	
32332	2.88E+06	
32333	2.88E+06	
32334	2.88E+06	
32335	2.88E+06	
32336	2.89E+06	
32337	2.89E+06	
32338	2.89E+06	
32339	2.89E+06	
32340	2.89E+06	
32341	2.89E+06	
32342	2.89E+06	
32343	2.89E+06	
32344	2.89E+06	
32345	2.90E+06	
32346	2.90E+06	
32347	2.90E+06	
32348	2.90E+06	
32349	2.90E+06	
32350	2.90E+06	
32351	2.90E+06	
32352	2.90E+06	
32353	2.91E+06	
32354	2.91E+06	
32355	2.91E+06	
32356	2.91E+06	
32357	2.91E+06	
32358	2.91E+06	
32359	2.91E+06	
32360	2.91E+06	
32361	2.92E+06	
32362	2.92E+06	
32363	2.92E+06	
32364	2.92E+06	
32365	2.92E+06	
32366	2.92E+06	
32367	2.92E+06	
32368	2.92E+06	
32369	2.92E+06	
32370	2.93E+06	
32371	2.93E+06	
32372	2.93E+06	
32373	2.93E+06	
32374	2.93E+06	
32375	2.93E+06	
32376	2.93E+06	
32377	2.93E+06	
32378	2.94E+06	
32379	2.94E+06	
32380	2.94E+06	
32381	2.94E+06	
32382	2.94E+06	
32383	2.94E+06	
32384	2.94E+06	
32385	2.94E+06	
32386	2.95E+06	
32387	2.95E+06	
32388	2.95E+06	
32389	2.95E+06	
32390	2.95E+06	
32391	2.95E+06	
32392	2.95E+06	
32393	2.95E+06	
32394	2.95E+06	
32395	2.96E+06	
32396	2.96E+06	
32397	2.96E+06	
32398	2.96E+06	
32399	2.96E+06	
32400	2.96E+06	
32401	2.96E+06	
32402	2.96E+06	
32403	2.97E+06	
32404	2.97E+06	
32405	2.97E+06	
32406	2.97E+06	
32407	2.97E+06	
32408	2.97E+06	
32409	2.97E+06	
32410	2.97E+06	
32411	2.98E+06	
32412	2.98E+06	
32413	2.98E+06	
32414	2.98E+06	
32415	2.98E+06	
32416	2.98E+06	
32417	2.98E+06	
32418	2.98E+06	
32419	2.98E+06	
32420	2.99E+06	
32421	2.99E+06	
32422	2.99E+06	
32423	2.99E+06	
32424	2.99E+06	
32425	2.99E+06	
32426	2.99E+06	
32427	2.99E+06	
32428	3.00E+06	
32429	3.00E+06	
32430	3.00E+06	
32431	3.00E+06	
32432	3.00E+06	
32433	3.00E+06	
32434	3.00E+06	
32435	3.00E+06	
32436	3.01E+06	
32437	3.01E+06	
32438	3.01E+06	
32439	3.01E+06	
32440	3.01E+06	
32441	3.01E+06	
32442	3.01E+06	
32443	3.01E+06	
32444	3.01E+06	
32445	3.02E+06	
32446	3.02E+06	
32447	3.02E+06	
32448	3.02E+06	
32449	3.02E+06	
32450	3.02E+06	
32451	3.02E+06	
32452	3.02E+06	
32453	3.03E+06	
32454	3.03E+06	
32455	3.03E+06	
32456	3.03E+06	
32457	3.03E+06	
32458	3.03E+06	
32459	3.03E+06	
32460	3.03E+06	
32461	3.04E+06	
32462	3.04E+06	
32463	3.04E+06	
32464	3.04E+06	
32465	3.04E+06	
32466	3.04E+06	
32467	3.04E+06	
32468	3.04E+06	
32469	3.05E+06	
32470	3.05E+06	
32471	3.05E+06	
32472	3.05E+06	
32473	3.05E+06	
32474	3.05E+06	
32475	3.05E+06	
32476	3.05E+06	
32477	3.05E+06	
32478	3.06E+06	
32479	3.06E+06	
32480	3.06E+06	
32481	3.06E+06	
32482	3.06E+06	
32483	3.06E+06	
32484	3.06E+06	
32485	3.06E+06	
32486	3.07E+06	
32487	3.07E+06	
32488	3.07E+06	
32489	3.07E+06	
32490	3.07E+06	
32491	3.07E+06	
32492	3.07E+06	
32493	3.07E+06	
32494	3.08E+06	
32495	3.08E+06	
32496	3.08E+06	
32497	3.08E+06	
32498	3.08E+06	
32499	3.08E+06	
32500	3.08E+06	
32501	3.08E+06	
32502	3.08E+06	
32503	3.09E+06	
32504	3.09E+06	
32505	3.09E+06	
32506	3.09E+06	
32507	3.09E+06	
32508	3.09E+06	
32509	3.09E+06	
32510	3.09E+06	
32511	3.10E+06	
32512	3.10E+06	
32513	3.10E+06	
32514	3.10E+06	
32515	3.10E+06	
32516	3.10E+06	
32517	3.10E+06	
32518	3.10E+06	
32519	3.11E+06	
32520	3.11E+06	
32521	3.11E+06	
32522	3.11E+06	
32523	3.11E+06	
32524	3.11E+06	
32525	3.11E+06	
32526	3.11E+06	
32527	3.11E+06	
32528	3.12E+06	
32529	3.12E+06	
32530	3.12E+06	
32531	3.12E+06	
32532	3.12E+06	
32533	3.12E+06	
32534	3.12E+06	
32535	3.12E+06	
32536	3.13E+06	
32537	3.13E+06	
32538	3.13E+06	
32539	3.13E+06	
32540	3.13E+06	
32541	3.13E+06	
32542	3.13E+06	
32543	3.13E+06	
32544	3.14E+06	
32545	3.14E+06	
32546	3.14E+06	
32547	3.14E+06	
32548	3.14E+06	
32549	3.14E+06	
32550	3.14E+06	
32551	3.14E+06	
32552	3.14E+06	
32553	3.15E+06	
32554	3.15E+06	
32555	3.15E+06	
32556	3.15E+06	
32557	3.15E+06	
32558	3.15E+06	
32559	3.15E+06	
32560	3.15E+06	
32561	3.16E+06	
32562	3.16E+06	
32563	3.16E+06	
32564	3.16E+06	
32565	3.16E+06	
32566	3.16E+06	
32567	3.16E+06	
32568	3.16E+06	
32569	3.17E+06	
32570	3.17E+06	
32571	3.17E+06	
32572	3.17E+06	
32573	3.17E+06	
32574	3.17E+06	
32575	3.17E+06	
32576	3.17E+06	
32577	3.17E+06	
32578	3.18E+06	
32579	3.18E+06	
32580	3.18E+06	
32581	3.18E+06	
32582	3.18E+06	
32583	3.18E+06	
32584	3.18E+06	
32585	3.18E+06	
32586	3.19E+06	
32587	3.19E+06	
32588	3.19E+06	
32589	3.19E+06	
32590	3.19E+06	
32591	3.19E+06	
32592	3.19E+06	
32593	3.19E+06	
32594	3.20E+06	
32595	3.20E+06	
32596	3.20E+06	
32597	3.20E+06	
32598	3.20E+06	
32599	3.20E+06	
32600	3.20E+06	
32601	3.20E+06	
32602	3.20E+06	
32603	3.21E+06	
32604	3.21E+06	
32605	3.21E+06	
32606	3.21E+06	
32607	3.21E+06	
32608	3.21E+06	
32609	3.21E+06	
32610	3.21E+06	
32611	3.22E+06	
32612	3.22E+06	
32613	3.22E+06	
32614	3.22E+06	
32615	3.22E+06	
32616	3.22E+06	
32617	3.22E+06	
32618	3.22E+06	
32619	3.23E+06	
32620	3.23E+06	
32621	3.23E+06	
32622	3.23E+06	
32623	3.23E+06	
32624	3.23E+06	
32625	3.23E+06	
32626	3.23E+06	
32627	3.23E+06	
32628	3.24E+06	
32629	3.24E+06	
32630	3.24E+06	
32631	3.24E+06	
32632	3.24E+06	
32633	3.24E+06	
32634	3.24E+06	
32635	3.24E+06	
32636	3.25E+06	
32637	3.25E+06	
32638	3.25E+06	
32639	3.25E+06	
32640	3.25E+06	
32641	3.25E+06	
32642	3.25E+06	
32643	3.25E+06	
32644	3.26E+06	
32645	3.26E+06	
32646	3.26E+06	
32647	3.26E+06	
32648	3.26E+06	
32649	3.26E+06	
32650	3.26E+06	
32651	3.26E+06	
32652	3.26E+06	
32653	3.27E+06	
32654	3.27E+06	
32655	3.27E+06	
32656	3.27E+06	
32657	3.27E+06	
32658	3.27E+06	
32659	3.27E+06	
32660	3.27E+06	
32661	3.28E+06	
32662	3.28E+06	
32663	3.28E+06	
32664	3.28E+06	
32665	3.28E+06	
32666	3.28E+06	
32667	3.28E+06	
32668	3.28E+06	
32669	3.29E+06	
32670	3.29E+06	
32671	3.29E+06	
32672	3.29E+06	
32673	3.29E+06	
32674	3.29E+06	
32675	3.29E+06	
32676	3.29E+06	
32677	3.29E+06	
32678	3.30E+06	
32679	3.30E+06	
32680	3.30E+06	
32681	3.30E+06	
32682	3.30E+06	
32683	3.30E+06	
32684	3.30E+06	
32685	3.30E+06	
32686	3.31E+06	
32687	3.31E+06	
32688	3.31E+06	
32689	3.31E+06	
32690	3.31E+06	
32691	3.31E+06	
32692	3.31E+06	
32693	3.31E+06	
32694	3.32E+06	
32695	3.32E+06	
32696	3.32E+06	
32697	3.32E+06	
32698	3.32E+06	
32699	3.32E+06	
32700	3.32E+06	
32701	3.32E+06	
32702	3.32E+06	
32703	3.33E+06	
32704	3.33E+06	
32705	3.33E+06	
32706	3.33E+06	
32707	3.33E+06	
32708	3.33E+06	
32709	3.33E+06	
32710	3.33E+06	
32711	3.34E+06	
32712	3.34E+06	
32713	3.34E+06	
32714	3.34E+06	
32715	3.34E+06	
32716	3.34E+06	
32717	3.34E+06	
32718	3.34E+06	
32719	3.35E+06	
32720	3.35E+06	
32721	3.35E+06	
32722	3.35E+06	
32723	3.35E+06	
32724	3.35E+06	
32725	3.35E+06	
32726	3.35E+06	
32727	3.35E+06	
32728	3.36E+06	
32729	3.36E+06	
32730	3.36E+06	
32731	3.36E+06	
32732	3.36E+06	
32733	3.36E+06	
32734	3.36E+06	
32735	3.36E+06	
32736	3.37E+06	
32737	3.37E+06	
32738	3.37E+06	
32739	3.37E+06	
32740	3.37E+06	
32741	3.37E+06	
32742	3.37E+06	
32743	3.37E+06	
32744	3.38E+06	
32745	3.38E+06	
32746	3.38E+06	
32747	3.38E+06	
32748	3.38E+06	
32749	3.38E+06	
32750	3.38E+06	
32751	3.38E+06	
32752	3.38E+06	
32753	3.39E+06	
32754	3.39E+06	
32755	3.39E+06	
32756	3.39E+06	
32757	3.39E+06	
32758	3.39E+06	
32759	3.39E+06	
32760	3.39E+06	
32761	3.40E+06	
32762	3.40E+06	
32763	3.40E+06	
32764	3.40E+06	
32765	3.40E+06	
32766	3.40E+06	
32767	3.40E+06	
32768	3.40E+06	
32769	3.41E+06	
32770	3.41E+06	
32771	3.41E+06	
32772	3.41E+06	
32773	3.41E+06	
32774	3.41E+06	
32775	3.41E+06	
32776	3.41E+06	
32777	3.41E+06	
32778	3.42E+06	
32779	3.42E+06	
32780	3.42E+06	
32781	3.42E+06	
32782	3.42E+06	
32783	3.42E+06	
32784	3.42E+06	
32785	3.42E+06	
32786	3.43E+06	
32787	3.43E+06	
32788	3.43E+06	
32789	3.43E+06	
32790	3.43E+06	
32791	3.43E+06	
32792	3.43E+06	
32793	3.43E+06	
32794	3.44E+06	
32795	3.44E+06	
32796	3.44E+06	
32797	3.44E+06	
32798	3.44E+06	
32799	3.44E+06	
32800	3.44E+06	
32801	3.44E+06	
32802	3.44E+06	
32803	3.45E+06	
32804	3.45E+06	
32805	3.45E+06	
32806	3.45E+06	
32807	3.45E+06	
32808	3.45E+06	
32809	3.45E+06	
32810	3.45E+06	
32811	3.46E+06	
32812	3.46E+06	
32813	3.46E+06	
32814	3.46E+06	
32815	3.46E+06	
32816	3.46E+06	
32817	3.46E+06	
32818	3.46E+06	
32819	3.47E+06	
32820	3.47E+06	
32821	3.47E+06	
32822	3.47E+06	
32823	3.47E+06	
32824	3.47E+06	
32825	3.47E+06	
32826	3.47E+06	
32827	3.47E+06	
32828	3.48E+06	
32829	3.48E+06	
32830	3.48E+06	
32831	3.48E+06	
32832	3.48E+06	
32833	3.48E+06	
32834	3.48E+06	
32835	3.48E+06	
32836	3.49E+06	
32837	3.49E+06	
32838	3.49E+06	
32839	3.49E+06	
32840	3.49E+06	
32841	3.49E+06	
32842	3.49E+06	
32843	3.49E+06	
32844	3.50E+06	
32845	3.50E+06	
32846	3.50E+06	
32847	3.50E+06	
32848	3.50E+06	
32849	3.50E+06	
32850	3.50E+06	
32851	3.50E+06	
32852	3.50E+06	
32853	3.51E+06	
32854	3.51E+06	
32855	3.51E+06	
32856	3.51E+06	
32857	3.51E+06	
32858	3.51E+06	
32859	3.51E+06	
32860	3.51E+06	
32861	3.52E+06	
32862	3.52E+06	
32863	3.52E+06	
32864	3.52E+06	
32865	3.52E+06	
32866	3.52E+06	
32867	3.52E+06	
32868	3.52E+06	
32869	3.53E+06	
32870	3.53E+06	
32871	3.53E+06	
32872	3.53E+06	
32873	3.53E+06	
32874	3.53E+06	
32875	3.53E+06	
32876	3.53E+06	
32877	3.53E+06	
32878	3.54E+06	
32879	3.54E+06	
32880	3.54E+06	
32881	3.54E+06	
32882	3.54E+06	
32883	3.54E+06	
32884	3.54E+06	
32885	3.54E+06	
32886	3.55E+06	
32887	3.55E+06	
32888	3.55E+06	
32889	3.55E+06	
32890	3.55E+06	
32891	3.55E+06	
32892	3.55E+06	
32893	3.55E+06	
32894	3.56E+06	
32895	3.56E+06	
32896	3.56E+06	
32897	3.56E+06	
32898	3.56E+06	
32899	3.56E+06	
32900	3.56E+06	
32901	3.56E+06	
32902	3.56E+06	
32903	3.57E+06	
32904	3.57E+06	
32905	3.57E+06	
32906	3.57E+06	
32907	3.57E+06	
32908	3.57E+06	
32909	3.57E+06	
32910	3.57E+06	
32911	3.58E+06	
32912	3.58E+06	
32913	3.58E+06	
32914	3.58E+06	
32915	3.58E+06	
32916	3.58E+06	
32917	3.58E+06	
32918	3.58E+06	
32919	3.59E+06	
32920	3.59E+06	
32921	3.59E+06	
32922	3.59E+06	
32923	3.59E+06	
32924	3.59E+06	
32925	3.59E+06	
32926	3.59E+06	
32927	3.59E+06	
32928	3.60E+06	
32929	3.60E+06	
32930	3.60E+06	
32931	3.60E+06	
32932	3.60E+06	
32933	3.60E+06	
32934	3.60E+06	
32935	3.60E+06	
32936	3.61E+06	
32937	3.61E+06	
32938	3.61E+06	
32939	3.61E+06	
32940	3.61E+06	
32941	3.61E+06	
32942	3.61E+06	
32943	3.61E+06	
32944	3.62E+06	
32945	3.62E+06	
32946	3.62E+06	
32947	3.62E+06	
32948	3.62E+06	
32949	3.62E+06	
32950	3.62E+06	
32951	3.62E+06	
32952	3.62E+06	
32953	3.63E+06	
32954	3.63E+06	
32955	3.63E+06	
32956	3.63E+06	
32957	3.63E+06	
32958	3.63E+06	
32959	3.63E+06	
32960	3.63E+06	
32961	3.64E+06	
32962	3.64E+06	
32963	3.64E+06	
32964	3.64E+06	
32965	3.64E+06	
32966	3.64E+06	
32967	3.64E+06	
32968	3.64E+06	
32969	3.65E+06	
32970	3.65E+06	
32971	3.65E+06	
32972	3.65E+06	
32973	3.65E+06	
32974	3.65E+06	
32975	3.65E+06	
32976	3.65E+06	
32977	3.65E+06	
32978	3.66E+06	
32979	3.66E+06	
32980	3.66E+06	
32981	3.66E+06	
32982	3.66E+06	
32983	3.66E+06	
32984	3.66E+06	
32985	3.66E+06	
32986	3.67E+06	
32987	3.67E+06	
32988	3.67E+06	
32989	3.67E+06	
32990	3.67E+06	
32991	3.67E+06	
32992	3.67E+06	
32993	3.67E+06	
32994	3.68E+06	
32995	3.68E+06	
32996	3.68E+06	
32997	3.68E+06	
32998	3.68E+06	
32999	3.68E+06	
33000	3.68E+06	
33001	3.68E+06	
33002	3.68E+06	
33003	3.69E+06	
33004	3.69E+06	
33005	3.69E+06	
33006	3.69E+06	
33007	3.69E+06	
33008	3.69E+06	
33009	3.69E+06	
33010	3.69E+06	
33011	3.70E+06	
33012	3.70E+06	
33013	3.70E+06	
33014	3.70E+06	
33015	3.70E+06	
33016	3.70E+06	
33017	3.70E+06	
33018	3.70E+06	
33019	3.71E+06	
33020	3.71E+06	
33021	3.71E+06	
33022	3.71E+06	
33023	3.71E+06	
33024	3.71E+06	
33025	3.71E+06	
33026	3.71E+06	
33027	3.72E+06	
33028	3.72E+06	
33029	3.72E+06	
33030	3.72E+06	
33031	3.72E+06	
33032	3.72E+06	
33033	3.72E+06	
33034	3.72E+06	
33035	3.72E+06	
33036	3.73E+06	
33037	3.73E+06	
33038	3.73E+06	
33039	3.73E+06	
33040	3.73E+06	
33041	3.73E+06	
33042	3.73E+06	
33043	3.73E+06	
33044	3.74E+06	
33045	3.74E+06	
33046	3.74E+06	
33047	3.74E+06	
33048	3.74E+06	
33049	3.74E+06	
33050	3.74E+06	
33051	3.74E+06	
33052	3.75E+06	
33053	3.75E+06	
33054	3.75E+06	
33055	3.75E+06	
33056	3.75E+06	
33057	3.75E+06	
33058	3.75E+06	
33059	3.75E+06	
33060	3.75E+06	
33061	3.76E+06	
33062	3.76E+06	
33063	3.76E+06	
33064	3.76E+06	
33065	3.76E+06	
33066	3.76E+06	
33067	3.76E+06	
33068	3.76E+06	
33069	3.77E+06	
33070	3.77E+06	
33071	3.77E+06	
33072	3.77E+06	
33073	3.77E+06	
33074	3.77E+06	
33075	3.77E+06	
33076	3.77E+06	
33077	3.78E+06	
33078	3.78E+06	
33079	3.78E+06	
33080	3.78E+06	
33081	3.78E+06	
33082	3.78E+06	
33083	3.78E+06	
33084	3.78E+06	
33085	3.78E+06	
33086	3.79E+06	
33087	3.79E+06	
33088	3.79E+06	
33089	3.79E+06	
33090	3.79E+06	
33091	3.79E+06	
33092	3.79E+06	
33093	3.79E+06	
33094	3.80E+06	
33095	3.80E+06	
33096	3.80E+06	
33097	3.80E+06	
33098	3.80E+06	
33099	3.80E+06	
33100	3.80E+06	
33101	3.80E+06	
33102	3.81E+06	
33103	3.81E+06	
33104	3.81E+06	
33105	3.81E+06	
33106	3.81E+06	
33107	3.81E+06	
33108	3.81E+06	
33109	3.81E+06	
33110	3.81E+06	
33111	3.82E+06	
33112	3.82E+06	
33113	3.82E+06	
33114	3.82E+06	
33115	3.82E+06	
33116	3.82E+06	
33117	3.82E+06	
33118	3.82E+06	
33119	3.83E+06	
33120	3.83E+06	
33121	3.83E+06	
33122	3.83E+06	
33123	3.83E+06	
33124	3.83E+06	
33125	3.83E+06	
33126	3.83E+06	
33127	3.84E+06	
33128	3.84E+06	
33129	3.84E+06	
33130	3.84E+06	
33131	3.84E+06	
33132	3.84E+06	
33133	3.84E+06	
33134	3.84E+06	
33135	3.84E+06	
33136	3.85E+06	
33137	3.85E+06	
33138	3.85E+06	
33139	3.85E+06	
33140	3.85E+06	
33141	3.85E+06	
33142	3.85E+06	
33143	3.85E+06	
33144	3.86E+06	
33145	3.86E+06	
33146	3.86E+06	
33147	3.86E+06	
33148	3.86E+06	
33149	3.86E+06	
33150	3.86E+06	
33151	3.86E+06	
33152	3.87E+06	
33153	3.87E+06	
33154	3.87E+06	
33155	3.87E+06	
33156	3.87E+06	
33157	3.87E+06	
33158	3.87E+06	
33159	3.87E+06	
33160	3.87E+06	
33161	3.88E+06	
33162	3.88E+06	
33163	3.88E+06	
33164	3.88E+06	
33165	3.88E+06	
33166	3.88E+06	
33167	3.88E+06	
33168	3.88E+06	
33169	3.89E+06	
33170	3.89E+06	
33171	3.89E+06	
33172	3.89E+06	
33173	3.89E+06	
33174	3.89E+06	
33175	3.89E+06	
33176	3.89E+06	
33177	3.90E+06	
33178	3.90E+06	
33179	3.90E+06	
33180	3.90E+06	
33181	3.90E+06	
33182	3.90E+06	
33183	3.90E+06	
33184	3.90E+06	
33185	3.90E+06	
33186	3.91E+06	
33187	3.91E+06	
33188	3.91E+06	
33189	3.91E+06	
33190	3.91E+06	
33191	3.91E+06	
33192	3.91E+06	
33193	3.91E+06	
33194	3.92E+06	
33195	3.92E+06	
33196	3.92E+06	
33197	3.92E+06	
33198	3.92E+06	
33199	3.92E+06	
33200	3.92E+06	
33201	3.92E+06	
33202	3.93E+06	
33203	3.93E+06	
33204	3.93E+06	
33205	3.93E+06	
33206	3.93E+06	
33207	3.93E+06	
33208	3.93E+06	
33209	3.93E+06	
33210	3.93E+06	
33211	3.94E+06	
33212	3.94E+06	
33213	3.94E+06	
33214	3.94E+06	
33215	3.94E+06	
33216	3.94E+06	
33217	3.94E+06	
33218	3.94E+06	
33219	3.95E+06	
33220	3.95E+06	
33221	3.95E+06	
33222	3.95E+06	
33223	3.95E+06	
33224	3.95E+06	
33225	3.95E+06	
33226	3.95E+06	
33227	3.96E+06	
33228	3.96E+06	
33229	3.96E+06	
33230	3.96E+06	
33231	3.96E+06	
33232	3.96E+06	
33233	3.96E+06	
33234	3.96E+06	
33235	3.96E+06	
33236	3.97E+06	
33237	3.97E+06	
33238	3.97E+06	
33239	3.97E+06	
33240	3.97E+06	
33241	3.97E+06	
33242	3.97E+06	
33243	3.97E+06	
33244	3.98E+06	
33245	3.98E+06	
33246	3.98E+06	
33247	3.98E+06	
33248	3.98E+06	
33249	3.98E+06	
33250	3.98E+06	
33251	3.98E+06	
33252	3.99E+06	
33253	3.99E+06	
33254	3.99E+06	
33255	3.99E+06	
33256	3.99E+06	
33257	3.99E+06	
33258	3.99E+06	
33259	3.99E+06	
33260	3.99E+06	
33261	4.00E+06	
33262	4.00E+06	
33263	4.00E+06	
33264	4.00E+06	
33265	4.00E+06	
33266	4.00E+06	
33267	4.00E+06	
33268	4.00E+06	
33269	4.01E+06	
33270	4.01E+06	
33271	4.01E+06	
33272	4.01E+06	
33273	4.01E+06	
33274	4.01E+06	
33275	4.01E+06	
33276	4.01E+06	
33277	4.02E+06	
33278	4.02E+06	
33279	4.02E+06	
33280	4.02E+06	
33281	4.02E+06	
33282	4.02E+06	
33283	4.02E+06	
33284	4.02E+06	
33285	4.02E+06	
33286	4.03E+06	
33287	4.03E+06	
33288	4.03E+06	
33289	4.03E+06	
33290	4.03E+06	
33291	4.03E+06	
33292	4.03E+06	
33293	4.03E+06	
33294	4.04E+06	
33295	4.04E+06	
33296	4.04E+06	
33297	4.04E+06	
33298	4.04E+06	
33299	4.04E+06	
33300	4.04E+06	
33301	4.04E+06	
33302	4.05E+06	
33303	4.05E+06	
33304	4.05E+06	
33305	4.05E+06	
33306	4.05E+06	
33307	4.05E+06	
33308	4.05E+06	
33309	4.05E+06	
33310	4.05E+06	
33311	4.06E+06	
33312	4.06E+06	
33313	4.06E+06	
33314	4.06E+06	
33315	4.06E+06	
33316	4.06E+06	
33317	4.06E+06	
33318	4.06E+06	
33319	4.07E+06	
33320	4.07E+06	
33321	4.07E+06	
33322	4.07E+06	
33323	4.07E+06	
33324	4.07E+06	
33325	4.07E+06	
33326	4.07E+06	
33327	4.08E+06	
33328	4.08E+06	
33329	4.08E+06	
33330	4.08E+06	
33331	4.08E+06	
33332	4.08E+06	
33333	4.08E+06	
33334	4.08E+06	
33335	4.08E+06	
33336	4.09E+06	
33337	4.09E+06	
33338	4.09E+06	
33339	4.09E+06	
33340	4.09E+06	
33341	4.09E+06	
33342	4.09E+06	
33343	4.09E+06	
33344	4.10E+06	
33345	4.10E+06	
33346	4.10E+06	
33347	4.10E+06	
33348	4.10E+06	
33349	4.10E+06	
33350	4.10E+06	
33351	4.10E+06	
33352	4.11E+06	
33353	4.11E+06	
33354	4.11E+06	
33355	4.11E+06	
33356	4.11E+06	
33357	4.11E+06	
33358	4.11E+06	
33359	4.11E+06	
33360	4.11E+06	
33361	4.12E+06	
33362	4.12E+06	
33363	4.12E+06	
33364	4.12E+06	
33365	4.12E+06	
33366	4.12E+06	
33367	4.12E+06	
33368	4.12E+06	
33369	4.13E+06	
33370	4.13E+06	
33371	4.13E+06	
33372	4.13E+06	
33373	4.13E+06	
33374	4.13E+06	
33375	4.13E+06	
33376	4.13E+06	
33377	4.14E+06	
33378	4.14E+06	
33379	4.14E+06	
33380	4.14E+06	
33381	4.14E+06	
33382	4.14E+06	
33383	4.14E+06	
33384	4.14E+06	
33385	4.14E+06	
33386	4.15E+06	
33387	4.15E+06	
33388	4.15E+06	
33389	4.15E+06	
33390	4.15E+06	
33391	4.15E+06	
33392	4.15E+06	
33393	4.15E+06	
33394	4.16E+06	
33395	4.16E+06	
33396	4.16E+06	
33397	4.16E+06	
33398	4.16E+06	
33399	4.16E+06	
33400	4.16E+06	
33401	4.16E+06	
33402	4.17E+06	
33403	4.17E+06	
33404	4.17E+06	
33405	4.17E+06	
33406	4.17E+06	
33407	4.17E+06	
33408	4.17E+06	
33409	4.17E+06	
33410	4.17E+06	
33411	4.18E+06	
33412	4.18E+06	
33413	4.18E+06	
33414	4.18E+06	
33415	4.18E+06	
33416	4.18E+06	
33417	4.18E+06	
33418	4.18E+06	
33419	4.19E+06	
33420	4.19E+06	
33421	4.19E+06	
33422	4.19E+06	
33423	4.19E+06	
33424	4.19E+06	
33425	4.19E+06	
33426	4.19E+06	
33427	4.20E+06	
33428	4.20E+06	
33429	4.20E+06	
33430	4.20E+06	
33431	4.20E+06	
33432	4.20E+06	
33433	4.20E+06	
33434	4.20E+06	
33435	4.20E+06	
33436	4.21E+06	
33437	4.21E+06	
33438	4.21E+06	
33439	4.21E+06	
33440	4.21E+06	
33441	4.21E+06	
33442	4.21E+06	
33443	4.21E+06	
33444	4.22E+06	
33445	4.22E+06	
33446	4.22E+06	
33447	4.22E+06	
33448	4.22E+06	
33449	4.22E+06	
33450	4.22E+06	
33451	4.22E+06	
33452	4.23E+06	
33453	4.23E+06	
33454	4.23E+06	
33455	4.23E+06	
33456	4.23E+06	
33457	4.23E+06	
33458	4.23E+06	
33459	4.23E+06	
33460	4.23E+06	
33461	4.24E+06	
33462	4.24E+06	
33463	4.24E+06	
33464	4.24E+06	
33465	4.24E+06	
33466	4.24E+06	
33467	4.24E+06	
33468	4.24E+06	
33469	4.25E+06	
33470	4.25E+06	
33471	4.25E+06	
33472	4.25E+06	
33473	4.25E+06	
33474	4.25E+06	
33475	4.25E+06	
33476	4.25E+06	
33477	4.26E+06	
33478	4.26E+06	
33479	4.26E+06	
33480	4.26E+06	
33481	4.26E+06	
33482	4.26E+06	
33483	4.26E+06	
33484	4.26E+06	
33485	4.26E+06	
33486	4.27E+06	
33487	4.27E+06	
33488	4.27E+06	
33489	4.27E+06	
33490	4.27E+06	
33491	4.27E+06	
33492	4.27E+06	
33493	4.27E+06	
33494	4.28E+06	
33495	4.28E+06	
33496	4.28E+06	
33497	4.28E+06	
33498	4.28E+06	
33499	4.28E+06	
33500	4.28E+06	
33501	4.28E+06	
33502	4.29E+06	
33503	4.29E+06	
33504	4.29E+06	
33505	4.29E+06	
33506	4.29E+06	
33507	4.29E+06	
33508	4.29E+06	
33509	4.29E+06	
33510	4.29E+06	
33511	4.30E+06	
33512	4.30E+06	
33513	4.30E+06	
33514	4.30E+06	
33515	4.30E+06	
33516	4.30E+06	
33517	4.30E+06	
33518	4.30E+06	
33519	4.31E+06	
33520	4.31E+06	
33521	4.31E+06	
33522	4.31E+06	
33523	4.31E+06	
33524	4.31E+06	
33525	4.31E+06	
33526	4.31E+06	
33527	4.32E+06	
33528	4.32E+06	
33529	4.32E+06	
33530	4.32E+06	
33531	4.32E+06	
33532	4.32E+06	
33533	4.32E+06	
33534	4.32E+06	
33535	4.32E+06	
33536	4.33E+06	
33537	4.33E+06	
33538	4.33E+06	
33539	4.33E+06	
33540	4.33E+06	
33541	4.33E+06	
33542	4.33E+06	
33543	4.33E+06	
33544	4.34E+06	
33545	4.34E+06	
33546	4.34E+06	
33547	4.34E+06	
33548	4.34E+06	
33549	4.34E+06	
33550	4.34E+06	
33551	4.34E+06	
33552	4.35E+06	
33553	4.35E+06	
33554	4.35E+06	
33555	4.35E+06	
33556	4.35E+06	
33557	4.35E+06	
33558	4.35E+06	
33559	4.35E+06	
33560	4.35E+06	
33561	4.36E+06	
33562	4.36E+06	
33563	4.36E+06	
33564	4.36E+06	
33565	4.36E+06	
33566	4.36E+06	
33567	4.36E+06	
33568	4.36E+06	
33569	4.37E+06	
33570	4.37E+06	
33571	4.37E+06	
33572	4.37E+06	
33573	4.37E+06	
33574	4.37E+06	
33575	4.37E+06	
33576	4.37E+06	
33577	4.38E+06	
33578	4.38E+06	
33579	4.38E+06	
33580	4.38E+06	
33581	4.38E+06	
33582	4.38E+06	
33583	4.38E+06	
33584	4.38E+06	
33585	4.39E+06	
33586	4.39E+06	
33587	4.39E+06	
33588	4.39E+06	
33589	4.39E+06	
33590	4.39E+06	
33591	4.39E+06	
33592	4.39E+06	
33593	4.39E+06	
33594	4.40E+06	
33595	4.40E+06	
33596	4.40E+06	
33597	4.40E+06	
33598	4.40E+06	
33599	4.40E+06	
33600	4.40E+06	
33601	4.40E+06	
33602	4.41E+06	
33603	4.41E+06	
33604	4.41E+06	
33605	4.41E+06	
33606	4.41E+06	
33607	4.41E+06	
33608	4.41E+06	
33609	4.41E+06	
33610	4.42E+06	
33611	4.42E+06	
33612	4.42E+06	
33613	4.42E+06	
33614	4.42E+06	
33615	4.42E+06	
33616	4.42E+06	
33617	4.42E+06	
33618	4.42E+06	
33619	4.43E+06	
33620	4.43E+06	
33621	4.43E+06	
33622	4.43E+06	
33623	4.43E+06	
33624	4.43E+06	
33625	4.43E+06	
33626	4.43E+06	
33627	4.44E+06	
33628	4.44E+06	
33629	4.44E+06	
33630	4.44E+06	
33631	4.44E+06	
33632	4.44E+06	
33633	4.44E+06	
33634	4.44E+06	
33635	4.45E+06	
33636	4.45E+06	
33637	4.45E+06	
33638	4.45E+06	
33639	4.45E+06	
33640	4.45E+06	
33641	4.45E+06	
33642	4.45E+06	
33643	4.45E+06	
33644	4.46E+06	
33645	4.46E+06	
33646	4.46E+06	
33647	4.46E+06	
33648	4.46E+06	
33649	4.46E+06	
33650	4.46E+06	
33651	4.46E+06	
33652	4.47E+06	
33653	4.47E+06	
33654	4.47E+06	
33655	4.47E+06	
33656	4.47E+06	
33657	4.47E+06	
33658	4.47E+06	
33659	4.47E+06	
33660	4.48E+06	
33661	4.48E+06	
33662	4.48E+06	
33663	4.48E+06	
33664	4.48E+06	
33665	4.48E+06	
33666	4.48E+06	
33667	4.48E+06	
33668	4.48E+06	
33669	4.49E+06	
33670	4.49E+06	
33671	4.49E+06	
33672	4.49E+06	
33673	4.49E+06	
33674	4.49E+06	
33675	4.49E+06	
33676	4.49E+06	
33677	4.50E+06	
33678	4.50E+06	
33679	4.50E+06	
33680	4.50E+06	
33681	4.50E+06	
33682	4.50E+06	
33683	4.50E+06	
33684	4.50E+06	
33685	4.51E+06	
33686	4.51E+06	
33687	4.51E+06	
33688	4.51E+06	
33689	4.51E+06	
33690	4.51E+06	
33691	4.51E+06	
33692	4.51E+06	
33693	4.51E+06	
33694	4.52E+06	
33695	4.52E+06	
33696	4.52E+06	
33697	4.52E+06	
33698	4.52E+06	
33699	4.52E+06	
33700	4.52E+06	
33701	4.52E+06	
33702	4.53E+06	
33703	4.53E+06	
33704	4.53E+06	
33705	4.53E+06	
33706	4.53E+06	
33707	4.53E+06	
33708	4.53E+06	
33709	4.53E+06	
33710	4.54E+06	
33711	4.54E+06	
33712	4.54E+06	
33713	4.54E+06	
33714	4.54E+06	
33715	4.54E+06	
33716	4.54E+06	
33717	4.54E+06	
33718	4.54E+06	
33719	4.55E+06	
33720	4.55E+06	
33721	4.55E+06	
33722	4.55E+06	
33723	4.55E+06	
33724	4.55E+06	
33725	4.55E+06	
33726	4.55E+06	
33727	4.56E+06	
33728	4.56E+06	
33729	4.56E+06	
33730	4.56E+06	
33731	4.56E+06	
33732	4.56E+06	
33733	4.56E+06	
33734	4.56E+06	
33735	4.57E+06	
33736	4.57E+06	
33737	4.57E+06	
33738	4.57E+06	
33739	4.57E+06	
33740	4.57E+06	
33741	4.57E+06	
33742	4.57E+06	
33743	4.57E+06	
33744	4.58E+06	
33745	4.58E+06	
33746	4.58E+06	
33747	4.58E+06	
33748	4.58E+06	
33749	4.58E+06	
33750	4.58E+06	
33751	4.58E+06	
33752	4.59E+06	
33753	4.59E+06	
33754	4.59E+06	
33755	4.59E+06	
33756	4.59E+06	
33757	4.60E+06	
33758	4.60E+06	
33759	4.60E+06	
33760	4.60E+06	
33761	4.60E+06	
33762	4.60E+06	
33763	4.60E+06	
33764	4.60E+06	
33765	4.60E+06	
33766	4.61E+06	
33767	4.61E+06	
33768	4.61E+06	
33769	4.61E+06	
33770	4.61E+06	
33771	4.61E+06	
33772	4.61E+06	
33773	4.61E+06	
33774	4.62E+06	
33775	4.62E+06	
33776	4.62E+06	
33777	4.62E+06	
33778	4.62E+06	
33779	4.62E+06	
33780	4.62E+06	
33781	4.62E+06	
33782	4.63E+06	
33783	4.63E+06	
33784	4.63E+06	
33785	4.63E+06	
33786	4.63E+06	
33787	4.63E+06	
33788	4.63E+06	
33789	4.63E+06	
33790	4.63E+06	
33791	4.64E+06	
33792	4.64E+06	
33793	4.64E+06	
33794	4.64E+06	
33795	4.64E+06	
33796	4.64E+06	
33797	4.64E+06	
33798	4.64E+06	
33799	4.65E+06	
33800	4.65E+06	
33801	4.65E+06	
33802	4.65E+06	
33803	4.65E+06	
33804	4.65E+06	
33805	4.65E+06	
33806	4.65E+06	
33807	4.66E+06	
33808	4.66E+06	
33809	4.66E+06	
33810	4.66E+06	
33811	4.66E+06	
33812	4.66E+06	
33813	4.66E+06	
33814	4.66E+06	
33815	4.66E+06	
33816	4.67E+06	
33817	4.67E+06	
33818	4.67E+06	
33819	4.67E+06	
33820	4.67E+06	
33821	4.67E+06	
33822	4.67E+06	
33823	4.67E+06	
33824	4.68E+06	
33825	4.68E+06	
33826	4.68E+06	
33827	4.68E+06	
33828	4.68E+06	
33829	4.68E+06	
33830	4.68E+06	
33831	4.68E+06	
33832	4.69E+06	
33833	4.69E+06	
33834	4.69E+06	
33835	4.69E+06	
33836	4.69E+06	
33837	4.69E+06	
33838	4.69E+06	
33839	4.69E+06	
33840	4.69E+06	
33841	4.70E+06	
33842	4.70E+06	
33843	4.70E+06	
33844	4.70E+06	
33845	4.70E+06	
33846	4.70E+06	
33847	4.70E+06	
33848	4.70E+06	
33849	4.71E+06	
33850	4.71E+06	
33851	4.71E+06	
33852	4.71E+06	
33853	4.71E+06	
33854	4.71E+06	
33855	4.71E+06	
33856	4.71E+06	
33857	4.72E+06	
33858	4.72E+06	
33859	4.72E+06	
33860	4.72E+06	
33861	4.72E+06	
33862	4.72E+06	
33863	4.72E+06	
33864	4.72E+06	
33865	4.72E+06	
33866	4.73E+06	
33867	4.73E+06	
33868	4.73E+06	
33869	4.73E+06	
33870	4.73E+06	
33871	4.73E+06	
33872	4.73E+06	
33873	4.73E+06	
33874	4.74E+06	
33875	4.74E+06	
33876	4.74E+06	
33877	4.74E+06	
33878	4.74E+06	
33879	4.74E+06	
33880	4.74E+06	
33881	4.74E+06	
33882	4.75E+06	
33883	4.75E+06	
33884	4.75E+06	
33885	4.75E+06	
33886	4.75E+06	
33887	4.75E+06	
33888	4.75E+06	
33889	4.75E+06	
33890	4.75E+06	
33891	4.76E+06	
33892	4.76E+06	
33893	4.76E+06	
33894	4.76E+06	
33895	4.76E+06	
33896	4.76E+06	
33897	4.76E+06	
33898	4.76E+06	
33899	4.77E+06	
33900	4.77E+06	
33901	4.77E+06	
33902	4.77E+06	
33903	4.77E+06	
33904	4.77E+06	
33905	4.77E+06	
33906	4.77E+06	
33907	4.78E+06	
33908	4.78E+06	
33909	4.78E+06	
33910	4.78E+06	
33911	4.78E+06	
33912	4.78E+06	
33913	4.78E+06	
33914	4.78E+06	
33915	4.78E+06	
33916	4.79E+06	
33917	4.79E+06	
33918	4.79E+06	
33919	4.79E+06	
33920	4.79E+06	
33921	4.79E+06	
33922	4.79E+06	
33923	4.79E+06	
33924	4.80E+06	
33925	4.80E+06	
33926	4.80E+06	
33927	4.80E+06	
33928	4.80E+06	
33929	4.80E+06	
33930	4.80E+06	
33931	4.80E+06	
33932	4.81E+06	
33933	4.81E+06	
33934	4.81E+06	
33935	4.81E+06	
33936	4.81E+06	
33937	4.81E+06	
33938	4.81E+06	
33939	4.81E+06	
33940	4.81E+06	
33941	4.82E+06	
33942	4.82E+06	
33943	4.82E+06	
33944	4.82E+06	
33945	4.82E+06	
33946	4.82E+06	
33947	4.82E+06	
33948	4.82E+06	
33949	4.83E+06	
33950	4.83E+06	
33951	4.83E+06	
33952	4.83E+06	
33953	4.83E+06	
33954	4.83E+06	
33955	4.83E+06	
33956	4.83E+06	
33957	4.84E+06	
33958	4.84E+06	
33959	4.84E+06	
33960	4.84E+06	
33961	4.84E+06	
33962	4.84E+06	
33963	4.84E+06	
33964	4.84E+06	
33965	4.84E+06	
33966	4.85E+06	
33967	4.85E+06	
33968	4.85E+06	
33969	4.85E+06	
33970	4.85E+06	
33971	4.85E+06	
33972	4.85E+06	
33973	4.85E+06	
33974	4.86E+06	
33975	4.86E+06	
33976	4.86E+06	
33977	4.86E+06	
33978	4.86E+06	
33979	4.86E+06	
33980	4.86E+06	
33981	4.86E+06	
33982	4.87E+06	
33983	4.87E+06	
33984	4.87E+06	
33985	4.87E+06	
33986	4.87E+06	
33987	4.87E+06	
33988	4.87E+06	
33989	4.87E+06	
33990	4.87E+06	
33991	4.88E+06	
33992	4.88E+06	
33993	4.88E+06	
33994	4.88E+06	
33995	4.88E+06	
33996	4.88E+06	
33997	4.88E+06	
33998	4.88E+06	
33999	4.89E+06	
34000	4.89E+06	
34001	4.89E+06	
34002	4.89E+06	
34003	4.89E+06	
34004	4.89E+06	
34005	4.89E+06	
34006	4.89E+06	
34007	4.90E+06	
34008	4.90E+06	
34009	4.90E+06	
34010	4.90E+06	
34011	4.90E+06	
34012	4.90E+06	
34013	4.90E+06	
34014	4.90E+06	
34015	4.90E+06	
34016	4.91E+06	
34017	4.91E+06	
34018	4.91E+06	
34019	4.91E+06	
34020	4.91E+06	
34021	4.91E+06	
34022	4.91E+06	
34023	4.91E+06	
34024	4.92E+06	
34025	4.92E+06	
34026	4.92E+06	
34027	4.92E+06	
34028	4.92E+06	
34029	4.92E+06	
34030	4.92E+06	
34031	4.92E+06	
34032	4.93E+06	
34033	4.93E+06	
34034	4.93E+06	
34035	4.93E+06	
34036	4.93E+06	
34037	4.93E+06	
34038	4.93E+06	
34039	4.93E+06	
34040	4.93E+06	
34041	4.94E+06	
34042	4.94E+06	
34043	4.94E+06	
34044	4.94E+06	
34045	4.94E+06	
34046	4.94E+06	
34047	4.94E+06	
34048	4.94E+06	
34049	4.95E+06	
34050	4.95E+06	
34051	4.95E+06	
34052	4.95E+06	
34053	4.95E+06	
34054	4.95E+06	
34055	4.95E+06	
34056	4.95E+06	
34057	4.96E+06	
34058	4.96E+06	
34059	4.96E+06	
34060	4.96E+06	
34061	4.96E+06	
34062	4.96E+06	
34063	4.96E+06	
34064	4.96E+06	
34065	4.96E+06	
34066	4.97E+06	
34067	4.97E+06	
34068	4.97E+06	
34069	4.97E+06	
34070	4.97E+06	
34071	4.97E+06	
34072	4.97E+06	
34073	4.97E+06	
34074	4.98E+06	
34075	4.98E+06	
34076	4.98E+06	
34077	4.98E+06	
34078	4.98E+06	
34079	4.98E+06	
34080	4.98E+06	
34081	4.98E+06	
34082	4.99E+06	
34083	4.99E+06	
34084	4.99E+06	
34085	4.99E+06	
34086	4.99E+06	
34087	4.99E+06	
34088	4.99E+06	
34089	4.99E+06	
34090	4.99E+06	
34091	5.00E+06	
34092	5.00E+06	
34093	5.00E+06	
34094	5.00E+06	
34095	5.00E+06	
34096	5.00E+06	
34097	5.00E+06	
34098	5.00E+06	
34099	5.01E+06	
34100	5.01E+06	
34101	5.01E+06	
34102	5.01E+06	
34103	5.01E+06	
34104	5.01E+06	
34105	5.01E+06	
34106	5.01E+06	
34107	5.02E+06	
34108	5.02E+06	
34109	5.02E+06	
34110	5.02E+06	
34111	5.02E+06	
34112	5.02E+06	
34113	5.02E+06	
34114	5.02E+06	
34115	5.02E+06	
34116	5.03E+06	
34117	5.03E+06	
34118	5.03E+06	
34119	5.03E+06	
34120	5.03E+06	
34121	5.03E+06	
34122	5.03E+06	
34123	5.03E+06	
34124	5.04E+06	
34125	5.04E+06	
34126	5.04E+06	
34127	5.04E+06	
34128	5.04E+06	
34129	5.04E+06	
34130	5.04E+06	
34131	5.04E+06	
34132	5.05E+06	
34133	5.05E+06	
34134	5.05E+06	
34135	5.05E+06	
34136	5.05E+06	
34137	5.05E+06	
34138	5.05E+06	
34139	5.05E+06	
34140	5.06E+06	
34141	5.06E+06	
34142	5.06E+06	
34143	5.06E+06	
34144	5.06E+06	
34145	5.06E+06	
34146	5.06E+06	
34147	5.06E+06	
34148	5.06E+06	
34149	5.07E+06	
34150	5.07E+06	
34151	5.07E+06	
34152	5.07E+06	
34153	5.07E+06	
34154	5.07E+06	
34155	5.07E+06	
34156	5.07E+06	
34157	5.08E+06	
34158	5.08E+06	
34159	5.08E+06	
34160	5.08E+06	
34161	5.08E+06	
34162	5.08E+06	
34163	5.08E+06	
34164	5.08E+06	
34165	5.09E+06	
34166	5.09E+06	
34167	5.09E+06	
34168	5.09E+06	
34169	5.09E+06	
34170	5.09E+06	
34171	5.09E+06	
34172	5.09E+06	
34173	5.09E+06	
34174	5.10E+06	
34175	5.10E+06	
34176	5.10E+06	
34177	5.10E+06	
34178	5.10E+06	
34179	5.10E+06	
34180	5.10E+06	
34181	5.10E+06	
34182	5.11E+06	
34183	5.11E+06	
34184	5.11E+06	
34185	5.11E+06	
34186	5.11E+06	
34187	5.11E+06	
34188	5.11E+06	
34189	5.11E+06	
34190	5.12E+06	
34191	5.12E+06	
34192	5.12E+06	
34193	5.12E+06	
34194	5.12E+06	
34195	5.12E+06	
34196	5.12E+06	
34197	5.12E+06	
34198	5.12E+06	
34199	5.13E+06	
34200	5.13E+06	
34201	5.13E+06	
34202	5.13E+06	
34203	5.13E+06	
34204	5.13E+06	
34205	5.13E+06	
34206	5.13E+06	
34207	5.14E+06	
34208	5.14E+06	
34209	5.14E+06	
34210	5.14E+06	
34211	5.14E+06	
34212	5.14E+06	
34213	5.14E+06	
34214	5.14E+06	
34215	5.15E+06	
34216	5.15E+06	
34217	5.15E+06	
34218	5.15E+06	
34219	5.15E+06	
34220	5.15E+06	
34221	5.15E+06	
34222	5.15E+06	
34223	5.15E+06	
34224	5.16E+06	
34225	5.16E+06	
34226	5.16E+06	
34227	5.16E+06	
34228	5.16E+06	
34229	5.16E+06	
34230	5.16E+06	
34231	5.16E+06	
34232	5.17E+06	
34233	5.17E+06	
34234	5.17E+06	
34235	5.17E+06	
34236	5.17E+06	
34237	5.17E+06	
34238	5.17E+06	
34239	5.17E+06	
34240	5.18E+06	
34241	5.18E+06	
34242	5.18E+06	
34243	5.18E+06	
34244	5.18E+06	
34245	5.18E+06	
34246	5.18E+06	
34247	5.18E+06	
34248	5.18E+06	
34249	5.19E+06	
34250	5.19E+06	
34251	5.19E+06	
34252	5.19E+06	
34253	5.19E+06	
34254	5.19E+06	
34255	5.19E+06	
34256	5.19E+06	
34257	5.20E+06	
34258	5.20E+06	
34259	5.20E+06	
34260	5.20E+06	
34261	5.20E+06	
34262	5.20E+06	
34263	5.20E+06	
34264	5.20E+06	
34265	5.21E+06	
34266	5.21E+06	
34267	5.21E+06	
34268	5.21E+06	
34269	5.21E+06	
34270	5.21E+06	
34271	5.21E+06	
34272	5.21E+06	
34273	5.21E+06	
34274	5.22E+06	
34275	5.22E+06	
34276	5.22E+06	
34277	5.22E+06	
34278	5.22E+06	
34279	5.22E+06	
34280	5.22E+06	
34281	5.22E+06	
34282	5.23E+06	
34283	5.23E+06	
34284	5.23E+06	
34285	5.23E+06	
34286	5.23E+06	
34287	5.23E+06	
34288	5.23E+06	
34289	5.23E+06	
34290	5.24E+06	
34291	5.24E+06	
34292	5.24E+06	
34293	5.24E+06	
34294	5.24E+06	
34295	5.24E+06	
34296	5.24E+06	
34297	5.24E+06	
34298	5.24E+06	
34299	5.25E+06	
34300	5.25E+06	
34301	5.25E+06	
34302	5.25E+06	
34303	5.25E+06	
34304	5.25E+06	
34305	5.25E+06	
34306	5.25E+06	
34307	5.26E+06	
34308	5.26E+06	
34309	5.26E+06	
34310	5.26E+06	
34311	5.26E+06	
34312	5.26E+06	
34313	5.26E+06	
34314	5.26E+06	
34315	5.27E+06	
34316	5.27E+06	
34317	5.27E+06	
34318	5.27E+06	
34319	5.27E+06	
34320	5.27E+06	
34321	5.27E+06	
34322	5.27E+06	
34323	5.27E+06	
34324	5.28E+06	
34325	5.28E+06	
34326	5.28E+06	
34327	5.28E+06	
34328	5.28E+06	
34329	5.28E+06	
34330	5.28E+06	
34331	5.28E+06	
34332	5.29E+06	
34333	5.29E+06	
34334	5.29E+06	
34335	5.29E+06	
34336	5.29E+06	
34337	5.29E+06	
34338	5.29E+06	
34339	5.29E+06	
34340	5.30E+06	
34341	5.30E+06	
34342	5.30E+06	
34343	5.30E+06	
34344	5.30E+06	
34345	5.30E+06	
34346	5.30E+06	
34347	5.30E+06	
34348	5.30E+06	
34349	5.31E+06	
34350	5.31E+06	
34351	5.31E+06	
34352	5.31E+06	
34353	5.31E+06	
34354	5.31E+06	
34355	5.31E+06	
34356	5.31E+06	
34357	5.32E+06	
34358	5.32E+06	
34359	5.32E+06	
34360	5.32E+06	
34361	5.32E+06	
34362	5.32E+06	
34363	5.32E+06	
34364	5.32E+06	
34365	5.33E+06	
34366	5.33E+06	
34367	5.33E+06	
34368	5.33E+06	
34369	5.33E+06	
34370	5.33E+06	
34371	5.33E+06	
34372	5.33E+06	
34373	5.33E+06	
34374	5.34E+06	
34375	5.34E+06	
34376	5.34E+06	
34377	5.34E+06	
34378	5.34E+06	
34379	5.34E+06	
34380	5.34E+06	
34381	5.34E+06	
34382	5.35E+06	
34383	5.35E+06	
34384	5.35E+06	
34385	5.35E+06	
34386	5.35E+06	
34387	5.35E+06	
34388	5.35E+06	
34389	5.35E+06	
34390	5.36E+06	
34391	5.36E+06	
34392	5.36E+06	
34393	5.36E+06	
34394	5.36E+06	
34395	5.36E+06	
34396	5.36E+06	
34397	5.36E+06	
34398	5.36E+06	
34399	5.37E+06	
34400	5.37E+06	
34401	5.37E+06	
34402	5.37E+06	
34403	5.37E+06	
34404	5.37E+06	
34405	5.37E+06	
34406	5.37E+06	
34407	5.38E+06	
34408	5.38E+06	
34409	5.38E+06	
34410	5.38E+06	
34411	5.38E+06	
34412	5.38E+06	
34413	5.38E+06	
34414	5.38E+06	
34415	5.39E+06	
34416	5.39E+06	
34417	5.39E+06	
34418	5.39E+06	
34419	5.39E+06	
34420	5.39E+06	
34421	5.39E+06	
34422	5.39E+06	
34423	5.39E+06	
34424	5.40E+06	
34425	5.40E+06	
34426	5.40E+06	
34427	5.40E+06	
34428	5.40E+06	
34429	5.40E+06	
34430	5.40E+06	
34431	5.40E+06	
34432	5.41E+06	
34433	5.41E+06	
34434	5.41E+06	
34435	5.41E+06	
34436	5.41E+06	
34437	5.41E+06	
34438	5.41E+06	
34439	5.41E+06	
34440	5.42E+06	
34441	5.42E+06	
34442	5.42E+06	
34443	5.42E+06	
34444	5.42E+06	
34445	5.42E+06	
34446	5.42E+06	
34447	5.42E+06	
34448	5.42E+06	
34449	5.43E+06	
34450	5.43E+06	
34451	5.43E+06	
34452	5.43E+06	
34453	5.43E+06	
34454	5.43E+06	
34455	5.43E+06	
34456	5.43E+06	
34457	5.44E+06	
34458	5.44E+06	
34459	5.44E+06	
34460	5.44E+06	
34461	5.44E+06	
34462	5.44E+06	
34463	5.44E+06	
34464	5.44E+06	
34465	5.45E+06	
34466	5.45E+06	
34467	5.45E+06	
34468	5.45E+06	
34469	5.45E+06	
34470	5.45E+06	
34471	5.45E+06	
34472	5.45E+06	
34473	5.45E+06	
34474	5.46E+06	
34475	5.46E+06	
34476	5.46E+06	
34477	5.46E+06	
34478	5.46E+06	
34479	5.46E+06	
34480	5.46E+06	
34481	5.46E+06	
34482	5.47E+06	
34483	5.47E+06	
34484	5.47E+06	
34485	5.47E+06	
34486	5.47E+06	
34487	5.47E+06	
34488	5.47E+06	
34489	5.47E+06	
34490	5.48E+06	
34491	5.48E+06	
34492	5.48E+06	
34493	5.48E+06	
34494	5.48E+06	
34495	5.48E+06	
34496	5.48E+06	
34497	5.48E+06	
34498	5.48E+06	
34499	5.49E+06	
34500	5.49E+06	
34501	5.49E+06	
34502	5.49E+06	
34503	5.49E+06	
34504	5.49E+06	
34505	5.49E+06	
34506	5.49E+06	
34507	5.50E+06	
34508	5.50E+06	
34509	5.50E+06	
34510	5.50E+06	
34511	5.50E+06	
34512	5.50E+06	
34513	5.50E+06	
34514	5.50E+06	
34515	5.51E+06	
34516	5.51E+06	
34517	5.51E+06	
34518	5.51E+06	
34519	5.51E+06	
34520	5.51E+06	
34521	5.51E+06	
34522	5.51E+06	
34523	5.51E+06	
34524	5.52E+06	
34525	5.52E+06	
34526	5.52E+06	
34527	5.52E+06	
34528	5.52E+06	
34529	5.52E+06	
34530	5.52E+06	
34531	5.52E+06	
34532	5.53E+06	
34533	5.53E+06	
34534	5.53E+06	
34535	5.53E+06	
34536	5.53E+06	
34537	5.53E+06	
34538	5.53E+06	
34539	5.53E+06	
34540	5.54E+06	
34541	5.54E+06	
34542	5.54E+06	
34543	5.54E+06	
34544	5.54E+06	
34545	5.54E+06	
34546	5.54E+06	
34547	5.54E+06	
34548	5.54E+06	
34549	5.55E+06	
34550	5.55E+06	
34551	5.55E+06	
34552	5.55E+06	
34553	5.55E+06	
34554	5.55E+06	
34555	5.55E+06	
34556	5.55E+06	
34557	5.56E+06	
34558	5.56E+06	
34559	5.56E+06	
34560	5.56E+06	
34561	5.56E+06	
34562	5.56E+06	
34563	5.56E+06	
34564	5.56E+06	
34565	5.57E+06	
34566	5.57E+06	
34567	5.57E+06	
34568	5.57E+06	
34569	5.57E+06	
34570	5.57E+06	
34571	5.57E+06	
34572	5.57E+06	
34573	5.57E+06	
34574	5.58E+06	
34575	5.58E+06	
34576	5.58E+06	
34577	5.58E+06	
34578	5.58E+06	
34579	5.58E+06	
34580	5.58E+06	
34581	5.58E+06	
34582	5.59E+06	
34583	5.59E+06	
34584	5.59E+06	
34585	5.59E+06	
34586	5.59E+06	
34587	5.59E+06	
34588	5.59E+06	
34589	5.59E+06	
34590	5.60E+06	
34591	5.60E+06	
34592	5.60E+06	
34593	5.60E+06	
34594	5.60E+06	
34595	5.60E+06	
34596	5.60E+06	
34597	5.60E+06	
34598	5.60E+06	
34599	5.61E+06	
34600	5.61E+06	
34601	5.61E+06	
34602	5.61E+06	
34603	5.61E+06	
34604	5.61E+06	
34605	5.61E+06	
34606	5.61E+06	
34607	5.62E+06	
34608	5.62E+06	
34609	5.62E+06	
34610	5.62E+06	
34611	5.62E+06	
34612	5.62E+06	
34613	5.62E+06	
34614	5.62E+06	
34615	5.63E+06	
34616	5.63E+06	
34617	5.63E+06	
34618	5.63E+06	
34619	5.63E+06	
34620	5.63E+06	
34621	5.63E+06	
34622	5.63E+06	
34623	5.63E+06	
34624	5.64E+06	
34625	5.64E+06	
34626	5.64E+06	
34627	5.64E+06	
34628	5.64E+06	
34629	5.64E+06	
34630	5.64E+06	
34631	5.64E+06	
34632	5.65E+06	
34633	5.65E+06	
34634	5.65E+06	
34635	5.65E+06	
34636	5.65E+06	
34637	5.65E+06	
34638	5.65E+06	
34639	5.65E+06	
34640	5.66E+06	
34641	5.66E+06	
34642	5.66E+06	
34643	5.66E+06	
34644	5.66E+06	
34645	5.66E+06	
34646	5.66E+06	
34647	5.66E+06	
34648	5.66E+06	
34649	5.67E+06	
34650	5.67E+06	
34651	5.67E+06	
34652	5.67E+06	
34653	5.67E+06	
34654	5.67E+06	
34655	5.67E+06	
34656	5.67E+06	
34657	5.68E+06	
34658	5.68E+06	
34659	5.68E+06	
34660	5.68E+06	
34661	5.68E+06	
34662	5.68E+06	
34663	5.68E+06	
34664	5.68E+06	
34665	5.69E+06	
34666	5.69E+06	
34667	5.69E+06	
34668	5.69E+06	
34669	5.69E+06	
34670	5.69E+06	
34671	5.69E+06	
34672	5.69E+06	
34673	5.69E+06	
34674	5.70E+06	
34675	5.70E+06	
34676	5.70E+06	
34677	5.70E+06	
34678	5.70E+06	
34679	5.70E+06	
34680	5.70E+06	
34681	5.70E+06	
34682	5.71E+06	
34683	5.71E+06	
34684	5.71E+06	
34685	5.71E+06	
34686	5.71E+06	
34687	5.71E+06	
34688	5.71E+06	
34689	5.71E+06	
34690	5.72E+06	
34691	5.72E+06	
34692	5.72E+06	
34693	5.72E+06	
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		


==> graphs/solar.txt <==
date	lod	noon
2006/1/1	9.462778	12.166667
2006/1/2	9.474722	12.183333
2006/1/3	9.487778	12.183333
2006/1/4	9.501667	12.200000
2006/1/5	9.516667	12.200000
2006/1/6	9.532500	12.200000
2006/1/7	9.549167	12.216667
2006/1/8	9.566944	12.216667
2006/1/9	9.585556	12.233333
2006/1/10	9.605278	12.233333
2006/1/11	9.625556	12.233333
2006/1/12	9.646944	12.250000
2006/1/13	9.668889	12.250000
2006/1/14	9.691944	12.266667
2006/1/15	9.715833	12.266667
2006/1/16	9.740278	12.266667
2006/1/17	9.765556	12.283333
2006/1/18	9.791667	12.283333
2006/1/19	9.818333	12.283333
2006/1/20	9.845833	12.300000
2006/1/21	9.874167	12.300000
2006/1/22	9.903056	12.300000
2006/1/23	9.932500	12.300000
2006/1/24	9.962778	12.316667
2006/1/25	9.993333	12.316667
2006/1/26	10.024722	12.316667
2006/1/27	10.056667	12.316667
2006/1/28	10.089167	12.316667
2006/1/29	10.122222	12.333333
2006/1/30	10.155833	12.333333
2006/1/31	10.190000	12.333333
2006/2/1	10.224444	12.333333
2006/2/2	10.259444	12.333333
2006/2/3	10.295000	12.333333
2006/2/4	10.330833	12.333333
2006/2/5	10.367222	12.333333
2006/2/6	10.403889	12.350000
2006/2/7	10.440833	12.350000
2006/2/8	10.478333	12.350000
2006/2/9	10.516111	12.350000
2006/2/10	10.554167	12.350000
2006/2/11	10.592500	12.350000
2006/2/12	10.631389	12.350000
2006/2/13	10.670278	12.350000
2006/2/14	10.709722	12.350000
2006/2/15	10.749167	12.350000
2006/2/16	10.788889	12.350000
2006/2/17	10.829167	12.333333
2006/2/18	10.869444	12.333333
2006/2/19	10.910000	12.333333
2006/2/20	10.950556	12.333333
2006/2/21	10.991389	12.333333
2006/2/22	11.032500	12.333333
2006/2/23	11.073889	12.333333
2006/2/24	11.115278	12.333333
2006/2/25	11.156944	12.316667
2006/2/26	11.198889	12.316667
2006/2/27	11.240556	12.316667
2006/2/28	11.282778	12.316667
2006/3/1	11.324722	12.316667
2006/3/2	11.367222	12.316667
2006/3/3	11.409444	12.300000
2006/3/4	11.451944	12.300000
2006/3/5	11.494444	12.300000
2006/3/6	11.536944	12.300000
2006/3/7	11.579722	12.283333
2006/3/8	11.622500	12.283333
2006/3/9	11.665278	12.283333
2006/3/10	11.708056	12.283333
2006/3/11	11.751111	12.266667
2006/3/12	11.793889	12.266667
2006/3/13	11.836944	12.266667
2006/3/14	11.880000	12.266667
2006/3/15	11.923056	12.250000
2006/3/16	11.966111	12.250000
2006/3/17	12.009167	12.250000
2006/3/18	12.052222	12.233333
2006/3/19	12.095278	12.233333
2006/3/20	12.138333	12.233333
2006/3/21	12.181389	12.233333
2006/3/22	12.224444	12.216667
2006/3/23	12.267500	12.216667
2006/3/24	12.310556	12.216667
2006/3/25	12.353611	12.200000
2006/3/26	12.396389	12.200000
2006/3/27	12.439444	12.200000
2006/3/28	12.482222	12.200000
2006/3/29	12.525000	12.183333
2006/3/30	12.567778	12.183333
2006/3/31	12.610556	12.183333
2006/4/1	12.653056	12.166667
2006/4/2	12.695556	12.166667
2006/4/3	12.738056	12.166667
2006/4/4	12.780556	12.150000
2006/4/5	12.822778	12.150000
2006/4/6	12.865000	12.150000
2006/4/7	12.906944	12.150000
2006/4/8	12.948889	12.133333
2006/4/9	12.990556	12.133333
2006/4/10	13.032222	12.133333
2006/4/11	13.073611	12.116667
2006/4/12	13.115000	12.116667
2006/4/13	13.156389	12.116667
2006/4/14	13.197500	12.116667
2006/4/15	13.238333	12.100000
2006/4/16	13.278889	12.100000
2006/4/17	13.319444	12.100000
2006/4/18	13.359722	12.100000
2006/4/19	13.400000	12.100000
2006/4/20	13.439722	12.083333
2006/4/21	13.479444	12.083333
2006/4/22	13.518889	12.083333
2006/4/23	13.558056	12.083333
2006/4/24	13.597222	12.083333
2006/4/25	13.635833	12.066667
2006/4/26	13.674167	12.066667
2006/4/27	13.712222	12.066667
2006/4/28	13.750278	12.066667
2006/4/29	13.787500	12.066667
2006/4/30	13.824722	12.066667
2006/5/1	13.861667	12.066667
2006/5/2	13.898056	12.050000
2006/5/3	13.934167	12.050000
2006/5/4	13.969722	12.050000
2006/5/5	14.005278	12.050000
2006/5/6	14.040000	12.050000
2006/5/7	14.074444	12.050000
2006/5/8	14.108611	12.050000
2006/5/9	14.142222	12.050000
2006/5/10	14.175278	12.050000
2006/5/11	14.207778	12.050000
2006/5/12	14.240000	12.050000
2006/5/13	14.271667	12.050000
2006/5/14	14.302500	12.050000
2006/5/15	14.333056	12.050000
2006/5/16	14.363056	12.050000
2006/5/17	14.392500	12.050000
2006/5/18	14.421389	12.050000
2006/5/19	14.449444	12.050000
2006/5/20	14.476944	12.050000
2006/5/21	14.503889	12.050000
2006/5/22	14.530278	12.050000
2006/5/23	14.555833	12.050000
2006/5/24	14.580833	12.050000
2006/5/25	14.605000	12.050000
2006/5/26	14.628333	12.066667
2006/5/27	14.651111	12.066667
2006/5/28	14.673056	12.066667
2006/5/29	14.694167	12.066667
2006/5/30	14.714444	12.066667
2006/5/31	14.734167	12.066667
2006/6/1	14.753056	12.066667
2006/6/2	14.770833	12.066667
2006/6/3	14.788056	12.083333
2006/6/4	14.804167	12.083333
2006/6/5	14.819722	12.083333
2006/6/6	14.834167	12.083333
2006/6/7	14.847778	12.083333
2006/6/8	14.860278	12.100000
2006/6/9	14.872222	12.100000
2006/6/10	14.882778	12.100000
2006/6/11	14.892778	12.100000
2006/6/12	14.901667	12.100000
2006/6/13	14.909722	12.116667
2006/6/14	14.916944	12.116667
2006/6/15	14.923056	12.116667
2006/6/16	14.928333	12.116667
2006/6/17	14.932500	12.116667
2006/6/18	14.935556	12.133333
2006/6/19	14.937778	12.133333
2006/6/20	14.939167	12.133333
2006/6/21	14.939444	12.133333
2006/6/22	14.938611	12.133333
2006/6/23	14.937222	12.150000
2006/6/24	14.934444	12.150000
2006/6/25	14.930833	12.150000
2006/6/26	14.926389	12.150000
2006/6/27	14.920833	12.166667
2006/6/28	14.914167	12.166667
2006/6/29	14.906667	12.166667
2006/6/30	14.898333	12.166667
2006/7/1	14.889167	12.166667
2006/7/2	14.878611	12.183333
2006/7/3	14.867500	12.183333
2006/7/4	14.855556	12.183333
2006/7/5	14.842500	12.183333
2006/7/6	14.828611	12.183333
2006/7/7	14.813889	12.183333
2006/7/8	14.798333	12.200000
2006/7/9	14.781667	12.200000
2006/7/10	14.764444	12.200000
2006/7/11	14.746389	12.200000
2006/7/12	14.727500	12.200000
2006/7/13	14.707778	12.200000
2006/7/14	14.687222	12.200000
2006/7/15	14.665833	12.200000
2006/7/16	14.643611	12.216667
2006/7/17	14.620833	12.216667
2006/7/18	14.597500	12.216667
2006/7/19	14.573333	12.216667
2006/7/20	14.548333	12.216667
2006/7/21	14.522778	12.216667
2006/7/22	14.496389	12.216667
2006/7/23	14.469722	12.216667
2006/7/24	14.441944	12.216667
2006/7/25	14.413889	12.216667
2006/7/26	14.385278	12.216667
2006/7/27	14.355833	12.216667
2006/7/28	14.326111	12.216667
2006/7/29	14.295556	12.216667
2006/7/30	14.264722	12.216667
2006/7/31	14.233333	12.216667
2006/8/1	14.201389	12.216667
2006/8/2	14.168889	12.216667
2006/8/3	14.136111	12.216667
2006/8/4	14.102778	12.216667
2006/8/5	14.068889	12.200000
2006/8/6	14.034722	12.200000
2006/8/7	14.000278	12.200000
2006/8/8	13.965278	12.200000
2006/8/9	13.930000	12.200000
2006/8/10	13.894167	12.200000
2006/8/11	13.858056	12.200000
2006/8/12	13.821667	12.183333
2006/8/13	13.785000	12.183333
2006/8/14	13.748056	12.183333
2006/8/15	13.710556	12.183333
2006/8/16	13.673056	12.183333
2006/8/17	13.635000	12.183333
2006/8/18	13.596944	12.166667
2006/8/19	13.558611	12.166667
2006/8/20	13.519722	12.166667
2006/8/21	13.480833	12.166667
2006/8/22	13.441667	12.150000
2006/8/23	13.402222	12.150000
2006/8/24	13.362778	12.150000
2006/8/25	13.323056	12.150000
2006/8/26	13.283056	12.133333
2006/8/27	13.242778	12.133333
2006/8/28	13.202500	12.133333
2006/8/29	13.161944	12.116667
2006/8/30	13.121389	12.116667
2006/8/31	13.080556	12.116667
2006/9/1	13.039722	12.100000
2006/9/2	12.998611	12.100000
2006/9/3	12.957500	12.100000
2006/9/4	12.916111	12.083333
2006/9/5	12.874722	12.083333
2006/9/6	12.833333	12.083333
2006/9/7	12.791667	12.066667
2006/9/8	12.750000	12.066667
2006/9/9	12.708333	12.066667
2006/9/10	12.666389	12.050000
2006/9/11	12.624444	12.050000
2006/9/12	12.582500	12.050000
2006/9/13	12.540278	12.033333
2006/9/14	12.498333	12.033333
2006/9/15	12.456111	12.033333
2006/9/16	12.413889	12.016667
2006/9/17	12.371667	12.016667
2006/9/18	12.329167	12.016667
2006/9/19	12.286944	12.000000
2006/9/20	12.244444	12.000000
2006/9/21	12.201944	11.983333
2006/9/22	12.159722	11.983333
2006/9/23	12.117222	11.983333
2006/9/24	12.074722	11.966667
2006/9/25	12.032222	11.966667
2006/9/26	11.989722	11.966667
2006/9/27	11.947500	11.950000
2006/9/28	11.905000	11.950000
2006/9/29	11.862500	11.950000
2006/9/30	11.820278	11.933333
2006/10/1	11.777778	11.933333
2006/10/2	11.735556	11.933333
2006/10/3	11.693333	11.916667
2006/10/4	11.651111	11.916667
2006/10/5	11.608889	11.916667
2006/10/6	11.566944	11.916667
2006/10/7	11.524722	11.900000
2006/10/8	11.482778	11.900000
2006/10/9	11.441111	11.900000
2006/10/10	11.399167	11.883333
2006/10/11	11.357500	11.883333
2006/10/12	11.315833	11.883333
2006/10/13	11.274444	11.883333
2006/10/14	11.233056	11.866667
2006/10/15	11.191667	11.866667
2006/10/16	11.150556	11.866667
2006/10/17	11.109444	11.866667
2006/10/18	11.068611	11.866667
2006/10/19	11.028056	11.850000
2006/10/20	10.987500	11.850000
2006/10/21	10.946944	11.850000
2006/10/22	10.906944	11.850000
2006/10/23	10.866944	11.850000
2006/10/24	10.826944	11.850000
2006/10/25	10.787500	11.850000
2006/10/26	10.748056	11.833333
2006/10/27	10.709167	11.833333
2006/10/28	10.670278	11.833333
2006/10/29	10.631667	11.833333
2006/10/30	10.593333	11.833333
2006/10/31	10.555278	11.833333
2006/11/1	10.517778	11.833333
2006/11/2	10.480278	11.833333
2006/11/3	10.443333	11.833333
2006/11/4	10.406667	11.833333
2006/11/5	10.370278	11.833333
2006/11/6	10.334444	11.833333
2006/11/7	10.298889	11.833333
2006/11/8	10.263889	11.833333
2006/11/9	10.229167	11.833333
2006/11/10	10.195000	11.833333
2006/11/11	10.161111	11.833333
2006/11/12	10.127778	11.850000
2006/11/13	10.095000	11.850000
2006/11/14	10.062778	11.850000
2006/11/15	10.030833	11.850000
2006/11/16	9.999722	11.850000
2006/11/17	9.969167	11.850000
2006/11/18	9.939167	11.866667
2006/11/19	9.909722	11.866667
2006/11/20	9.880833	11.866667
2006/11/21	9.852500	11.866667
2006/11/22	9.825278	11.883333
2006/11/23	9.798333	11.883333
2006/11/24	9.772222	11.883333
2006/11/25	9.746944	11.883333
2006/11/26	9.722500	11.900000
2006/11/27	9.698611	11.900000
2006/11/28	9.675556	11.900000
2006/11/29	9.653333	11.916667
2006/11/30	9.631944	11.916667
2006/12/1	9.611389	11.933333
2006/12/2	9.591667	11.933333
2006/12/3	9.572778	11.933333
2006/12/4	9.554722	11.950000
2006/12/5	9.537778	11.950000
2006/12/6	9.521667	11.966667
2006/12/7	9.506389	11.966667
2006/12/8	9.492222	11.966667
2006/12/9	9.479167	11.983333
2006/12/10	9.466667	11.983333
2006/12/11	9.455556	12.000000
2006/12/12	9.445278	12.000000
2006/12/13	9.436111	12.016667
2006/12/14	9.427778	12.016667
2006/12/15	9.420556	12.033333
2006/12/16	9.414444	12.033333
2006/12/17	9.409444	12.050000
2006/12/18	9.405278	12.050000
2006/12/19	9.402222	12.066667
2006/12/20	9.400556	12.066667
2006/12/21	9.399444	12.083333
2006/12/22	9.399722	12.083333
2006/12/23	9.401111	12.100000
2006/12/24	9.403333	12.100000
2006/12/25	9.406944	12.116667
2006/12/26	9.411389	12.116667
2006/12/27	9.416667	12.133333
2006/12/28	9.423333	12.133333
2006/12/29	9.431111	12.150000
2006/12/30	9.439722	12.150000
2006/12/31	9.449444	12.166667
2007/1/1	9.460000	12.166667
2007/1/2	9.471667	12.166667
2007/1/3	9.484444	12.183333
2007/1/4	9.498056	12.183333
2007/1/5	9.512778	12.200000
2007/1/6	9.528333	12.200000
2007/1/7	9.545000	12.216667
2007/1/8	9.562500	12.216667
2007/1/9	9.581111	12.233333
2007/1/10	9.600278	12.233333
2007/1/11	9.620556	12.233333
2007/1/12	9.641667	12.250000
2007/1/13	9.663611	12.250000
2007/1/14	9.686389	12.250000
2007/1/15	9.710000	12.266667
2007/1/16	9.734167	12.266667
2007/1/17	9.759444	12.283333
2007/1/18	9.785278	12.283333
2007/1/19	9.811944	12.283333
2007/1/20	9.839167	12.283333
2007/1/21	9.867222	12.300000
2007/1/22	9.896111	12.300000
2007/1/23	9.925556	12.300000
2007/1/24	9.955556	12.316667
2007/1/25	9.986111	12.316667
2007/1/26	10.017222	12.316667
2007/1/27	10.049167	12.316667
2007/1/28	10.081389	12.316667
2007/1/29	10.114444	12.333333
2007/1/30	10.147778	12.333333
2007/1/31	10.181667	12.333333
2007/2/1	10.216111	12.333333
2007/2/2	10.250833	12.333333
2007/2/3	10.286389	12.333333
2007/2/4	10.321944	12.333333
2007/2/5	10.358333	12.333333
2007/2/6	10.394722	12.350000
2007/2/7	10.431667	12.350000
2007/2/8	10.469167	12.350000
2007/2/9	10.506667	12.350000
2007/2/10	10.544722	12.350000
2007/2/11	10.583333	12.350000
2007/2/12	10.621944	12.350000
2007/2/13	10.660833	12.350000
2007/2/14	10.700000	12.350000
2007/2/15	10.739722	12.350000
2007/2/16	10.779444	12.350000
2007/2/17	10.819444	12.333333
2007/2/18	10.859722	12.333333
2007/2/19	10.900278	12.333333
2007/2/20	10.940833	12.333333
2007/2/21	10.981667	12.333333
2007/2/22	11.022778	12.333333
2007/2/23	11.064167	12.333333
2007/2/24	11.105556	12.333333
2007/2/25	11.146944	12.333333
2007/2/26	11.188889	12.316667
2007/2/27	11.230556	12.316667
2007/2/28	11.272500	12.316667
2007/3/1	11.314722	12.316667
2007/3/2	11.356944	12.316667
2007/3/3	11.399167	12.300000
2007/3/4	11.441667	12.300000
2007/3/5	11.484167	12.300000
2007/3/6	11.526667	12.300000
2007/3/7	11.569444	12.300000
2007/3/8	11.611944	12.283333
2007/3/9	11.654722	12.283333
2007/3/10	11.697778	12.283333
2007/3/11	11.740556	12.283333
2007/3/12	11.783611	12.266667
2007/3/13	11.826667	12.266667
2007/3/14	11.869722	12.266667
2007/3/15	11.912778	12.250000
2007/3/16	11.955833	12.250000
2007/3/17	11.998889	12.250000
2007/3/18	12.041944	12.250000
2007/3/19	12.085000	12.233333
2007/3/20	12.128056	12.233333
2007/3/21	12.171111	12.233333
2007/3/22	12.214167	12.216667
2007/3/23	12.257222	12.216667
2007/3/24	12.300278	12.216667
2007/3/25	12.343333	12.200000
2007/3/26	12.386389	12.200000
2007/3/27	12.429167	12.200000
2007/3/28	12.471944	12.200000
2007/3/29	12.515000	12.183333
2007/3/30	12.557500	12.183333
2007/3/31	12.600278	12.183333
2007/4/1	12.642778	12.166667
2007/4/2	12.685278	12.166667
2007/4/3	12.727778	12.166667
2007/4/4	12.770278	12.150000
2007/4/5	12.812500	12.150000
2007/4/6	12.854722	12.150000
2007/4/7	12.896667	12.150000
2007/4/8	12.938611	12.133333
2007/4/9	12.980556	12.133333
2007/4/10	13.022222	12.133333
2007/4/11	13.063611	12.133333
2007/4/12	13.105000	12.116667
2007/4/13	13.146389	12.116667
2007/4/14	13.187500	12.116667
2007/4/15	13.228611	12.116667
2007/4/16	13.269167	12.100000
2007/4/17	13.309722	12.100000
2007/4/18	13.350278	12.100000
2007/4/19	13.390278	12.100000
2007/4/20	13.430278	12.083333
2007/4/21	13.470000	12.083333
2007/4/22	13.509722	12.083333
2007/4/23	13.548889	12.083333
2007/4/24	13.587778	12.083333
2007/4/25	13.626667	12.066667
2007/4/26	13.665000	12.066667
2007/4/27	13.703333	12.066667
2007/4/28	13.741111	12.066667
2007/4/29	13.778611	12.066667
2007/4/30	13.815833	12.066667
2007/5/1	13.852778	12.066667
2007/5/2	13.889167	12.050000
2007/5/3	13.925278	12.050000
2007/5/4	13.961111	12.050000
2007/5/5	13.996667	12.050000
2007/5/6	14.031667	12.050000
2007/5/7	14.066111	12.050000
2007/5/8	14.100278	12.050000
2007/5/9	14.133889	12.050000
2007/5/10	14.167222	12.050000
2007/5/11	14.200000	12.050000
2007/5/12	14.232222	12.050000
2007/5/13	14.263889	12.050000
2007/5/14	14.295278	12.050000
2007/5/15	14.325833	12.050000
2007/5/16	14.356111	12.050000
2007/5/17	14.385556	12.050000
2007/5/18	14.414444	12.050000
2007/5/19	14.442778	12.050000
2007/5/20	14.470556	12.050000
2007/5/21	14.497778	12.050000
2007/5/22	14.524167	12.050000
2007/5/23	14.549722	12.050000
2007/5/24	14.575000	12.050000
2007/5/25	14.599167	12.050000
2007/5/26	14.622778	12.050000
2007/5/27	14.645556	12.066667
2007/5/28	14.667778	12.066667
2007/5/29	14.689167	12.066667
2007/5/30	14.709722	12.066667
2007/5/31	14.729444	12.066667
2007/6/1	14.748333	12.066667
2007/6/2	14.766667	12.066667
2007/6/3	14.783889	12.083333
2007/6/4	14.800278	12.083333
2007/6/5	14.815833	12.083333
2007/6/6	14.830556	12.083333
2007/6/7	14.844444	12.083333
2007/6/8	14.857500	12.083333
2007/6/9	14.869444	12.100000
2007/6/10	14.880278	12.100000
2007/6/11	14.890556	12.100000
2007/6/12	14.899722	12.100000
2007/6/13	14.908056	12.100000
2007/6/14	14.915278	12.116667
2007/6/15	14.921667	12.116667
2007/6/16	14.926944	12.116667
2007/6/17	14.931389	12.116667
2007/6/18	14.935000	12.133333
2007/6/19	14.937500	12.133333
2007/6/20	14.938889	12.133333
2007/6/21	14.939444	12.133333
2007/6/22	14.938889	12.133333
2007/6/23	14.937500	12.150000
2007/6/24	14.935278	12.150000
2007/6/25	14.931667	12.150000
2007/6/26	14.927500	12.150000
2007/6/27	14.922222	12.166667
2007/6/28	14.915833	12.166667
2007/6/29	14.908611	12.166667
2007/6/30	14.900556	12.166667
2007/7/1	14.891389	12.166667
2007/7/2	14.881111	12.166667
2007/7/3	14.870278	12.183333
2007/7/4	14.858611	12.183333
2007/7/5	14.845833	12.183333
2007/7/6	14.831944	12.183333
2007/7/7	14.817500	12.183333
2007/7/8	14.802222	12.200000
2007/7/9	14.785833	12.200000
2007/7/10	14.768611	12.200000
2007/7/11	14.750833	12.200000
2007/7/12	14.731944	12.200000
2007/7/13	14.712500	12.200000
2007/7/14	14.691944	12.200000
2007/7/15	14.670833	12.200000
2007/7/16	14.648889	12.216667
2007/7/17	14.626389	12.216667
2007/7/18	14.603056	12.216667
2007/7/19	14.579167	12.216667
2007/7/20	14.554167	12.216667
2007/7/21	14.528889	12.216667
2007/7/22	14.502778	12.216667
2007/7/23	14.476111	12.216667
2007/7/24	14.448611	12.216667
2007/7/25	14.420556	12.216667
2007/7/26	14.391944	12.216667
2007/7/27	14.363056	12.216667
2007/7/28	14.333333	12.216667
2007/7/29	14.303056	12.216667
2007/7/30	14.272222	12.216667
2007/7/31	14.240833	12.216667
2007/8/1	14.209167	12.216667
2007/8/2	14.176944	12.216667
2007/8/3	14.144167	12.216667
2007/8/4	14.110833	12.216667
2007/8/5	14.077222	12.200000
2007/8/6	14.043056	12.200000
2007/8/7	14.008611	12.200000
2007/8/8	13.973889	12.200000
2007/8/9	13.938611	12.200000
2007/8/10	13.902778	12.200000
2007/8/11	13.866944	12.200000
2007/8/12	13.830556	12.200000
2007/8/13	13.793889	12.183333
2007/8/14	13.756944	12.183333
2007/8/15	13.719722	12.183333
2007/8/16	13.681944	12.183333
2007/8/17	13.644167	12.183333
2007/8/18	13.606111	12.166667
2007/8/19	13.567778	12.166667
2007/8/20	13.528889	12.166667
2007/8/21	13.490000	12.166667
2007/8/22	13.451111	12.150000
2007/8/23	13.411667	12.150000
2007/8/24	13.372222	12.150000
2007/8/25	13.332500	12.150000
2007/8/26	13.292500	12.133333
2007/8/27	13.252500	12.133333
2007/8/28	13.212222	12.133333
2007/8/29	13.171944	12.116667
2007/8/30	13.131389	12.116667
2007/8/31	13.090556	12.116667
2007/9/1	13.049722	12.100000
2007/9/2	13.008611	12.100000
2007/9/3	12.967500	12.100000
2007/9/4	12.926389	12.100000
2007/9/5	12.885000	12.083333
2007/9/6	12.843333	12.083333
2007/9/7	12.801944	12.083333
2007/9/8	12.760278	12.066667
2007/9/9	12.718333	12.066667
2007/9/10	12.676667	12.050000
2007/9/11	12.634722	12.050000
2007/9/12	12.592500	12.050000
2007/9/13	12.550556	12.033333
2007/9/14	12.508333	12.033333
2007/9/15	12.466111	12.033333
2007/9/16	12.423889	12.016667
2007/9/17	12.381667	12.016667
2007/9/18	12.339444	12.016667
2007/9/19	12.296944	12.000000
2007/9/20	12.254722	12.000000
2007/9/21	12.212222	12.000000
2007/9/22	12.169722	11.983333
2007/9/23	12.127500	11.983333
2007/9/24	12.085000	11.983333
2007/9/25	12.042500	11.966667
2007/9/26	12.000278	11.966667
2007/9/27	11.957778	11.950000
2007/9/28	11.915278	11.950000
2007/9/29	11.873056	11.950000
2007/9/30	11.830556	11.933333
2007/10/1	11.788333	11.933333
2007/10/2	11.745833	11.933333
2007/10/3	11.703611	11.933333
2007/10/4	11.661389	11.916667
2007/10/5	11.619167	11.916667
2007/10/6	11.577222	11.916667
2007/10/7	11.535000	11.900000
2007/10/8	11.493056	11.900000
2007/10/9	11.451111	11.900000
2007/10/10	11.409444	11.883333
2007/10/11	11.367500	11.883333
2007/10/12	11.325833	11.883333
2007/10/13	11.284444	11.883333
2007/10/14	11.242778	11.883333
2007/10/15	11.201667	11.866667
2007/10/16	11.160278	11.866667
2007/10/17	11.119444	11.866667
2007/10/18	11.078333	11.866667
2007/10/19	11.037778	11.850000
2007/10/20	10.997222	11.850000
2007/10/21	10.956667	11.850000
2007/10/22	10.916389	11.850000
2007/10/23	10.876389	11.850000
2007/10/24	10.836667	11.850000
2007/10/25	10.797222	11.850000
2007/10/26	10.757778	11.833333
2007/10/27	10.718611	11.833333
2007/10/28	10.679722	11.833333
2007/10/29	10.641111	11.833333
2007/10/30	10.602778	11.833333
2007/10/31	10.564722	11.833333
2007/11/1	10.526944	11.833333
2007/11/2	10.489444	11.833333
2007/11/3	10.452500	11.833333
2007/11/4	10.415556	11.833333
2007/11/5	10.379167	11.833333
2007/11/6	10.343333	11.833333
2007/11/7	10.307500	11.833333
2007/11/8	10.272222	11.833333
2007/11/9	10.237500	11.833333
2007/11/10	10.203056	11.833333
2007/11/11	10.169167	11.833333
2007/11/12	10.135833	11.850000
2007/11/13	10.102778	11.850000
2007/11/14	10.070556	11.850000
2007/11/15	10.038611	11.850000
2007/11/16	10.007222	11.850000
2007/11/17	9.976389	11.850000
2007/11/18	9.946111	11.866667
2007/11/19	9.916667	11.866667
2007/11/20	9.887778	11.866667
2007/11/21	9.859444	11.866667
2007/11/22	9.831667	11.883333
2007/11/23	9.805000	11.883333
2007/11/24	9.778611	11.883333
2007/11/25	9.753056	11.883333
2007/11/26	9.728333	11.900000
2007/11/27	9.704444	11.900000
2007/11/28	9.681111	11.900000
2007/11/29	9.658611	11.916667
2007/11/30	9.636944	11.916667
2007/12/1	9.616389	11.916667
2007/12/2	9.596389	11.933333
2007/12/3	9.577222	11.933333
2007/12/4	9.559167	11.950000
2007/12/5	9.541944	11.950000
2007/12/6	9.525556	11.950000
2007/12/7	9.510278	11.966667
2007/12/8	9.495556	11.966667
2007/12/9	9.482222	11.983333
2007/12/10	9.469722	11.983333
2007/12/11	9.458056	12.000000
2007/12/12	9.447778	12.000000
2007/12/13	9.438056	12.016667
2007/12/14	9.429722	12.016667
2007/12/15	9.422222	12.033333
2007/12/16	9.415833	12.033333
2007/12/17	9.410556	12.050000
2007/12/18	9.406111	12.050000
2007/12/19	9.403056	12.066667
2007/12/20	9.400833	12.066667
2007/12/21	9.399722	12.066667
2007/12/22	9.399722	12.083333
2007/12/23	9.400833	12.083333
2007/12/24	9.402778	12.100000
2007/12/25	9.405833	12.100000
2007/12/26	9.410278	12.116667
2007/12/27	9.415278	12.116667
2007/12/28	9.421667	12.133333
2007/12/29	9.429167	12.133333
2007/12/30	9.437500	12.150000
2007/12/31	9.446944	12.150000
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		

